A model for anomalous moisture diffusion through a polymer-clay nanocomposite

Experimental data are reported on moisture diffusion and the elastoplastic response of an intercalated nanocomposite with vinyl ester resin matrix and montmorillonite clay filler at room temperature. Observations in diffusion tests show that water transport in the neat resin is Fickian, whereas it becomes anomalous (non-Fickian) with the growth of the clay content. This transition is attributed to immobilization of penetrant molecules on the surfaces of hydrophilic clay layers. Observations in uniaxial tensile tests demonstrate that the response of vinyl ester resin is strongly elastoplastic, whereas an increase in the clay content results in a severe decrease of plastic strains observed as a noticeable reduction of curvatures of the stress--strain diagrams. This is explained by slowing down of molecular mobility in the host matrix driven by confinement of chains in galleries between platelets. Constitutive equations are developed for the anomalous moisture diffusion through and the elastoplastic behavior of a nanocomposite. Adjustable parameters in these relations are found by fitting the experimental data. Fair agreement is demonstrated between the observations and the results of numerical simulation. A striking similarity is revealed between changes in diffusivity, ultimate water uptake and the rate of plastic flow with an increase in the clay content.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   2.02,    9.54){\circle{1.8}} 
\put(   2.36,   13.98){\circle{1.8}} 
\put(   3.00,   18.44){\circle{1.8}} 
\put(   4.52,   27.97){\circle{1.8}} 
\put(   5.35,   34.33){\circle{1.8}} 
\put(   6.07,   44.50){\circle{1.8}} 
\put(   6.71,   51.49){\circle{1.8}} 
\put(   7.83,   58.49){\circle{1.8}} 
\put(   8.81,   61.57){\circle{1.8}} 
\put(  12.08,   78.83){\circle{1.8}} 
\put(  13.26,   86.36){\circle{1.8}} 
\put(  14.35,   89.00){\circle{1.8}} 
\put(  16.05,   89.64){\circle{1.8}} 
\put(  19.29,   88.73){\circle{1.8}} 
\put(  23.84,   89.64){\circle{1.8}} 
\put(  36.94,   90.27){\circle{1.8}} 
\put(  44.35,   90.91){\circle{1.8}} 
%C0= 0.0000 D= 6.5000 K= 0.0000 
\put(   0.20,    0.46){\circle*{0.8}} 
\put(   0.29,    0.86){\circle*{0.8}} 
\put(   0.38,    1.39){\circle*{0.8}} 
\put(   0.45,    1.86){\circle*{0.8}} 
\put(   0.52,    2.27){\circle*{0.8}} 
\put(   0.59,    2.77){\circle*{0.8}} 
\put(   0.65,    3.23){\circle*{0.8}} 
\put(   0.71,    3.64){\circle*{0.8}} 
\put(   0.78,    4.12){\circle*{0.8}} 
\put(   0.85,    4.56){\circle*{0.8}} 
\put(   0.90,    4.98){\circle*{0.8}} 
\put(   0.97,    5.44){\circle*{0.8}} 
\put(   1.03,    5.88){\circle*{0.8}} 
\put(   1.09,    6.30){\circle*{0.8}} 
\put(   1.15,    6.76){\circle*{0.8}} 
\put(   1.21,    7.19){\circle*{0.8}} 
\put(   1.27,    7.61){\circle*{0.8}} 
\put(   1.33,    8.06){\circle*{0.8}} 
\put(   1.39,    8.49){\circle*{0.8}} 
\put(   1.45,    8.91){\circle*{0.8}} 
\put(   1.51,    9.31){\circle*{0.8}} 
\put(   1.56,    9.75){\circle*{0.8}} 
\put(   1.62,   10.16){\circle*{0.8}} 
\put(   1.68,   10.57){\circle*{0.8}} 
\put(   1.74,   11.00){\circle*{0.8}} 
\put(   1.80,   11.42){\circle*{0.8}} 
\put(   1.85,   11.83){\circle*{0.8}} 
\put(   1.91,   12.26){\circle*{0.8}} 
\put(   1.97,   12.68){\circle*{0.8}} 
\put(   2.03,   13.09){\circle*{0.8}} 
\put(   2.08,   13.53){\circle*{0.8}} 
\put(   2.14,   13.95){\circle*{0.8}} 
\put(   2.20,   14.36){\circle*{0.8}} 
\put(   2.25,   14.76){\circle*{0.8}} 
\put(   2.31,   15.19){\circle*{0.8}} 
\put(   2.37,   15.60){\circle*{0.8}} 
\put(   2.42,   16.00){\circle*{0.8}} 
\put(   2.48,   16.43){\circle*{0.8}} 
\put(   2.54,   16.84){\circle*{0.8}} 
\put(   2.60,   17.25){\circle*{0.8}} 
\put(   2.65,   17.68){\circle*{0.8}} 
\put(   2.71,   18.09){\circle*{0.8}} 
\put(   2.77,   18.50){\circle*{0.8}} 
\put(   2.82,   18.90){\circle*{0.8}} 
\put(   2.88,   19.32){\circle*{0.8}} 
\put(   2.93,   19.73){\circle*{0.8}} 
\put(   2.99,   20.14){\circle*{0.8}} 
\put(   3.05,   20.56){\circle*{0.8}} 
\put(   3.10,   20.98){\circle*{0.8}} 
\put(   3.16,   21.38){\circle*{0.8}} 
\put(   3.21,   21.78){\circle*{0.8}} 
\put(   3.27,   22.20){\circle*{0.8}} 
\put(   3.33,   22.61){\circle*{0.8}} 
\put(   3.38,   23.02){\circle*{0.8}} 
\put(   3.44,   23.44){\circle*{0.8}} 
\put(   3.49,   23.85){\circle*{0.8}} 
\put(   3.55,   24.26){\circle*{0.8}} 
\put(   3.60,   24.66){\circle*{0.8}} 
\put(   3.66,   25.08){\circle*{0.8}} 
\put(   3.71,   25.49){\circle*{0.8}} 
\put(   3.77,   25.90){\circle*{0.8}} 
\put(   3.82,   26.30){\circle*{0.8}} 
\put(   3.88,   26.71){\circle*{0.8}} 
\put(   3.93,   27.13){\circle*{0.8}} 
\put(   3.99,   27.53){\circle*{0.8}} 
\put(   4.04,   27.93){\circle*{0.8}} 
\put(   4.10,   28.35){\circle*{0.8}} 
\put(   4.15,   28.76){\circle*{0.8}} 
\put(   4.20,   29.16){\circle*{0.8}} 
\put(   4.26,   29.56){\circle*{0.8}} 
\put(   4.31,   29.97){\circle*{0.8}} 
\put(   4.37,   30.38){\circle*{0.8}} 
\put(   4.42,   30.79){\circle*{0.8}} 
\put(   4.47,   31.20){\circle*{0.8}} 
\put(   4.53,   31.62){\circle*{0.8}} 
\put(   4.58,   32.02){\circle*{0.8}} 
\put(   4.64,   32.43){\circle*{0.8}} 
\put(   4.69,   32.85){\circle*{0.8}} 
\put(   4.74,   33.26){\circle*{0.8}} 
\put(   4.80,   33.66){\circle*{0.8}} 
\put(   4.85,   34.07){\circle*{0.8}} 
\put(   4.91,   34.48){\circle*{0.8}} 
\put(   4.96,   34.89){\circle*{0.8}} 
\put(   5.01,   35.30){\circle*{0.8}} 
\put(   5.06,   35.70){\circle*{0.8}} 
\put(   5.12,   36.12){\circle*{0.8}} 
\put(   5.17,   36.53){\circle*{0.8}} 
\put(   5.23,   36.94){\circle*{0.8}} 
\put(   5.28,   37.34){\circle*{0.8}} 
\put(   5.33,   37.75){\circle*{0.8}} 
\put(   5.39,   38.16){\circle*{0.8}} 
\put(   5.44,   38.57){\circle*{0.8}} 
\put(   5.49,   38.97){\circle*{0.8}} 
\put(   5.54,   39.38){\circle*{0.8}} 
\put(   5.60,   39.79){\circle*{0.8}} 
\put(   5.65,   40.19){\circle*{0.8}} 
\put(   5.70,   40.59){\circle*{0.8}} 
\put(   5.76,   41.00){\circle*{0.8}} 
\put(   5.81,   41.41){\circle*{0.8}} 
\put(   5.86,   41.81){\circle*{0.8}} 
\put(   5.91,   42.22){\circle*{0.8}} 
\put(   5.97,   42.63){\circle*{0.8}} 
\put(   6.02,   43.04){\circle*{0.8}} 
\put(   6.07,   43.44){\circle*{0.8}} 
\put(   6.13,   43.85){\circle*{0.8}} 
\put(   6.18,   44.25){\circle*{0.8}} 
\put(   6.23,   44.65){\circle*{0.8}} 
\put(   6.29,   45.06){\circle*{0.8}} 
\put(   6.34,   45.47){\circle*{0.8}} 
\put(   6.39,   45.87){\circle*{0.8}} 
\put(   6.45,   46.28){\circle*{0.8}} 
\put(   6.50,   46.69){\circle*{0.8}} 
\put(   6.55,   47.09){\circle*{0.8}} 
\put(   6.61,   47.50){\circle*{0.8}} 
\put(   6.66,   47.91){\circle*{0.8}} 
\put(   6.71,   48.31){\circle*{0.8}} 
\put(   6.77,   48.72){\circle*{0.8}} 
\put(   6.82,   49.13){\circle*{0.8}} 
\put(   6.88,   49.53){\circle*{0.8}} 
\put(   6.93,   49.94){\circle*{0.8}} 
\put(   6.99,   50.35){\circle*{0.8}} 
\put(   7.04,   50.75){\circle*{0.8}} 
\put(   7.09,   51.15){\circle*{0.8}} 
\put(   7.15,   51.56){\circle*{0.8}} 
\put(   7.20,   51.96){\circle*{0.8}} 
\put(   7.26,   52.37){\circle*{0.8}} 
\put(   7.31,   52.77){\circle*{0.8}} 
\put(   7.37,   53.18){\circle*{0.8}} 
\put(   7.42,   53.58){\circle*{0.8}} 
\put(   7.48,   53.99){\circle*{0.8}} 
\put(   7.54,   54.39){\circle*{0.8}} 
\put(   7.59,   54.80){\circle*{0.8}} 
\put(   7.65,   55.20){\circle*{0.8}} 
\put(   7.71,   55.61){\circle*{0.8}} 
\put(   7.76,   56.01){\circle*{0.8}} 
\put(   7.82,   56.42){\circle*{0.8}} 
\put(   7.88,   56.82){\circle*{0.8}} 
\put(   7.94,   57.23){\circle*{0.8}} 
\put(   7.99,   57.63){\circle*{0.8}} 
\put(   8.05,   58.04){\circle*{0.8}} 
\put(   8.11,   58.44){\circle*{0.8}} 
\put(   8.17,   58.85){\circle*{0.8}} 
\put(   8.23,   59.25){\circle*{0.8}} 
\put(   8.29,   59.65){\circle*{0.8}} 
\put(   8.35,   60.06){\circle*{0.8}} 
\put(   8.41,   60.46){\circle*{0.8}} 
\put(   8.47,   60.86){\circle*{0.8}} 
\put(   8.53,   61.27){\circle*{0.8}} 
\put(   8.59,   61.67){\circle*{0.8}} 
\put(   8.65,   62.08){\circle*{0.8}} 
\put(   8.71,   62.48){\circle*{0.8}} 
\put(   8.78,   62.89){\circle*{0.8}} 
\put(   8.84,   63.29){\circle*{0.8}} 
\put(   8.90,   63.69){\circle*{0.8}} 
\put(   8.97,   64.10){\circle*{0.8}} 
\put(   9.03,   64.50){\circle*{0.8}} 
\put(   9.10,   64.91){\circle*{0.8}} 
\put(   9.16,   65.31){\circle*{0.8}} 
\put(   9.23,   65.71){\circle*{0.8}} 
\put(   9.29,   66.12){\circle*{0.8}} 
\put(   9.36,   66.52){\circle*{0.8}} 
\put(   9.43,   66.92){\circle*{0.8}} 
\put(   9.50,   67.32){\circle*{0.8}} 
\put(   9.57,   67.72){\circle*{0.8}} 
\put(   9.64,   68.13){\circle*{0.8}} 
\put(   9.71,   68.53){\circle*{0.8}} 
\put(   9.78,   68.94){\circle*{0.8}} 
\put(   9.85,   69.34){\circle*{0.8}} 
\put(   9.92,   69.74){\circle*{0.8}} 
\put(  10.00,   70.15){\circle*{0.8}} 
\put(  10.07,   70.55){\circle*{0.8}} 
\put(  10.15,   70.95){\circle*{0.8}} 
\put(  10.22,   71.35){\circle*{0.8}} 
\put(  10.30,   71.75){\circle*{0.8}} 
\put(  10.38,   72.16){\circle*{0.8}} 
\put(  10.46,   72.56){\circle*{0.8}} 
\put(  10.54,   72.96){\circle*{0.8}} 
\put(  10.62,   73.37){\circle*{0.8}} 
\put(  10.70,   73.77){\circle*{0.8}} 
\put(  10.79,   74.17){\circle*{0.8}} 
\put(  10.87,   74.57){\circle*{0.8}} 
\put(  10.96,   74.97){\circle*{0.8}} 
\put(  11.05,   75.38){\circle*{0.8}} 
\put(  11.14,   75.78){\circle*{0.8}} 
\put(  11.23,   76.18){\circle*{0.8}} 
\put(  11.33,   76.59){\circle*{0.8}} 
\put(  11.42,   76.99){\circle*{0.8}} 
\put(  11.52,   77.39){\circle*{0.8}} 
\put(  11.62,   77.79){\circle*{0.8}} 
\put(  11.72,   78.19){\circle*{0.8}} 
\put(  11.83,   78.60){\circle*{0.8}} 
\put(  11.93,   79.00){\circle*{0.8}} 
\put(  12.04,   79.40){\circle*{0.8}} 
\put(  12.15,   79.80){\circle*{0.8}} 
\put(  12.27,   80.20){\circle*{0.8}} 
\put(  12.39,   80.60){\circle*{0.8}} 
\put(  12.51,   81.00){\circle*{0.8}} 
\put(  12.63,   81.41){\circle*{0.8}} 
\put(  12.76,   81.81){\circle*{0.8}} 
\put(  12.90,   82.21){\circle*{0.8}} 
\put(  13.04,   82.61){\circle*{0.8}} 
\put(  13.18,   83.01){\circle*{0.8}} 
\put(  13.33,   83.41){\circle*{0.8}} 
\put(  13.49,   83.81){\circle*{0.8}} 
\put(  13.65,   84.21){\circle*{0.8}} 
\put(  13.82,   84.61){\circle*{0.8}} 
\put(  14.00,   85.02){\circle*{0.8}} 
\put(  14.20,   85.42){\circle*{0.8}} 
\put(  14.40,   85.82){\circle*{0.8}} 
\put(  14.61,   86.22){\circle*{0.8}} 
\put(  14.85,   86.62){\circle*{0.8}} 
\put(  15.10,   87.02){\circle*{0.8}} 
\put(  15.37,   87.42){\circle*{0.8}} 
\put(  15.67,   87.82){\circle*{0.8}} 
\put(  16.00,   88.22){\circle*{0.8}} 
\put(  16.38,   88.62){\circle*{0.8}} 
\put(  16.78,   88.99){\circle*{0.8}} 
\put(  17.18,   89.30){\circle*{0.8}} 
\put(  17.58,   89.57){\circle*{0.8}} 
\put(  17.99,   89.80){\circle*{0.8}} 
\put(  18.39,   89.99){\circle*{0.8}} 
\put(  18.79,   90.15){\circle*{0.8}} 
\put(  19.19,   90.29){\circle*{0.8}} 
\put(  19.59,   90.40){\circle*{0.8}} 
\put(  19.99,   90.50){\circle*{0.8}} 
\put(  20.39,   90.58){\circle*{0.8}} 
\put(  20.79,   90.64){\circle*{0.8}} 
\put(  21.19,   90.69){\circle*{0.8}} 
\put(  21.59,   90.74){\circle*{0.8}} 
\put(  21.99,   90.77){\circle*{0.8}} 
\put(  22.39,   90.80){\circle*{0.8}} 
\put(  22.79,   90.82){\circle*{0.8}} 
\put(  23.19,   90.84){\circle*{0.8}} 
\put(  23.59,   90.86){\circle*{0.8}} 
\put(  23.99,   90.87){\circle*{0.8}} 
\put(  24.39,   90.88){\circle*{0.8}} 
\put(  24.79,   90.88){\circle*{0.8}} 
\put(  25.19,   90.89){\circle*{0.8}} 
\put(  25.59,   90.89){\circle*{0.8}} 
\put(  25.99,   90.90){\circle*{0.8}} 
\put(  26.39,   90.90){\circle*{0.8}} 
\put(  26.79,   90.90){\circle*{0.8}} 
\put(  27.19,   90.90){\circle*{0.8}} 
\put(  27.59,   90.91){\circle*{0.8}} 
\put(  27.99,   90.91){\circle*{0.8}} 
\put(  28.39,   90.91){\circle*{0.8}} 
\put(  28.79,   90.91){\circle*{0.8}} 
\put(  29.19,   90.91){\circle*{0.8}} 
\put(  29.59,   90.91){\circle*{0.8}} 
\put(  29.99,   90.91){\circle*{0.8}} 
\put(  30.39,   90.91){\circle*{0.8}} 
\put(  30.79,   90.91){\circle*{0.8}} 
\put(  31.19,   90.91){\circle*{0.8}} 
\put(  31.59,   90.91){\circle*{0.8}} 
\put(  31.99,   90.91){\circle*{0.8}} 
\put(  32.39,   90.91){\circle*{0.8}} 
\put(  32.79,   90.91){\circle*{0.8}} 
\put(  33.19,   90.91){\circle*{0.8}} 
\put(  33.59,   90.91){\circle*{0.8}} 
\put(  33.99,   90.91){\circle*{0.8}} 
\put(  34.39,   90.91){\circle*{0.8}} 
\put(  34.79,   90.91){\circle*{0.8}} 
\put(  35.19,   90.91){\circle*{0.8}} 
\put(  35.59,   90.91){\circle*{0.8}} 
\put(  35.99,   90.91){\circle*{0.8}} 
\put(  36.39,   90.91){\circle*{0.8}} 
\put(  36.79,   90.91){\circle*{0.8}} 
\put(  37.19,   90.91){\circle*{0.8}} 
\put(  37.59,   90.91){\circle*{0.8}} 
\put(  37.99,   90.91){\circle*{0.8}} 
\put(  38.39,   90.91){\circle*{0.8}} 
\put(  38.79,   90.91){\circle*{0.8}} 
\put(  39.19,   90.91){\circle*{0.8}} 
\put(  39.59,   90.91){\circle*{0.8}} 
\put(  39.99,   90.91){\circle*{0.8}} 
\put(  40.39,   90.91){\circle*{0.8}} 
\put(  40.80,   90.91){\circle*{0.8}} 
\put(  41.20,   90.91){\circle*{0.8}} 
\put(  41.60,   90.91){\circle*{0.8}} 
\put(  42.00,   90.91){\circle*{0.8}} 
\put(  42.40,   90.91){\circle*{0.8}} 
\put(  42.80,   90.91){\circle*{0.8}} 
\put(  43.20,   90.91){\circle*{0.8}} 
\put(  43.60,   90.91){\circle*{0.8}} 
\put(  44.00,   90.91){\circle*{0.8}} 
\put(  44.40,   90.91){\circle*{0.8}} 
\put(  44.80,   90.91){\circle*{0.8}} 
\put(  45.20,   90.91){\circle*{0.8}} 
\put(  45.60,   90.91){\circle*{0.8}} 
\put(  46.00,   90.91){\circle*{0.8}} 
\put(  46.40,   90.91){\circle*{0.8}} 
\put(  46.80,   90.91){\circle*{0.8}} 
\put(  47.20,   90.91){\circle*{0.8}} 
\put(  47.60,   90.91){\circle*{0.8}} 
\put(  48.00,   90.91){\circle*{0.8}} 
\put(  48.40,   90.91){\circle*{0.8}} 
\put(  48.80,   90.91){\circle*{0.8}} 
\put(  49.20,   90.91){\circle*{0.8}} 
\put(  49.60,   90.91){\circle*{0.8}} 
\put(  50.00,   90.91){\circle*{0.8}} 
\put(  50.40,   90.91){\circle*{0.8}} 
\put(  50.80,   90.91){\circle*{0.8}} 
\put(  51.20,   90.91){\circle*{0.8}} 
\put(  51.60,   90.91){\circle*{0.8}} 
\put(  52.00,   90.91){\circle*{0.8}} 
\put(  52.40,   90.91){\circle*{0.8}} 
\put(  52.80,   90.91){\circle*{0.8}} 
\put(  53.20,   90.91){\circle*{0.8}} 
\put(  53.60,   90.91){\circle*{0.8}} 
\put(  54.00,   90.91){\circle*{0.8}} 
\put(  54.40,   90.91){\circle*{0.8}} 
\put(  54.80,   90.91){\circle*{0.8}} 
\put(  55.20,   90.91){\circle*{0.8}} 
\put(  55.60,   90.91){\circle*{0.8}} 
\put(  56.00,   90.91){\circle*{0.8}} 
\put(  56.40,   90.91){\circle*{0.8}} 
\put(  56.80,   90.91){\circle*{0.8}} 
\put(  57.20,   90.91){\circle*{0.8}} 
\put(  57.60,   90.91){\circle*{0.8}} 
\put(  58.00,   90.91){\circle*{0.8}} 
\put(  58.40,   90.91){\circle*{0.8}} 
\put(  58.80,   90.91){\circle*{0.8}} 
\put(  59.20,   90.91){\circle*{0.8}} 
\put(  59.60,   90.91){\circle*{0.8}} 
\put(  60.00,   90.91){\circle*{0.8}} 
\put(  60.40,   90.91){\circle*{0.8}} 
\put(  60.80,   90.91){\circle*{0.8}} 
\put(  61.20,   90.91){\circle*{0.8}} 
\put(  61.60,   90.91){\circle*{0.8}} 
\put(  62.00,   90.91){\circle*{0.8}} 
\put(  62.40,   90.91){\circle*{0.8}} 
\put(  62.80,   90.91){\circle*{0.8}} 
\put(  63.20,   90.91){\circle*{0.8}} 
\put(  63.60,   90.91){\circle*{0.8}} 
\put(  64.00,   90.91){\circle*{0.8}} 
\put(  64.40,   90.91){\circle*{0.8}} 
\put(  64.80,   90.91){\circle*{0.8}} 
\put(  65.20,   90.91){\circle*{0.8}} 
\put(  65.60,   90.91){\circle*{0.8}} 
\put(  66.00,   90.91){\circle*{0.8}} 
\put(  66.40,   90.91){\circle*{0.8}} 
\put(  66.80,   90.91){\circle*{0.8}} 
\put(  67.20,   90.91){\circle*{0.8}} 
\put(  67.60,   90.91){\circle*{0.8}} 
\put(  68.00,   90.91){\circle*{0.8}} 
\put(  68.40,   90.91){\circle*{0.8}} 
\put(  68.80,   90.91){\circle*{0.8}} 
\put(  69.20,   90.91){\circle*{0.8}} 
\put(  69.60,   90.91){\circle*{0.8}} 
\put(  70.00,   90.91){\circle*{0.8}} 
\put(  70.40,   90.91){\circle*{0.8}} 
\put(  70.80,   90.91){\circle*{0.8}} 
\put(  71.20,   90.91){\circle*{0.8}} 
\put(  71.60,   90.91){\circle*{0.8}} 
\put(  72.00,   90.91){\circle*{0.8}} 
\put(  72.40,   90.91){\circle*{0.8}} 
\put(  72.80,   90.91){\circle*{0.8}} 
\put(  73.20,   90.91){\circle*{0.8}} 
\put(  73.60,   90.91){\circle*{0.8}} 
\put(  74.00,   90.91){\circle*{0.8}} 
\put(  74.40,   90.91){\circle*{0.8}} 
\put(  74.80,   90.91){\circle*{0.8}} 
\put(  75.20,   90.91){\circle*{0.8}} 
\put(  75.60,   90.91){\circle*{0.8}} 
\put(  76.00,   90.91){\circle*{0.8}} 
\put(  76.40,   90.91){\circle*{0.8}} 
\put(  76.80,   90.91){\circle*{0.8}} 
\put(  77.20,   90.91){\circle*{0.8}} 
\put(  77.60,   90.91){\circle*{0.8}} 
\put(  78.00,   90.91){\circle*{0.8}} 
\put(  78.40,   90.91){\circle*{0.8}} 
\put(  78.80,   90.91){\circle*{0.8}} 
\put(  79.20,   90.91){\circle*{0.8}} 
\put(  79.60,   90.91){\circle*{0.8}} 
\put(  80.00,   90.91){\circle*{0.8}} 
\put(  80.40,   90.91){\circle*{0.8}} 
\put(  80.80,   90.91){\circle*{0.8}} 
\put(  81.20,   90.91){\circle*{0.8}} 
\put(  81.60,   90.91){\circle*{0.8}} 
\put(  82.00,   90.91){\circle*{0.8}} 
\put(  82.40,   90.91){\circle*{0.8}} 
\put(  82.80,   90.91){\circle*{0.8}} 
\put(  83.20,   90.91){\circle*{0.8}} 
\put(  83.60,   90.91){\circle*{0.8}} 
\put(  84.00,   90.91){\circle*{0.8}} 
\put(  84.40,   90.91){\circle*{0.8}} 
\put(  84.80,   90.91){\circle*{0.8}} 
\put(  85.20,   90.91){\circle*{0.8}} 
\put(  85.60,   90.91){\circle*{0.8}} 
\put(  86.00,   90.91){\circle*{0.8}} 
\put(  86.40,   90.91){\circle*{0.8}} 
\put(  86.80,   90.91){\circle*{0.8}} 
\put(  87.20,   90.91){\circle*{0.8}} 
\put(  87.60,   90.91){\circle*{0.8}} 
\put(  88.00,   90.91){\circle*{0.8}} 
\put(  88.41,   90.91){\circle*{0.8}} 
\put(  88.81,   90.91){\circle*{0.8}} 
\put(  89.21,   90.91){\circle*{0.8}} 
\put(  89.61,   90.91){\circle*{0.8}} 
\put(  90.01,   90.91){\circle*{0.8}} 
\put(  90.41,   90.91){\circle*{0.8}} 
\put(  90.81,   90.91){\circle*{0.8}} 
\put(  91.21,   90.91){\circle*{0.8}} 
\put(  91.61,   90.91){\circle*{0.8}} 
\put(  92.01,   90.91){\circle*{0.8}} 
\put(  92.41,   90.91){\circle*{0.8}} 
\put(  92.81,   90.91){\circle*{0.8}} 
\put(  93.21,   90.91){\circle*{0.8}} 
\put(  93.61,   90.91){\circle*{0.8}} 
\put(  94.01,   90.91){\circle*{0.8}} 
\put(  94.41,   90.91){\circle*{0.8}} 
\put(  94.81,   90.91){\circle*{0.8}} 
\put(  95.21,   90.91){\circle*{0.8}} 
\put(  95.61,   90.91){\circle*{0.8}} 
\put(  96.01,   90.91){\circle*{0.8}} 
\put(  96.41,   90.91){\circle*{0.8}} 
\put(  96.81,   90.91){\circle*{0.8}} 
\put(  97.21,   90.91){\circle*{0.8}} 
\put(  97.61,   90.91){\circle*{0.8}} 
\put(  98.01,   90.91){\circle*{0.8}} 
\put(  98.41,   90.91){\circle*{0.8}} 
\put(  98.81,   90.91){\circle*{0.8}} 
\put(  99.21,   90.91){\circle*{0.8}} 
\put(  99.61,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.69,    5.98){\circle{1.8}} 
\put(   3.37,   13.15){\circle{1.8}} 
\put(   4.76,   26.32){\circle{1.8}} 
\put(   5.83,   40.67){\circle{1.8}} 
\put(   7.14,   50.24){\circle{1.8}} 
\put(   8.58,   55.03){\circle{1.8}} 
\put(  10.38,   64.59){\circle{1.8}} 
\put(  11.91,   76.55){\circle{1.8}} 
\put(  14.48,   83.74){\circle{1.8}} 
\put(  16.67,   84.93){\circle{1.8}} 
\put(  36.50,   89.71){\circle{1.8}} 
\put(  41.31,   90.91){\circle{1.8}} 
\put(  57.79,   90.91){\circle{1.8}} 
%C0= 0.2000 D= 3.9000 K= 0.2000 
\put(   0.25,    0.43){\circle*{0.8}} 
\put(   0.38,    0.93){\circle*{0.8}} 
\put(   0.47,    1.37){\circle*{0.8}} 
\put(   0.57,    1.86){\circle*{0.8}} 
\put(   0.65,    2.30){\circle*{0.8}} 
\put(   0.73,    2.70){\circle*{0.8}} 
\put(   0.81,    3.15){\circle*{0.8}} 
\put(   0.88,    3.56){\circle*{0.8}} 
\put(   0.96,    4.00){\circle*{0.8}} 
\put(   1.03,    4.41){\circle*{0.8}} 
\put(   1.11,    4.85){\circle*{0.8}} 
\put(   1.18,    5.27){\circle*{0.8}} 
\put(   1.25,    5.71){\circle*{0.8}} 
\put(   1.32,    6.13){\circle*{0.8}} 
\put(   1.40,    6.57){\circle*{0.8}} 
\put(   1.47,    6.99){\circle*{0.8}} 
\put(   1.54,    7.40){\circle*{0.8}} 
\put(   1.61,    7.83){\circle*{0.8}} 
\put(   1.68,    8.24){\circle*{0.8}} 
\put(   1.75,    8.67){\circle*{0.8}} 
\put(   1.82,    9.08){\circle*{0.8}} 
\put(   1.88,    9.49){\circle*{0.8}} 
\put(   1.95,    9.91){\circle*{0.8}} 
\put(   2.02,   10.32){\circle*{0.8}} 
\put(   2.09,   10.75){\circle*{0.8}} 
\put(   2.16,   11.16){\circle*{0.8}} 
\put(   2.22,   11.56){\circle*{0.8}} 
\put(   2.29,   11.99){\circle*{0.8}} 
\put(   2.36,   12.40){\circle*{0.8}} 
\put(   2.42,   12.80){\circle*{0.8}} 
\put(   2.49,   13.22){\circle*{0.8}} 
\put(   2.55,   13.63){\circle*{0.8}} 
\put(   2.61,   14.03){\circle*{0.8}} 
\put(   2.68,   14.44){\circle*{0.8}} 
\put(   2.74,   14.85){\circle*{0.8}} 
\put(   2.81,   15.27){\circle*{0.8}} 
\put(   2.87,   15.69){\circle*{0.8}} 
\put(   2.94,   16.10){\circle*{0.8}} 
\put(   3.00,   16.52){\circle*{0.8}} 
\put(   3.07,   16.93){\circle*{0.8}} 
\put(   3.13,   17.34){\circle*{0.8}} 
\put(   3.19,   17.74){\circle*{0.8}} 
\put(   3.25,   18.16){\circle*{0.8}} 
\put(   3.32,   18.56){\circle*{0.8}} 
\put(   3.38,   18.97){\circle*{0.8}} 
\put(   3.44,   19.38){\circle*{0.8}} 
\put(   3.50,   19.79){\circle*{0.8}} 
\put(   3.56,   20.20){\circle*{0.8}} 
\put(   3.63,   20.62){\circle*{0.8}} 
\put(   3.69,   21.03){\circle*{0.8}} 
\put(   3.75,   21.43){\circle*{0.8}} 
\put(   3.81,   21.84){\circle*{0.8}} 
\put(   3.87,   22.25){\circle*{0.8}} 
\put(   3.93,   22.66){\circle*{0.8}} 
\put(   3.99,   23.06){\circle*{0.8}} 
\put(   4.05,   23.48){\circle*{0.8}} 
\put(   4.11,   23.89){\circle*{0.8}} 
\put(   4.17,   24.30){\circle*{0.8}} 
\put(   4.23,   24.70){\circle*{0.8}} 
\put(   4.29,   25.12){\circle*{0.8}} 
\put(   4.34,   25.53){\circle*{0.8}} 
\put(   4.40,   25.93){\circle*{0.8}} 
\put(   4.46,   26.33){\circle*{0.8}} 
\put(   4.52,   26.75){\circle*{0.8}} 
\put(   4.58,   27.15){\circle*{0.8}} 
\put(   4.64,   27.56){\circle*{0.8}} 
\put(   4.69,   27.97){\circle*{0.8}} 
\put(   4.75,   28.38){\circle*{0.8}} 
\put(   4.81,   28.79){\circle*{0.8}} 
\put(   4.87,   29.19){\circle*{0.8}} 
\put(   4.93,   29.60){\circle*{0.8}} 
\put(   4.98,   30.01){\circle*{0.8}} 
\put(   5.04,   30.42){\circle*{0.8}} 
\put(   5.10,   30.82){\circle*{0.8}} 
\put(   5.15,   31.23){\circle*{0.8}} 
\put(   5.21,   31.64){\circle*{0.8}} 
\put(   5.27,   32.04){\circle*{0.8}} 
\put(   5.33,   32.45){\circle*{0.8}} 
\put(   5.38,   32.86){\circle*{0.8}} 
\put(   5.44,   33.27){\circle*{0.8}} 
\put(   5.50,   33.67){\circle*{0.8}} 
\put(   5.55,   34.08){\circle*{0.8}} 
\put(   5.61,   34.49){\circle*{0.8}} 
\put(   5.67,   34.89){\circle*{0.8}} 
\put(   5.72,   35.29){\circle*{0.8}} 
\put(   5.78,   35.70){\circle*{0.8}} 
\put(   5.83,   36.11){\circle*{0.8}} 
\put(   5.89,   36.51){\circle*{0.8}} 
\put(   5.95,   36.92){\circle*{0.8}} 
\put(   6.00,   37.33){\circle*{0.8}} 
\put(   6.06,   37.73){\circle*{0.8}} 
\put(   6.11,   38.13){\circle*{0.8}} 
\put(   6.17,   38.54){\circle*{0.8}} 
\put(   6.23,   38.95){\circle*{0.8}} 
\put(   6.28,   39.35){\circle*{0.8}} 
\put(   6.34,   39.76){\circle*{0.8}} 
\put(   6.40,   40.17){\circle*{0.8}} 
\put(   6.45,   40.57){\circle*{0.8}} 
\put(   6.51,   40.98){\circle*{0.8}} 
\put(   6.56,   41.39){\circle*{0.8}} 
\put(   6.62,   41.79){\circle*{0.8}} 
\put(   6.67,   42.19){\circle*{0.8}} 
\put(   6.73,   42.60){\circle*{0.8}} 
\put(   6.79,   43.00){\circle*{0.8}} 
\put(   6.84,   43.41){\circle*{0.8}} 
\put(   6.90,   43.81){\circle*{0.8}} 
\put(   6.95,   44.22){\circle*{0.8}} 
\put(   7.01,   44.62){\circle*{0.8}} 
\put(   7.07,   45.03){\circle*{0.8}} 
\put(   7.12,   45.43){\circle*{0.8}} 
\put(   7.18,   45.84){\circle*{0.8}} 
\put(   7.24,   46.25){\circle*{0.8}} 
\put(   7.29,   46.65){\circle*{0.8}} 
\put(   7.35,   47.05){\circle*{0.8}} 
\put(   7.40,   47.46){\circle*{0.8}} 
\put(   7.46,   47.86){\circle*{0.8}} 
\put(   7.52,   48.27){\circle*{0.8}} 
\put(   7.57,   48.67){\circle*{0.8}} 
\put(   7.63,   49.08){\circle*{0.8}} 
\put(   7.69,   49.48){\circle*{0.8}} 
\put(   7.74,   49.88){\circle*{0.8}} 
\put(   7.80,   50.29){\circle*{0.8}} 
\put(   7.86,   50.70){\circle*{0.8}} 
\put(   7.91,   51.10){\circle*{0.8}} 
\put(   7.97,   51.50){\circle*{0.8}} 
\put(   8.03,   51.91){\circle*{0.8}} 
\put(   8.08,   52.31){\circle*{0.8}} 
\put(   8.14,   52.72){\circle*{0.8}} 
\put(   8.20,   53.12){\circle*{0.8}} 
\put(   8.26,   53.52){\circle*{0.8}} 
\put(   8.31,   53.93){\circle*{0.8}} 
\put(   8.37,   54.33){\circle*{0.8}} 
\put(   8.43,   54.74){\circle*{0.8}} 
\put(   8.49,   55.14){\circle*{0.8}} 
\put(   8.55,   55.55){\circle*{0.8}} 
\put(   8.60,   55.95){\circle*{0.8}} 
\put(   8.66,   56.36){\circle*{0.8}} 
\put(   8.72,   56.76){\circle*{0.8}} 
\put(   8.78,   57.17){\circle*{0.8}} 
\put(   8.84,   57.57){\circle*{0.8}} 
\put(   8.90,   57.98){\circle*{0.8}} 
\put(   8.96,   58.38){\circle*{0.8}} 
\put(   9.02,   58.78){\circle*{0.8}} 
\put(   9.08,   59.18){\circle*{0.8}} 
\put(   9.14,   59.59){\circle*{0.8}} 
\put(   9.20,   60.00){\circle*{0.8}} 
\put(   9.26,   60.40){\circle*{0.8}} 
\put(   9.32,   60.80){\circle*{0.8}} 
\put(   9.39,   61.20){\circle*{0.8}} 
\put(   9.45,   61.61){\circle*{0.8}} 
\put(   9.51,   62.01){\circle*{0.8}} 
\put(   9.57,   62.41){\circle*{0.8}} 
\put(   9.63,   62.81){\circle*{0.8}} 
\put(   9.70,   63.22){\circle*{0.8}} 
\put(   9.76,   63.62){\circle*{0.8}} 
\put(   9.82,   64.02){\circle*{0.8}} 
\put(   9.89,   64.42){\circle*{0.8}} 
\put(   9.95,   64.83){\circle*{0.8}} 
\put(  10.02,   65.23){\circle*{0.8}} 
\put(  10.09,   65.63){\circle*{0.8}} 
\put(  10.15,   66.04){\circle*{0.8}} 
\put(  10.22,   66.44){\circle*{0.8}} 
\put(  10.29,   66.85){\circle*{0.8}} 
\put(  10.35,   67.25){\circle*{0.8}} 
\put(  10.42,   67.65){\circle*{0.8}} 
\put(  10.49,   68.06){\circle*{0.8}} 
\put(  10.56,   68.46){\circle*{0.8}} 
\put(  10.63,   68.86){\circle*{0.8}} 
\put(  10.70,   69.26){\circle*{0.8}} 
\put(  10.78,   69.67){\circle*{0.8}} 
\put(  10.85,   70.07){\circle*{0.8}} 
\put(  10.92,   70.47){\circle*{0.8}} 
\put(  11.00,   70.88){\circle*{0.8}} 
\put(  11.07,   71.28){\circle*{0.8}} 
\put(  11.15,   71.68){\circle*{0.8}} 
\put(  11.23,   72.08){\circle*{0.8}} 
\put(  11.31,   72.49){\circle*{0.8}} 
\put(  11.39,   72.89){\circle*{0.8}} 
\put(  11.47,   73.29){\circle*{0.8}} 
\put(  11.55,   73.69){\circle*{0.8}} 
\put(  11.63,   74.09){\circle*{0.8}} 
\put(  11.72,   74.50){\circle*{0.8}} 
\put(  11.80,   74.90){\circle*{0.8}} 
\put(  11.89,   75.30){\circle*{0.8}} 
\put(  11.98,   75.70){\circle*{0.8}} 
\put(  12.07,   76.11){\circle*{0.8}} 
\put(  12.16,   76.51){\circle*{0.8}} 
\put(  12.25,   76.91){\circle*{0.8}} 
\put(  12.35,   77.31){\circle*{0.8}} 
\put(  12.45,   77.71){\circle*{0.8}} 
\put(  12.55,   78.12){\circle*{0.8}} 
\put(  12.65,   78.52){\circle*{0.8}} 
\put(  12.76,   78.92){\circle*{0.8}} 
\put(  12.86,   79.32){\circle*{0.8}} 
\put(  12.97,   79.72){\circle*{0.8}} 
\put(  13.09,   80.12){\circle*{0.8}} 
\put(  13.20,   80.53){\circle*{0.8}} 
\put(  13.32,   80.93){\circle*{0.8}} 
\put(  13.45,   81.33){\circle*{0.8}} 
\put(  13.57,   81.73){\circle*{0.8}} 
\put(  13.71,   82.13){\circle*{0.8}} 
\put(  13.84,   82.53){\circle*{0.8}} 
\put(  13.99,   82.93){\circle*{0.8}} 
\put(  14.13,   83.33){\circle*{0.8}} 
\put(  14.29,   83.73){\circle*{0.8}} 
\put(  14.45,   84.13){\circle*{0.8}} 
\put(  14.62,   84.54){\circle*{0.8}} 
\put(  14.80,   84.94){\circle*{0.8}} 
\put(  14.99,   85.34){\circle*{0.8}} 
\put(  15.19,   85.74){\circle*{0.8}} 
\put(  15.40,   86.14){\circle*{0.8}} 
\put(  15.63,   86.54){\circle*{0.8}} 
\put(  15.87,   86.94){\circle*{0.8}} 
\put(  16.14,   87.34){\circle*{0.8}} 
\put(  16.43,   87.74){\circle*{0.8}} 
\put(  16.76,   88.14){\circle*{0.8}} 
\put(  17.13,   88.54){\circle*{0.8}} 
\put(  17.53,   88.92){\circle*{0.8}} 
\put(  17.94,   89.24){\circle*{0.8}} 
\put(  18.34,   89.51){\circle*{0.8}} 
\put(  18.74,   89.75){\circle*{0.8}} 
\put(  19.14,   89.95){\circle*{0.8}} 
\put(  19.54,   90.11){\circle*{0.8}} 
\put(  19.94,   90.26){\circle*{0.8}} 
\put(  20.34,   90.37){\circle*{0.8}} 
\put(  20.74,   90.47){\circle*{0.8}} 
\put(  21.14,   90.55){\circle*{0.8}} 
\put(  21.54,   90.62){\circle*{0.8}} 
\put(  21.94,   90.68){\circle*{0.8}} 
\put(  22.34,   90.72){\circle*{0.8}} 
\put(  22.74,   90.76){\circle*{0.8}} 
\put(  23.14,   90.79){\circle*{0.8}} 
\put(  23.54,   90.82){\circle*{0.8}} 
\put(  23.94,   90.83){\circle*{0.8}} 
\put(  24.34,   90.85){\circle*{0.8}} 
\put(  24.74,   90.86){\circle*{0.8}} 
\put(  25.14,   90.87){\circle*{0.8}} 
\put(  25.54,   90.88){\circle*{0.8}} 
\put(  25.94,   90.89){\circle*{0.8}} 
\put(  26.34,   90.89){\circle*{0.8}} 
\put(  26.74,   90.90){\circle*{0.8}} 
\put(  27.14,   90.90){\circle*{0.8}} 
\put(  27.54,   90.90){\circle*{0.8}} 
\put(  27.94,   90.90){\circle*{0.8}} 
\put(  28.34,   90.90){\circle*{0.8}} 
\put(  28.74,   90.91){\circle*{0.8}} 
\put(  29.14,   90.91){\circle*{0.8}} 
\put(  29.54,   90.91){\circle*{0.8}} 
\put(  29.94,   90.91){\circle*{0.8}} 
\put(  30.34,   90.91){\circle*{0.8}} 
\put(  30.74,   90.91){\circle*{0.8}} 
\put(  31.14,   90.91){\circle*{0.8}} 
\put(  31.54,   90.91){\circle*{0.8}} 
\put(  31.94,   90.91){\circle*{0.8}} 
\put(  32.34,   90.91){\circle*{0.8}} 
\put(  32.74,   90.91){\circle*{0.8}} 
\put(  33.14,   90.91){\circle*{0.8}} 
\put(  33.54,   90.91){\circle*{0.8}} 
\put(  33.94,   90.91){\circle*{0.8}} 
\put(  34.34,   90.91){\circle*{0.8}} 
\put(  34.74,   90.91){\circle*{0.8}} 
\put(  35.14,   90.91){\circle*{0.8}} 
\put(  35.54,   90.91){\circle*{0.8}} 
\put(  35.94,   90.91){\circle*{0.8}} 
\put(  36.34,   90.91){\circle*{0.8}} 
\put(  36.74,   90.91){\circle*{0.8}} 
\put(  37.14,   90.91){\circle*{0.8}} 
\put(  37.54,   90.91){\circle*{0.8}} 
\put(  37.94,   90.91){\circle*{0.8}} 
\put(  38.34,   90.91){\circle*{0.8}} 
\put(  38.74,   90.91){\circle*{0.8}} 
\put(  39.14,   90.91){\circle*{0.8}} 
\put(  39.54,   90.91){\circle*{0.8}} 
\put(  39.94,   90.91){\circle*{0.8}} 
\put(  40.34,   90.91){\circle*{0.8}} 
\put(  40.75,   90.91){\circle*{0.8}} 
\put(  41.15,   90.91){\circle*{0.8}} 
\put(  41.55,   90.91){\circle*{0.8}} 
\put(  41.95,   90.91){\circle*{0.8}} 
\put(  42.35,   90.91){\circle*{0.8}} 
\put(  42.75,   90.91){\circle*{0.8}} 
\put(  43.15,   90.91){\circle*{0.8}} 
\put(  43.55,   90.91){\circle*{0.8}} 
\put(  43.95,   90.91){\circle*{0.8}} 
\put(  44.35,   90.91){\circle*{0.8}} 
\put(  44.75,   90.91){\circle*{0.8}} 
\put(  45.15,   90.91){\circle*{0.8}} 
\put(  45.55,   90.91){\circle*{0.8}} 
\put(  45.95,   90.91){\circle*{0.8}} 
\put(  46.35,   90.91){\circle*{0.8}} 
\put(  46.75,   90.91){\circle*{0.8}} 
\put(  47.15,   90.91){\circle*{0.8}} 
\put(  47.55,   90.91){\circle*{0.8}} 
\put(  47.95,   90.91){\circle*{0.8}} 
\put(  48.35,   90.91){\circle*{0.8}} 
\put(  48.75,   90.91){\circle*{0.8}} 
\put(  49.15,   90.91){\circle*{0.8}} 
\put(  49.55,   90.91){\circle*{0.8}} 
\put(  49.95,   90.91){\circle*{0.8}} 
\put(  50.35,   90.91){\circle*{0.8}} 
\put(  50.75,   90.91){\circle*{0.8}} 
\put(  51.15,   90.91){\circle*{0.8}} 
\put(  51.55,   90.91){\circle*{0.8}} 
\put(  51.95,   90.91){\circle*{0.8}} 
\put(  52.35,   90.91){\circle*{0.8}} 
\put(  52.75,   90.91){\circle*{0.8}} 
\put(  53.15,   90.91){\circle*{0.8}} 
\put(  53.55,   90.91){\circle*{0.8}} 
\put(  53.95,   90.91){\circle*{0.8}} 
\put(  54.35,   90.91){\circle*{0.8}} 
\put(  54.75,   90.91){\circle*{0.8}} 
\put(  55.15,   90.91){\circle*{0.8}} 
\put(  55.55,   90.91){\circle*{0.8}} 
\put(  55.95,   90.91){\circle*{0.8}} 
\put(  56.35,   90.91){\circle*{0.8}} 
\put(  56.75,   90.91){\circle*{0.8}} 
\put(  57.15,   90.91){\circle*{0.8}} 
\put(  57.55,   90.91){\circle*{0.8}} 
\put(  57.95,   90.91){\circle*{0.8}} 
\put(  58.35,   90.91){\circle*{0.8}} 
\put(  58.75,   90.91){\circle*{0.8}} 
\put(  59.15,   90.91){\circle*{0.8}} 
\put(  59.55,   90.91){\circle*{0.8}} 
\put(  59.95,   90.91){\circle*{0.8}} 
\put(  60.35,   90.91){\circle*{0.8}} 
\put(  60.75,   90.91){\circle*{0.8}} 
\put(  61.15,   90.91){\circle*{0.8}} 
\put(  61.55,   90.91){\circle*{0.8}} 
\put(  61.95,   90.91){\circle*{0.8}} 
\put(  62.35,   90.91){\circle*{0.8}} 
\put(  62.75,   90.91){\circle*{0.8}} 
\put(  63.15,   90.91){\circle*{0.8}} 
\put(  63.55,   90.91){\circle*{0.8}} 
\put(  63.95,   90.91){\circle*{0.8}} 
\put(  64.35,   90.91){\circle*{0.8}} 
\put(  64.75,   90.91){\circle*{0.8}} 
\put(  65.15,   90.91){\circle*{0.8}} 
\put(  65.55,   90.91){\circle*{0.8}} 
\put(  65.95,   90.91){\circle*{0.8}} 
\put(  66.35,   90.91){\circle*{0.8}} 
\put(  66.75,   90.91){\circle*{0.8}} 
\put(  67.15,   90.91){\circle*{0.8}} 
\put(  67.55,   90.91){\circle*{0.8}} 
\put(  67.95,   90.91){\circle*{0.8}} 
\put(  68.35,   90.91){\circle*{0.8}} 
\put(  68.75,   90.91){\circle*{0.8}} 
\put(  69.15,   90.91){\circle*{0.8}} 
\put(  69.55,   90.91){\circle*{0.8}} 
\put(  69.95,   90.91){\circle*{0.8}} 
\put(  70.35,   90.91){\circle*{0.8}} 
\put(  70.75,   90.91){\circle*{0.8}} 
\put(  71.15,   90.91){\circle*{0.8}} 
\put(  71.55,   90.91){\circle*{0.8}} 
\put(  71.95,   90.91){\circle*{0.8}} 
\put(  72.35,   90.91){\circle*{0.8}} 
\put(  72.75,   90.91){\circle*{0.8}} 
\put(  73.15,   90.91){\circle*{0.8}} 
\put(  73.55,   90.91){\circle*{0.8}} 
\put(  73.95,   90.91){\circle*{0.8}} 
\put(  74.35,   90.91){\circle*{0.8}} 
\put(  74.75,   90.91){\circle*{0.8}} 
\put(  75.15,   90.91){\circle*{0.8}} 
\put(  75.55,   90.91){\circle*{0.8}} 
\put(  75.95,   90.91){\circle*{0.8}} 
\put(  76.35,   90.91){\circle*{0.8}} 
\put(  76.75,   90.91){\circle*{0.8}} 
\put(  77.15,   90.91){\circle*{0.8}} 
\put(  77.55,   90.91){\circle*{0.8}} 
\put(  77.95,   90.91){\circle*{0.8}} 
\put(  78.35,   90.91){\circle*{0.8}} 
\put(  78.75,   90.91){\circle*{0.8}} 
\put(  79.15,   90.91){\circle*{0.8}} 
\put(  79.55,   90.91){\circle*{0.8}} 
\put(  79.95,   90.91){\circle*{0.8}} 
\put(  80.35,   90.91){\circle*{0.8}} 
\put(  80.75,   90.91){\circle*{0.8}} 
\put(  81.15,   90.91){\circle*{0.8}} 
\put(  81.55,   90.91){\circle*{0.8}} 
\put(  81.95,   90.91){\circle*{0.8}} 
\put(  82.35,   90.91){\circle*{0.8}} 
\put(  82.75,   90.91){\circle*{0.8}} 
\put(  83.15,   90.91){\circle*{0.8}} 
\put(  83.55,   90.91){\circle*{0.8}} 
\put(  83.95,   90.91){\circle*{0.8}} 
\put(  84.35,   90.91){\circle*{0.8}} 
\put(  84.75,   90.91){\circle*{0.8}} 
\put(  85.15,   90.91){\circle*{0.8}} 
\put(  85.55,   90.91){\circle*{0.8}} 
\put(  85.95,   90.91){\circle*{0.8}} 
\put(  86.35,   90.91){\circle*{0.8}} 
\put(  86.75,   90.91){\circle*{0.8}} 
\put(  87.15,   90.91){\circle*{0.8}} 
\put(  87.55,   90.91){\circle*{0.8}} 
\put(  87.95,   90.91){\circle*{0.8}} 
\put(  88.35,   90.91){\circle*{0.8}} 
\put(  88.75,   90.91){\circle*{0.8}} 
\put(  89.16,   90.91){\circle*{0.8}} 
\put(  89.56,   90.91){\circle*{0.8}} 
\put(  89.96,   90.91){\circle*{0.8}} 
\put(  90.36,   90.91){\circle*{0.8}} 
\put(  90.76,   90.91){\circle*{0.8}} 
\put(  91.16,   90.91){\circle*{0.8}} 
\put(  91.56,   90.91){\circle*{0.8}} 
\put(  91.96,   90.91){\circle*{0.8}} 
\put(  92.36,   90.91){\circle*{0.8}} 
\put(  92.76,   90.91){\circle*{0.8}} 
\put(  93.16,   90.91){\circle*{0.8}} 
\put(  93.56,   90.91){\circle*{0.8}} 
\put(  93.96,   90.91){\circle*{0.8}} 
\put(  94.36,   90.91){\circle*{0.8}} 
\put(  94.76,   90.91){\circle*{0.8}} 
\put(  95.16,   90.91){\circle*{0.8}} 
\put(  95.56,   90.91){\circle*{0.8}} 
\put(  95.96,   90.91){\circle*{0.8}} 
\put(  96.36,   90.91){\circle*{0.8}} 
\put(  96.76,   90.91){\circle*{0.8}} 
\put(  97.16,   90.91){\circle*{0.8}} 
\put(  97.56,   90.91){\circle*{0.8}} 
\put(  97.96,   90.91){\circle*{0.8}} 
\put(  98.36,   90.91){\circle*{0.8}} 
\put(  98.76,   90.91){\circle*{0.8}} 
\put(  99.16,   90.91){\circle*{0.8}} 
\put(  99.56,   90.91){\circle*{0.8}} 
\put(  99.96,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   2.25,   10.59){\circle{1.8}} 
\put(   3.89,   19.42){\circle{1.8}} 
\put(   5.51,   30.01){\circle{1.8}} 
\put(   6.36,   34.42){\circle{1.8}} 
\put(   7.46,   40.60){\circle{1.8}} 
\put(   8.41,   45.01){\circle{1.8}} 
\put(   9.27,   52.07){\circle{1.8}} 
\put(  10.78,   57.37){\circle{1.8}} 
\put(  13.30,   66.20){\circle{1.8}} 
\put(  15.90,   75.91){\circle{1.8}} 
\put(  18.12,   78.55){\circle{1.8}} 
\put(  36.25,   90.03){\circle{1.8}} 
\put(  41.51,   90.03){\circle{1.8}} 
\put(  54.47,   90.91){\circle{1.8}} 
%C0= 0.7200 D= 6.4000 K= 0.0120 
\put(   0.25,    0.48){\circle*{0.8}} 
\put(   0.35,    0.88){\circle*{0.8}} 
\put(   0.45,    1.33){\circle*{0.8}} 
\put(   0.55,    1.82){\circle*{0.8}} 
\put(   0.64,    2.24){\circle*{0.8}} 
\put(   0.73,    2.69){\circle*{0.8}} 
\put(   0.81,    3.09){\circle*{0.8}} 
\put(   0.89,    3.53){\circle*{0.8}} 
\put(   0.98,    3.97){\circle*{0.8}} 
\put(   1.06,    4.39){\circle*{0.8}} 
\put(   1.14,    4.82){\circle*{0.8}} 
\put(   1.22,    5.23){\circle*{0.8}} 
\put(   1.30,    5.65){\circle*{0.8}} 
\put(   1.39,    6.09){\circle*{0.8}} 
\put(   1.46,    6.50){\circle*{0.8}} 
\put(   1.55,    6.93){\circle*{0.8}} 
\put(   1.62,    7.34){\circle*{0.8}} 
\put(   1.70,    7.76){\circle*{0.8}} 
\put(   1.78,    8.16){\circle*{0.8}} 
\put(   1.86,    8.58){\circle*{0.8}} 
\put(   1.93,    8.98){\circle*{0.8}} 
\put(   2.01,    9.39){\circle*{0.8}} 
\put(   2.09,    9.82){\circle*{0.8}} 
\put(   2.17,   10.23){\circle*{0.8}} 
\put(   2.25,   10.65){\circle*{0.8}} 
\put(   2.32,   11.06){\circle*{0.8}} 
\put(   2.40,   11.48){\circle*{0.8}} 
\put(   2.47,   11.88){\circle*{0.8}} 
\put(   2.55,   12.30){\circle*{0.8}} 
\put(   2.63,   12.71){\circle*{0.8}} 
\put(   2.70,   13.13){\circle*{0.8}} 
\put(   2.78,   13.53){\circle*{0.8}} 
\put(   2.85,   13.95){\circle*{0.8}} 
\put(   2.93,   14.36){\circle*{0.8}} 
\put(   3.00,   14.76){\circle*{0.8}} 
\put(   3.07,   15.17){\circle*{0.8}} 
\put(   3.15,   15.58){\circle*{0.8}} 
\put(   3.22,   15.99){\circle*{0.8}} 
\put(   3.29,   16.40){\circle*{0.8}} 
\put(   3.37,   16.81){\circle*{0.8}} 
\put(   3.44,   17.22){\circle*{0.8}} 
\put(   3.51,   17.63){\circle*{0.8}} 
\put(   3.58,   18.04){\circle*{0.8}} 
\put(   3.65,   18.44){\circle*{0.8}} 
\put(   3.72,   18.86){\circle*{0.8}} 
\put(   3.79,   19.27){\circle*{0.8}} 
\put(   3.86,   19.67){\circle*{0.8}} 
\put(   3.93,   20.08){\circle*{0.8}} 
\put(   4.00,   20.49){\circle*{0.8}} 
\put(   4.07,   20.89){\circle*{0.8}} 
\put(   4.14,   21.30){\circle*{0.8}} 
\put(   4.21,   21.71){\circle*{0.8}} 
\put(   4.28,   22.12){\circle*{0.8}} 
\put(   4.35,   22.53){\circle*{0.8}} 
\put(   4.41,   22.93){\circle*{0.8}} 
\put(   4.48,   23.34){\circle*{0.8}} 
\put(   4.55,   23.74){\circle*{0.8}} 
\put(   4.62,   24.16){\circle*{0.8}} 
\put(   4.69,   24.56){\circle*{0.8}} 
\put(   4.76,   24.97){\circle*{0.8}} 
\put(   4.82,   25.38){\circle*{0.8}} 
\put(   4.89,   25.78){\circle*{0.8}} 
\put(   4.96,   26.19){\circle*{0.8}} 
\put(   5.03,   26.60){\circle*{0.8}} 
\put(   5.09,   27.00){\circle*{0.8}} 
\put(   5.16,   27.41){\circle*{0.8}} 
\put(   5.23,   27.82){\circle*{0.8}} 
\put(   5.30,   28.23){\circle*{0.8}} 
\put(   5.36,   28.63){\circle*{0.8}} 
\put(   5.43,   29.03){\circle*{0.8}} 
\put(   5.50,   29.44){\circle*{0.8}} 
\put(   5.56,   29.84){\circle*{0.8}} 
\put(   5.63,   30.25){\circle*{0.8}} 
\put(   5.70,   30.65){\circle*{0.8}} 
\put(   5.76,   31.06){\circle*{0.8}} 
\put(   5.83,   31.46){\circle*{0.8}} 
\put(   5.90,   31.87){\circle*{0.8}} 
\put(   5.97,   32.27){\circle*{0.8}} 
\put(   6.03,   32.68){\circle*{0.8}} 
\put(   6.10,   33.08){\circle*{0.8}} 
\put(   6.17,   33.48){\circle*{0.8}} 
\put(   6.24,   33.89){\circle*{0.8}} 
\put(   6.31,   34.29){\circle*{0.8}} 
\put(   6.37,   34.69){\circle*{0.8}} 
\put(   6.44,   35.09){\circle*{0.8}} 
\put(   6.51,   35.50){\circle*{0.8}} 
\put(   6.58,   35.90){\circle*{0.8}} 
\put(   6.65,   36.31){\circle*{0.8}} 
\put(   6.72,   36.71){\circle*{0.8}} 
\put(   6.79,   37.11){\circle*{0.8}} 
\put(   6.86,   37.52){\circle*{0.8}} 
\put(   6.93,   37.92){\circle*{0.8}} 
\put(   7.00,   38.33){\circle*{0.8}} 
\put(   7.07,   38.73){\circle*{0.8}} 
\put(   7.14,   39.13){\circle*{0.8}} 
\put(   7.21,   39.53){\circle*{0.8}} 
\put(   7.28,   39.94){\circle*{0.8}} 
\put(   7.35,   40.35){\circle*{0.8}} 
\put(   7.43,   40.75){\circle*{0.8}} 
\put(   7.50,   41.15){\circle*{0.8}} 
\put(   7.57,   41.55){\circle*{0.8}} 
\put(   7.65,   41.96){\circle*{0.8}} 
\put(   7.72,   42.36){\circle*{0.8}} 
\put(   7.79,   42.77){\circle*{0.8}} 
\put(   7.87,   43.17){\circle*{0.8}} 
\put(   7.94,   43.57){\circle*{0.8}} 
\put(   8.02,   43.97){\circle*{0.8}} 
\put(   8.09,   44.38){\circle*{0.8}} 
\put(   8.17,   44.78){\circle*{0.8}} 
\put(   8.25,   45.18){\circle*{0.8}} 
\put(   8.33,   45.59){\circle*{0.8}} 
\put(   8.40,   45.99){\circle*{0.8}} 
\put(   8.48,   46.40){\circle*{0.8}} 
\put(   8.56,   46.80){\circle*{0.8}} 
\put(   8.64,   47.20){\circle*{0.8}} 
\put(   8.72,   47.61){\circle*{0.8}} 
\put(   8.80,   48.01){\circle*{0.8}} 
\put(   8.88,   48.41){\circle*{0.8}} 
\put(   8.96,   48.81){\circle*{0.8}} 
\put(   9.04,   49.21){\circle*{0.8}} 
\put(   9.13,   49.62){\circle*{0.8}} 
\put(   9.21,   50.02){\circle*{0.8}} 
\put(   9.29,   50.42){\circle*{0.8}} 
\put(   9.38,   50.82){\circle*{0.8}} 
\put(   9.46,   51.23){\circle*{0.8}} 
\put(   9.55,   51.63){\circle*{0.8}} 
\put(   9.64,   52.03){\circle*{0.8}} 
\put(   9.72,   52.44){\circle*{0.8}} 
\put(   9.81,   52.84){\circle*{0.8}} 
\put(   9.90,   53.24){\circle*{0.8}} 
\put(   9.99,   53.64){\circle*{0.8}} 
\put(  10.08,   54.05){\circle*{0.8}} 
\put(  10.17,   54.45){\circle*{0.8}} 
\put(  10.26,   54.85){\circle*{0.8}} 
\put(  10.35,   55.25){\circle*{0.8}} 
\put(  10.44,   55.66){\circle*{0.8}} 
\put(  10.54,   56.06){\circle*{0.8}} 
\put(  10.63,   56.46){\circle*{0.8}} 
\put(  10.73,   56.86){\circle*{0.8}} 
\put(  10.82,   57.26){\circle*{0.8}} 
\put(  10.92,   57.66){\circle*{0.8}} 
\put(  11.01,   58.06){\circle*{0.8}} 
\put(  11.11,   58.47){\circle*{0.8}} 
\put(  11.21,   58.87){\circle*{0.8}} 
\put(  11.31,   59.27){\circle*{0.8}} 
\put(  11.41,   59.67){\circle*{0.8}} 
\put(  11.51,   60.07){\circle*{0.8}} 
\put(  11.61,   60.47){\circle*{0.8}} 
\put(  11.71,   60.87){\circle*{0.8}} 
\put(  11.82,   61.28){\circle*{0.8}} 
\put(  11.92,   61.68){\circle*{0.8}} 
\put(  12.03,   62.08){\circle*{0.8}} 
\put(  12.13,   62.48){\circle*{0.8}} 
\put(  12.24,   62.88){\circle*{0.8}} 
\put(  12.35,   63.28){\circle*{0.8}} 
\put(  12.46,   63.68){\circle*{0.8}} 
\put(  12.56,   64.08){\circle*{0.8}} 
\put(  12.68,   64.49){\circle*{0.8}} 
\put(  12.79,   64.89){\circle*{0.8}} 
\put(  12.90,   65.29){\circle*{0.8}} 
\put(  13.01,   65.69){\circle*{0.8}} 
\put(  13.13,   66.09){\circle*{0.8}} 
\put(  13.24,   66.49){\circle*{0.8}} 
\put(  13.36,   66.90){\circle*{0.8}} 
\put(  13.48,   67.30){\circle*{0.8}} 
\put(  13.60,   67.70){\circle*{0.8}} 
\put(  13.72,   68.10){\circle*{0.8}} 
\put(  13.84,   68.50){\circle*{0.8}} 
\put(  13.96,   68.90){\circle*{0.8}} 
\put(  14.08,   69.30){\circle*{0.8}} 
\put(  14.21,   69.70){\circle*{0.8}} 
\put(  14.33,   70.11){\circle*{0.8}} 
\put(  14.46,   70.51){\circle*{0.8}} 
\put(  14.59,   70.91){\circle*{0.8}} 
\put(  14.72,   71.31){\circle*{0.8}} 
\put(  14.85,   71.71){\circle*{0.8}} 
\put(  14.99,   72.11){\circle*{0.8}} 
\put(  15.12,   72.51){\circle*{0.8}} 
\put(  15.26,   72.91){\circle*{0.8}} 
\put(  15.40,   73.31){\circle*{0.8}} 
\put(  15.54,   73.71){\circle*{0.8}} 
\put(  15.68,   74.11){\circle*{0.8}} 
\put(  15.82,   74.51){\circle*{0.8}} 
\put(  15.97,   74.92){\circle*{0.8}} 
\put(  16.12,   75.32){\circle*{0.8}} 
\put(  16.27,   75.72){\circle*{0.8}} 
\put(  16.42,   76.12){\circle*{0.8}} 
\put(  16.57,   76.52){\circle*{0.8}} 
\put(  16.73,   76.92){\circle*{0.8}} 
\put(  16.89,   77.32){\circle*{0.8}} 
\put(  17.06,   77.72){\circle*{0.8}} 
\put(  17.22,   78.12){\circle*{0.8}} 
\put(  17.40,   78.52){\circle*{0.8}} 
\put(  17.57,   78.92){\circle*{0.8}} 
\put(  17.75,   79.32){\circle*{0.8}} 
\put(  17.93,   79.72){\circle*{0.8}} 
\put(  18.11,   80.13){\circle*{0.8}} 
\put(  18.31,   80.53){\circle*{0.8}} 
\put(  18.50,   80.93){\circle*{0.8}} 
\put(  18.70,   81.33){\circle*{0.8}} 
\put(  18.91,   81.73){\circle*{0.8}} 
\put(  19.12,   82.13){\circle*{0.8}} 
\put(  19.34,   82.53){\circle*{0.8}} 
\put(  19.57,   82.93){\circle*{0.8}} 
\put(  19.81,   83.33){\circle*{0.8}} 
\put(  20.05,   83.73){\circle*{0.8}} 
\put(  20.31,   84.13){\circle*{0.8}} 
\put(  20.57,   84.53){\circle*{0.8}} 
\put(  20.85,   84.93){\circle*{0.8}} 
\put(  21.15,   85.33){\circle*{0.8}} 
\put(  21.46,   85.73){\circle*{0.8}} 
\put(  21.79,   86.13){\circle*{0.8}} 
\put(  22.14,   86.53){\circle*{0.8}} 
\put(  22.52,   86.93){\circle*{0.8}} 
\put(  22.92,   87.32){\circle*{0.8}} 
\put(  23.32,   87.68){\circle*{0.8}} 
\put(  23.72,   88.01){\circle*{0.8}} 
\put(  24.12,   88.31){\circle*{0.8}} 
\put(  24.52,   88.59){\circle*{0.8}} 
\put(  24.92,   88.84){\circle*{0.8}} 
\put(  25.32,   89.07){\circle*{0.8}} 
\put(  25.72,   89.27){\circle*{0.8}} 
\put(  26.12,   89.46){\circle*{0.8}} 
\put(  26.52,   89.62){\circle*{0.8}} 
\put(  26.92,   89.77){\circle*{0.8}} 
\put(  27.32,   89.91){\circle*{0.8}} 
\put(  27.72,   90.03){\circle*{0.8}} 
\put(  28.12,   90.14){\circle*{0.8}} 
\put(  28.52,   90.23){\circle*{0.8}} 
\put(  28.92,   90.32){\circle*{0.8}} 
\put(  29.32,   90.39){\circle*{0.8}} 
\put(  29.72,   90.46){\circle*{0.8}} 
\put(  30.12,   90.52){\circle*{0.8}} 
\put(  30.52,   90.57){\circle*{0.8}} 
\put(  30.92,   90.62){\circle*{0.8}} 
\put(  31.32,   90.66){\circle*{0.8}} 
\put(  31.72,   90.69){\circle*{0.8}} 
\put(  32.12,   90.72){\circle*{0.8}} 
\put(  32.52,   90.75){\circle*{0.8}} 
\put(  32.92,   90.77){\circle*{0.8}} 
\put(  33.32,   90.79){\circle*{0.8}} 
\put(  33.72,   90.81){\circle*{0.8}} 
\put(  34.12,   90.82){\circle*{0.8}} 
\put(  34.52,   90.84){\circle*{0.8}} 
\put(  34.92,   90.85){\circle*{0.8}} 
\put(  35.32,   90.86){\circle*{0.8}} 
\put(  35.72,   90.86){\circle*{0.8}} 
\put(  36.12,   90.87){\circle*{0.8}} 
\put(  36.52,   90.88){\circle*{0.8}} 
\put(  36.92,   90.88){\circle*{0.8}} 
\put(  37.32,   90.89){\circle*{0.8}} 
\put(  37.72,   90.89){\circle*{0.8}} 
\put(  38.12,   90.89){\circle*{0.8}} 
\put(  38.52,   90.90){\circle*{0.8}} 
\put(  38.92,   90.90){\circle*{0.8}} 
\put(  39.32,   90.90){\circle*{0.8}} 
\put(  39.72,   90.90){\circle*{0.8}} 
\put(  40.12,   90.90){\circle*{0.8}} 
\put(  40.52,   90.90){\circle*{0.8}} 
\put(  40.92,   90.90){\circle*{0.8}} 
\put(  41.32,   90.91){\circle*{0.8}} 
\put(  41.72,   90.91){\circle*{0.8}} 
\put(  42.12,   90.91){\circle*{0.8}} 
\put(  42.52,   90.91){\circle*{0.8}} 
\put(  42.92,   90.91){\circle*{0.8}} 
\put(  43.32,   90.91){\circle*{0.8}} 
\put(  43.72,   90.91){\circle*{0.8}} 
\put(  44.12,   90.91){\circle*{0.8}} 
\put(  44.52,   90.91){\circle*{0.8}} 
\put(  44.92,   90.91){\circle*{0.8}} 
\put(  45.32,   90.91){\circle*{0.8}} 
\put(  45.72,   90.91){\circle*{0.8}} 
\put(  46.12,   90.91){\circle*{0.8}} 
\put(  46.52,   90.91){\circle*{0.8}} 
\put(  46.93,   90.91){\circle*{0.8}} 
\put(  47.33,   90.91){\circle*{0.8}} 
\put(  47.73,   90.91){\circle*{0.8}} 
\put(  48.13,   90.91){\circle*{0.8}} 
\put(  48.53,   90.91){\circle*{0.8}} 
\put(  48.93,   90.91){\circle*{0.8}} 
\put(  49.33,   90.91){\circle*{0.8}} 
\put(  49.73,   90.91){\circle*{0.8}} 
\put(  50.13,   90.91){\circle*{0.8}} 
\put(  50.53,   90.91){\circle*{0.8}} 
\put(  50.93,   90.91){\circle*{0.8}} 
\put(  51.33,   90.91){\circle*{0.8}} 
\put(  51.73,   90.91){\circle*{0.8}} 
\put(  52.13,   90.91){\circle*{0.8}} 
\put(  52.53,   90.91){\circle*{0.8}} 
\put(  52.93,   90.91){\circle*{0.8}} 
\put(  53.33,   90.91){\circle*{0.8}} 
\put(  53.73,   90.91){\circle*{0.8}} 
\put(  54.13,   90.91){\circle*{0.8}} 
\put(  54.53,   90.91){\circle*{0.8}} 
\put(  54.93,   90.91){\circle*{0.8}} 
\put(  55.33,   90.91){\circle*{0.8}} 
\put(  55.73,   90.91){\circle*{0.8}} 
\put(  56.13,   90.91){\circle*{0.8}} 
\put(  56.53,   90.91){\circle*{0.8}} 
\put(  56.93,   90.91){\circle*{0.8}} 
\put(  57.33,   90.91){\circle*{0.8}} 
\put(  57.73,   90.91){\circle*{0.8}} 
\put(  58.13,   90.91){\circle*{0.8}} 
\put(  58.53,   90.91){\circle*{0.8}} 
\put(  58.93,   90.91){\circle*{0.8}} 
\put(  59.33,   90.91){\circle*{0.8}} 
\put(  59.73,   90.91){\circle*{0.8}} 
\put(  60.13,   90.91){\circle*{0.8}} 
\put(  60.53,   90.91){\circle*{0.8}} 
\put(  60.93,   90.91){\circle*{0.8}} 
\put(  61.33,   90.91){\circle*{0.8}} 
\put(  61.73,   90.91){\circle*{0.8}} 
\put(  62.13,   90.91){\circle*{0.8}} 
\put(  62.53,   90.91){\circle*{0.8}} 
\put(  62.93,   90.91){\circle*{0.8}} 
\put(  63.33,   90.91){\circle*{0.8}} 
\put(  63.73,   90.91){\circle*{0.8}} 
\put(  64.13,   90.91){\circle*{0.8}} 
\put(  64.53,   90.91){\circle*{0.8}} 
\put(  64.93,   90.91){\circle*{0.8}} 
\put(  65.33,   90.91){\circle*{0.8}} 
\put(  65.73,   90.91){\circle*{0.8}} 
\put(  66.13,   90.91){\circle*{0.8}} 
\put(  66.53,   90.91){\circle*{0.8}} 
\put(  66.93,   90.91){\circle*{0.8}} 
\put(  67.33,   90.91){\circle*{0.8}} 
\put(  67.73,   90.91){\circle*{0.8}} 
\put(  68.13,   90.91){\circle*{0.8}} 
\put(  68.53,   90.91){\circle*{0.8}} 
\put(  68.93,   90.91){\circle*{0.8}} 
\put(  69.33,   90.91){\circle*{0.8}} 
\put(  69.73,   90.91){\circle*{0.8}} 
\put(  70.13,   90.91){\circle*{0.8}} 
\put(  70.53,   90.91){\circle*{0.8}} 
\put(  70.93,   90.91){\circle*{0.8}} 
\put(  71.33,   90.91){\circle*{0.8}} 
\put(  71.73,   90.91){\circle*{0.8}} 
\put(  72.13,   90.91){\circle*{0.8}} 
\put(  72.53,   90.91){\circle*{0.8}} 
\put(  72.93,   90.91){\circle*{0.8}} 
\put(  73.33,   90.91){\circle*{0.8}} 
\put(  73.73,   90.91){\circle*{0.8}} 
\put(  74.13,   90.91){\circle*{0.8}} 
\put(  74.53,   90.91){\circle*{0.8}} 
\put(  74.93,   90.91){\circle*{0.8}} 
\put(  75.33,   90.91){\circle*{0.8}} 
\put(  75.73,   90.91){\circle*{0.8}} 
\put(  76.13,   90.91){\circle*{0.8}} 
\put(  76.53,   90.91){\circle*{0.8}} 
\put(  76.93,   90.91){\circle*{0.8}} 
\put(  77.33,   90.91){\circle*{0.8}} 
\put(  77.73,   90.91){\circle*{0.8}} 
\put(  78.13,   90.91){\circle*{0.8}} 
\put(  78.53,   90.91){\circle*{0.8}} 
\put(  78.93,   90.91){\circle*{0.8}} 
\put(  79.33,   90.91){\circle*{0.8}} 
\put(  79.73,   90.91){\circle*{0.8}} 
\put(  80.13,   90.91){\circle*{0.8}} 
\put(  80.53,   90.91){\circle*{0.8}} 
\put(  80.93,   90.91){\circle*{0.8}} 
\put(  81.33,   90.91){\circle*{0.8}} 
\put(  81.73,   90.91){\circle*{0.8}} 
\put(  82.13,   90.91){\circle*{0.8}} 
\put(  82.53,   90.91){\circle*{0.8}} 
\put(  82.93,   90.91){\circle*{0.8}} 
\put(  83.33,   90.91){\circle*{0.8}} 
\put(  83.73,   90.91){\circle*{0.8}} 
\put(  84.13,   90.91){\circle*{0.8}} 
\put(  84.53,   90.91){\circle*{0.8}} 
\put(  84.93,   90.91){\circle*{0.8}} 
\put(  85.33,   90.91){\circle*{0.8}} 
\put(  85.73,   90.91){\circle*{0.8}} 
\put(  86.13,   90.91){\circle*{0.8}} 
\put(  86.53,   90.91){\circle*{0.8}} 
\put(  86.93,   90.91){\circle*{0.8}} 
\put(  87.33,   90.91){\circle*{0.8}} 
\put(  87.73,   90.91){\circle*{0.8}} 
\put(  88.13,   90.91){\circle*{0.8}} 
\put(  88.53,   90.91){\circle*{0.8}} 
\put(  88.93,   90.91){\circle*{0.8}} 
\put(  89.33,   90.91){\circle*{0.8}} 
\put(  89.73,   90.91){\circle*{0.8}} 
\put(  90.13,   90.91){\circle*{0.8}} 
\put(  90.53,   90.91){\circle*{0.8}} 
\put(  90.93,   90.91){\circle*{0.8}} 
\put(  91.33,   90.91){\circle*{0.8}} 
\put(  91.73,   90.91){\circle*{0.8}} 
\put(  92.13,   90.91){\circle*{0.8}} 
\put(  92.53,   90.91){\circle*{0.8}} 
\put(  92.93,   90.91){\circle*{0.8}} 
\put(  93.33,   90.91){\circle*{0.8}} 
\put(  93.73,   90.91){\circle*{0.8}} 
\put(  94.13,   90.91){\circle*{0.8}} 
\put(  94.53,   90.91){\circle*{0.8}} 
\put(  94.93,   90.91){\circle*{0.8}} 
\put(  95.33,   90.91){\circle*{0.8}} 
\put(  95.73,   90.91){\circle*{0.8}} 
\put(  96.13,   90.91){\circle*{0.8}} 
\put(  96.53,   90.91){\circle*{0.8}} 
\put(  96.93,   90.91){\circle*{0.8}} 
\put(  97.33,   90.91){\circle*{0.8}} 
\put(  97.73,   90.91){\circle*{0.8}} 
\put(  98.13,   90.91){\circle*{0.8}} 
\put(  98.53,   90.91){\circle*{0.8}} 
\put(  98.93,   90.91){\circle*{0.8}} 
\put(  99.33,   90.91){\circle*{0.8}} 
\put(  99.73,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.35,    4.37){\circle{1.8}} 
\put(   3.51,   13.98){\circle{1.8}} 
\put(   6.60,   27.10){\circle{1.8}} 
\put(   8.35,   35.84){\circle{1.8}} 
\put(   9.79,   43.71){\circle{1.8}} 
\put(  12.17,   52.45){\circle{1.8}} 
\put(  14.46,   60.32){\circle{1.8}} 
\put(  17.71,   70.80){\circle{1.8}} 
\put(  20.45,   75.17){\circle{1.8}} 
\put(  22.87,   77.80){\circle{1.8}} 
\put(  30.68,   84.79){\circle{1.8}} 
\put(  50.10,   90.91){\circle{1.8}} 
\put(  72.31,   90.91){\circle{1.8}} 
%C0= 0.1800 D= 2.0000 K= 0.0030 
\put(   0.35,    0.44){\circle*{0.8}} 
\put(   0.52,    0.90){\circle*{0.8}} 
\put(   0.64,    1.31){\circle*{0.8}} 
\put(   0.76,    1.73){\circle*{0.8}} 
\put(   0.87,    2.16){\circle*{0.8}} 
\put(   0.98,    2.59){\circle*{0.8}} 
\put(   1.09,    3.02){\circle*{0.8}} 
\put(   1.19,    3.43){\circle*{0.8}} 
\put(   1.29,    3.83){\circle*{0.8}} 
\put(   1.39,    4.24){\circle*{0.8}} 
\put(   1.48,    4.66){\circle*{0.8}} 
\put(   1.58,    5.07){\circle*{0.8}} 
\put(   1.68,    5.49){\circle*{0.8}} 
\put(   1.78,    5.91){\circle*{0.8}} 
\put(   1.88,    6.34){\circle*{0.8}} 
\put(   1.98,    6.74){\circle*{0.8}} 
\put(   2.08,    7.14){\circle*{0.8}} 
\put(   2.17,    7.55){\circle*{0.8}} 
\put(   2.27,    7.96){\circle*{0.8}} 
\put(   2.36,    8.37){\circle*{0.8}} 
\put(   2.46,    8.79){\circle*{0.8}} 
\put(   2.56,    9.20){\circle*{0.8}} 
\put(   2.65,    9.60){\circle*{0.8}} 
\put(   2.75,   10.01){\circle*{0.8}} 
\put(   2.84,   10.41){\circle*{0.8}} 
\put(   2.94,   10.82){\circle*{0.8}} 
\put(   3.03,   11.23){\circle*{0.8}} 
\put(   3.13,   11.64){\circle*{0.8}} 
\put(   3.23,   12.05){\circle*{0.8}} 
\put(   3.32,   12.45){\circle*{0.8}} 
\put(   3.41,   12.86){\circle*{0.8}} 
\put(   3.51,   13.26){\circle*{0.8}} 
\put(   3.60,   13.67){\circle*{0.8}} 
\put(   3.70,   14.08){\circle*{0.8}} 
\put(   3.79,   14.49){\circle*{0.8}} 
\put(   3.89,   14.89){\circle*{0.8}} 
\put(   3.98,   15.29){\circle*{0.8}} 
\put(   4.07,   15.70){\circle*{0.8}} 
\put(   4.17,   16.10){\circle*{0.8}} 
\put(   4.26,   16.51){\circle*{0.8}} 
\put(   4.35,   16.91){\circle*{0.8}} 
\put(   4.45,   17.31){\circle*{0.8}} 
\put(   4.54,   17.72){\circle*{0.8}} 
\put(   4.63,   18.12){\circle*{0.8}} 
\put(   4.73,   18.53){\circle*{0.8}} 
\put(   4.82,   18.93){\circle*{0.8}} 
\put(   4.91,   19.34){\circle*{0.8}} 
\put(   5.00,   19.74){\circle*{0.8}} 
\put(   5.10,   20.15){\circle*{0.8}} 
\put(   5.19,   20.55){\circle*{0.8}} 
\put(   5.28,   20.96){\circle*{0.8}} 
\put(   5.37,   21.36){\circle*{0.8}} 
\put(   5.46,   21.76){\circle*{0.8}} 
\put(   5.55,   22.17){\circle*{0.8}} 
\put(   5.64,   22.57){\circle*{0.8}} 
\put(   5.74,   22.98){\circle*{0.8}} 
\put(   5.83,   23.38){\circle*{0.8}} 
\put(   5.92,   23.79){\circle*{0.8}} 
\put(   6.01,   24.19){\circle*{0.8}} 
\put(   6.10,   24.59){\circle*{0.8}} 
\put(   6.19,   25.00){\circle*{0.8}} 
\put(   6.28,   25.40){\circle*{0.8}} 
\put(   6.36,   25.81){\circle*{0.8}} 
\put(   6.45,   26.21){\circle*{0.8}} 
\put(   6.54,   26.62){\circle*{0.8}} 
\put(   6.63,   27.02){\circle*{0.8}} 
\put(   6.72,   27.42){\circle*{0.8}} 
\put(   6.81,   27.83){\circle*{0.8}} 
\put(   6.90,   28.23){\circle*{0.8}} 
\put(   6.99,   28.63){\circle*{0.8}} 
\put(   7.07,   29.04){\circle*{0.8}} 
\put(   7.16,   29.44){\circle*{0.8}} 
\put(   7.25,   29.84){\circle*{0.8}} 
\put(   7.34,   30.25){\circle*{0.8}} 
\put(   7.42,   30.65){\circle*{0.8}} 
\put(   7.51,   31.05){\circle*{0.8}} 
\put(   7.60,   31.46){\circle*{0.8}} 
\put(   7.69,   31.86){\circle*{0.8}} 
\put(   7.77,   32.26){\circle*{0.8}} 
\put(   7.86,   32.67){\circle*{0.8}} 
\put(   7.95,   33.07){\circle*{0.8}} 
\put(   8.03,   33.47){\circle*{0.8}} 
\put(   8.12,   33.87){\circle*{0.8}} 
\put(   8.21,   34.28){\circle*{0.8}} 
\put(   8.30,   34.68){\circle*{0.8}} 
\put(   8.38,   35.08){\circle*{0.8}} 
\put(   8.47,   35.49){\circle*{0.8}} 
\put(   8.56,   35.89){\circle*{0.8}} 
\put(   8.64,   36.29){\circle*{0.8}} 
\put(   8.73,   36.70){\circle*{0.8}} 
\put(   8.82,   37.10){\circle*{0.8}} 
\put(   8.91,   37.50){\circle*{0.8}} 
\put(   8.99,   37.90){\circle*{0.8}} 
\put(   9.08,   38.31){\circle*{0.8}} 
\put(   9.17,   38.71){\circle*{0.8}} 
\put(   9.25,   39.11){\circle*{0.8}} 
\put(   9.34,   39.52){\circle*{0.8}} 
\put(   9.43,   39.92){\circle*{0.8}} 
\put(   9.52,   40.32){\circle*{0.8}} 
\put(   9.60,   40.72){\circle*{0.8}} 
\put(   9.69,   41.12){\circle*{0.8}} 
\put(   9.78,   41.52){\circle*{0.8}} 
\put(   9.87,   41.93){\circle*{0.8}} 
\put(   9.96,   42.33){\circle*{0.8}} 
\put(  10.04,   42.73){\circle*{0.8}} 
\put(  10.13,   43.14){\circle*{0.8}} 
\put(  10.22,   43.54){\circle*{0.8}} 
\put(  10.31,   43.94){\circle*{0.8}} 
\put(  10.40,   44.35){\circle*{0.8}} 
\put(  10.49,   44.75){\circle*{0.8}} 
\put(  10.58,   45.15){\circle*{0.8}} 
\put(  10.67,   45.55){\circle*{0.8}} 
\put(  10.76,   45.95){\circle*{0.8}} 
\put(  10.85,   46.36){\circle*{0.8}} 
\put(  10.94,   46.76){\circle*{0.8}} 
\put(  11.04,   47.16){\circle*{0.8}} 
\put(  11.13,   47.56){\circle*{0.8}} 
\put(  11.22,   47.96){\circle*{0.8}} 
\put(  11.31,   48.36){\circle*{0.8}} 
\put(  11.41,   48.77){\circle*{0.8}} 
\put(  11.50,   49.17){\circle*{0.8}} 
\put(  11.59,   49.57){\circle*{0.8}} 
\put(  11.69,   49.97){\circle*{0.8}} 
\put(  11.78,   50.37){\circle*{0.8}} 
\put(  11.88,   50.78){\circle*{0.8}} 
\put(  11.97,   51.18){\circle*{0.8}} 
\put(  12.07,   51.58){\circle*{0.8}} 
\put(  12.17,   51.98){\circle*{0.8}} 
\put(  12.27,   52.38){\circle*{0.8}} 
\put(  12.36,   52.79){\circle*{0.8}} 
\put(  12.46,   53.19){\circle*{0.8}} 
\put(  12.56,   53.59){\circle*{0.8}} 
\put(  12.66,   53.99){\circle*{0.8}} 
\put(  12.76,   54.39){\circle*{0.8}} 
\put(  12.87,   54.80){\circle*{0.8}} 
\put(  12.97,   55.20){\circle*{0.8}} 
\put(  13.07,   55.60){\circle*{0.8}} 
\put(  13.18,   56.00){\circle*{0.8}} 
\put(  13.28,   56.40){\circle*{0.8}} 
\put(  13.39,   56.80){\circle*{0.8}} 
\put(  13.49,   57.20){\circle*{0.8}} 
\put(  13.60,   57.61){\circle*{0.8}} 
\put(  13.71,   58.01){\circle*{0.8}} 
\put(  13.82,   58.41){\circle*{0.8}} 
\put(  13.93,   58.81){\circle*{0.8}} 
\put(  14.04,   59.21){\circle*{0.8}} 
\put(  14.15,   59.61){\circle*{0.8}} 
\put(  14.27,   60.01){\circle*{0.8}} 
\put(  14.38,   60.42){\circle*{0.8}} 
\put(  14.50,   60.82){\circle*{0.8}} 
\put(  14.62,   61.22){\circle*{0.8}} 
\put(  14.74,   61.62){\circle*{0.8}} 
\put(  14.86,   62.02){\circle*{0.8}} 
\put(  14.98,   62.42){\circle*{0.8}} 
\put(  15.10,   62.82){\circle*{0.8}} 
\put(  15.23,   63.22){\circle*{0.8}} 
\put(  15.35,   63.63){\circle*{0.8}} 
\put(  15.48,   64.03){\circle*{0.8}} 
\put(  15.61,   64.43){\circle*{0.8}} 
\put(  15.74,   64.83){\circle*{0.8}} 
\put(  15.88,   65.23){\circle*{0.8}} 
\put(  16.02,   65.63){\circle*{0.8}} 
\put(  16.15,   66.03){\circle*{0.8}} 
\put(  16.29,   66.43){\circle*{0.8}} 
\put(  16.44,   66.83){\circle*{0.8}} 
\put(  16.58,   67.24){\circle*{0.8}} 
\put(  16.73,   67.64){\circle*{0.8}} 
\put(  16.88,   68.04){\circle*{0.8}} 
\put(  17.03,   68.44){\circle*{0.8}} 
\put(  17.19,   68.84){\circle*{0.8}} 
\put(  17.35,   69.24){\circle*{0.8}} 
\put(  17.51,   69.64){\circle*{0.8}} 
\put(  17.67,   70.04){\circle*{0.8}} 
\put(  17.84,   70.44){\circle*{0.8}} 
\put(  18.02,   70.84){\circle*{0.8}} 
\put(  18.19,   71.24){\circle*{0.8}} 
\put(  18.37,   71.64){\circle*{0.8}} 
\put(  18.56,   72.04){\circle*{0.8}} 
\put(  18.75,   72.44){\circle*{0.8}} 
\put(  18.94,   72.85){\circle*{0.8}} 
\put(  19.14,   73.25){\circle*{0.8}} 
\put(  19.34,   73.65){\circle*{0.8}} 
\put(  19.55,   74.05){\circle*{0.8}} 
\put(  19.77,   74.45){\circle*{0.8}} 
\put(  19.99,   74.85){\circle*{0.8}} 
\put(  20.22,   75.25){\circle*{0.8}} 
\put(  20.46,   75.65){\circle*{0.8}} 
\put(  20.71,   76.05){\circle*{0.8}} 
\put(  20.96,   76.45){\circle*{0.8}} 
\put(  21.22,   76.85){\circle*{0.8}} 
\put(  21.49,   77.25){\circle*{0.8}} 
\put(  21.78,   77.65){\circle*{0.8}} 
\put(  22.07,   78.05){\circle*{0.8}} 
\put(  22.37,   78.45){\circle*{0.8}} 
\put(  22.69,   78.85){\circle*{0.8}} 
\put(  23.02,   79.25){\circle*{0.8}} 
\put(  23.37,   79.65){\circle*{0.8}} 
\put(  23.73,   80.05){\circle*{0.8}} 
\put(  24.11,   80.45){\circle*{0.8}} 
\put(  24.51,   80.85){\circle*{0.8}} 
\put(  24.91,   81.24){\circle*{0.8}} 
\put(  25.31,   81.61){\circle*{0.8}} 
\put(  25.71,   81.96){\circle*{0.8}} 
\put(  26.11,   82.29){\circle*{0.8}} 
\put(  26.51,   82.61){\circle*{0.8}} 
\put(  26.91,   82.92){\circle*{0.8}} 
\put(  27.31,   83.21){\circle*{0.8}} 
\put(  27.71,   83.50){\circle*{0.8}} 
\put(  28.11,   83.77){\circle*{0.8}} 
\put(  28.51,   84.03){\circle*{0.8}} 
\put(  28.91,   84.29){\circle*{0.8}} 
\put(  29.31,   84.53){\circle*{0.8}} 
\put(  29.71,   84.77){\circle*{0.8}} 
\put(  30.11,   84.99){\circle*{0.8}} 
\put(  30.51,   85.21){\circle*{0.8}} 
\put(  30.91,   85.43){\circle*{0.8}} 
\put(  31.31,   85.63){\circle*{0.8}} 
\put(  31.71,   85.83){\circle*{0.8}} 
\put(  32.11,   86.03){\circle*{0.8}} 
\put(  32.51,   86.21){\circle*{0.8}} 
\put(  32.91,   86.39){\circle*{0.8}} 
\put(  33.31,   86.57){\circle*{0.8}} 
\put(  33.71,   86.74){\circle*{0.8}} 
\put(  34.11,   86.90){\circle*{0.8}} 
\put(  34.51,   87.06){\circle*{0.8}} 
\put(  34.91,   87.22){\circle*{0.8}} 
\put(  35.31,   87.37){\circle*{0.8}} 
\put(  35.71,   87.51){\circle*{0.8}} 
\put(  36.11,   87.65){\circle*{0.8}} 
\put(  36.51,   87.79){\circle*{0.8}} 
\put(  36.91,   87.92){\circle*{0.8}} 
\put(  37.31,   88.05){\circle*{0.8}} 
\put(  37.71,   88.17){\circle*{0.8}} 
\put(  38.11,   88.29){\circle*{0.8}} 
\put(  38.51,   88.41){\circle*{0.8}} 
\put(  38.91,   88.52){\circle*{0.8}} 
\put(  39.31,   88.62){\circle*{0.8}} 
\put(  39.71,   88.73){\circle*{0.8}} 
\put(  40.11,   88.83){\circle*{0.8}} 
\put(  40.51,   88.92){\circle*{0.8}} 
\put(  40.91,   89.01){\circle*{0.8}} 
\put(  41.31,   89.10){\circle*{0.8}} 
\put(  41.71,   89.19){\circle*{0.8}} 
\put(  42.11,   89.27){\circle*{0.8}} 
\put(  42.51,   89.35){\circle*{0.8}} 
\put(  42.91,   89.43){\circle*{0.8}} 
\put(  43.31,   89.50){\circle*{0.8}} 
\put(  43.71,   89.57){\circle*{0.8}} 
\put(  44.11,   89.64){\circle*{0.8}} 
\put(  44.51,   89.70){\circle*{0.8}} 
\put(  44.91,   89.76){\circle*{0.8}} 
\put(  45.31,   89.82){\circle*{0.8}} 
\put(  45.71,   89.88){\circle*{0.8}} 
\put(  46.11,   89.93){\circle*{0.8}} 
\put(  46.51,   89.98){\circle*{0.8}} 
\put(  46.91,   90.03){\circle*{0.8}} 
\put(  47.31,   90.08){\circle*{0.8}} 
\put(  47.71,   90.13){\circle*{0.8}} 
\put(  48.11,   90.17){\circle*{0.8}} 
\put(  48.51,   90.21){\circle*{0.8}} 
\put(  48.91,   90.25){\circle*{0.8}} 
\put(  49.31,   90.28){\circle*{0.8}} 
\put(  49.71,   90.32){\circle*{0.8}} 
\put(  50.11,   90.35){\circle*{0.8}} 
\put(  50.51,   90.39){\circle*{0.8}} 
\put(  50.91,   90.42){\circle*{0.8}} 
\put(  51.31,   90.44){\circle*{0.8}} 
\put(  51.71,   90.47){\circle*{0.8}} 
\put(  52.12,   90.50){\circle*{0.8}} 
\put(  52.52,   90.52){\circle*{0.8}} 
\put(  52.92,   90.55){\circle*{0.8}} 
\put(  53.32,   90.57){\circle*{0.8}} 
\put(  53.72,   90.59){\circle*{0.8}} 
\put(  54.12,   90.61){\circle*{0.8}} 
\put(  54.52,   90.63){\circle*{0.8}} 
\put(  54.92,   90.64){\circle*{0.8}} 
\put(  55.32,   90.66){\circle*{0.8}} 
\put(  55.72,   90.68){\circle*{0.8}} 
\put(  56.12,   90.69){\circle*{0.8}} 
\put(  56.52,   90.71){\circle*{0.8}} 
\put(  56.92,   90.72){\circle*{0.8}} 
\put(  57.32,   90.73){\circle*{0.8}} 
\put(  57.72,   90.74){\circle*{0.8}} 
\put(  58.12,   90.75){\circle*{0.8}} 
\put(  58.52,   90.76){\circle*{0.8}} 
\put(  58.92,   90.77){\circle*{0.8}} 
\put(  59.32,   90.78){\circle*{0.8}} 
\put(  59.72,   90.79){\circle*{0.8}} 
\put(  60.12,   90.80){\circle*{0.8}} 
\put(  60.52,   90.81){\circle*{0.8}} 
\put(  60.92,   90.81){\circle*{0.8}} 
\put(  61.32,   90.82){\circle*{0.8}} 
\put(  61.72,   90.83){\circle*{0.8}} 
\put(  62.12,   90.83){\circle*{0.8}} 
\put(  62.52,   90.84){\circle*{0.8}} 
\put(  62.92,   90.84){\circle*{0.8}} 
\put(  63.32,   90.85){\circle*{0.8}} 
\put(  63.72,   90.85){\circle*{0.8}} 
\put(  64.12,   90.86){\circle*{0.8}} 
\put(  64.52,   90.86){\circle*{0.8}} 
\put(  64.92,   90.86){\circle*{0.8}} 
\put(  65.32,   90.87){\circle*{0.8}} 
\put(  65.72,   90.87){\circle*{0.8}} 
\put(  66.12,   90.87){\circle*{0.8}} 
\put(  66.52,   90.88){\circle*{0.8}} 
\put(  66.92,   90.88){\circle*{0.8}} 
\put(  67.32,   90.88){\circle*{0.8}} 
\put(  67.72,   90.88){\circle*{0.8}} 
\put(  68.12,   90.88){\circle*{0.8}} 
\put(  68.52,   90.89){\circle*{0.8}} 
\put(  68.92,   90.89){\circle*{0.8}} 
\put(  69.32,   90.89){\circle*{0.8}} 
\put(  69.72,   90.89){\circle*{0.8}} 
\put(  70.12,   90.89){\circle*{0.8}} 
\put(  70.52,   90.89){\circle*{0.8}} 
\put(  70.92,   90.90){\circle*{0.8}} 
\put(  71.32,   90.90){\circle*{0.8}} 
\put(  71.72,   90.90){\circle*{0.8}} 
\put(  72.12,   90.90){\circle*{0.8}} 
\put(  72.52,   90.90){\circle*{0.8}} 
\put(  72.92,   90.90){\circle*{0.8}} 
\put(  73.32,   90.90){\circle*{0.8}} 
\put(  73.72,   90.90){\circle*{0.8}} 
\put(  74.12,   90.90){\circle*{0.8}} 
\put(  74.52,   90.90){\circle*{0.8}} 
\put(  74.92,   90.90){\circle*{0.8}} 
\put(  75.32,   90.90){\circle*{0.8}} 
\put(  75.72,   90.90){\circle*{0.8}} 
\put(  76.12,   90.90){\circle*{0.8}} 
\put(  76.52,   90.91){\circle*{0.8}} 
\put(  76.92,   90.91){\circle*{0.8}} 
\put(  77.32,   90.91){\circle*{0.8}} 
\put(  77.72,   90.91){\circle*{0.8}} 
\put(  78.12,   90.91){\circle*{0.8}} 
\put(  78.52,   90.91){\circle*{0.8}} 
\put(  78.92,   90.91){\circle*{0.8}} 
\put(  79.32,   90.91){\circle*{0.8}} 
\put(  79.72,   90.91){\circle*{0.8}} 
\put(  80.12,   90.91){\circle*{0.8}} 
\put(  80.52,   90.91){\circle*{0.8}} 
\put(  80.92,   90.91){\circle*{0.8}} 
\put(  81.32,   90.91){\circle*{0.8}} 
\put(  81.72,   90.91){\circle*{0.8}} 
\put(  82.12,   90.91){\circle*{0.8}} 
\put(  82.52,   90.91){\circle*{0.8}} 
\put(  82.92,   90.91){\circle*{0.8}} 
\put(  83.32,   90.91){\circle*{0.8}} 
\put(  83.72,   90.91){\circle*{0.8}} 
\put(  84.12,   90.91){\circle*{0.8}} 
\put(  84.52,   90.91){\circle*{0.8}} 
\put(  84.92,   90.91){\circle*{0.8}} 
\put(  85.32,   90.91){\circle*{0.8}} 
\put(  85.72,   90.91){\circle*{0.8}} 
\put(  86.12,   90.91){\circle*{0.8}} 
\put(  86.52,   90.91){\circle*{0.8}} 
\put(  86.92,   90.91){\circle*{0.8}} 
\put(  87.32,   90.91){\circle*{0.8}} 
\put(  87.72,   90.91){\circle*{0.8}} 
\put(  88.12,   90.91){\circle*{0.8}} 
\put(  88.52,   90.91){\circle*{0.8}} 
\put(  88.92,   90.91){\circle*{0.8}} 
\put(  89.32,   90.91){\circle*{0.8}} 
\put(  89.72,   90.91){\circle*{0.8}} 
\put(  90.12,   90.91){\circle*{0.8}} 
\put(  90.52,   90.91){\circle*{0.8}} 
\put(  90.92,   90.91){\circle*{0.8}} 
\put(  91.32,   90.91){\circle*{0.8}} 
\put(  91.72,   90.91){\circle*{0.8}} 
\put(  92.12,   90.91){\circle*{0.8}} 
\put(  92.52,   90.91){\circle*{0.8}} 
\put(  92.92,   90.91){\circle*{0.8}} 
\put(  93.32,   90.91){\circle*{0.8}} 
\put(  93.72,   90.91){\circle*{0.8}} 
\put(  94.12,   90.91){\circle*{0.8}} 
\put(  94.52,   90.91){\circle*{0.8}} 
\put(  94.92,   90.91){\circle*{0.8}} 
\put(  95.32,   90.91){\circle*{0.8}} 
\put(  95.72,   90.91){\circle*{0.8}} 
\put(  96.12,   90.91){\circle*{0.8}} 
\put(  96.52,   90.91){\circle*{0.8}} 
\put(  96.92,   90.91){\circle*{0.8}} 
\put(  97.32,   90.91){\circle*{0.8}} 
\put(  97.72,   90.91){\circle*{0.8}} 
\put(  98.12,   90.91){\circle*{0.8}} 
\put(  98.52,   90.91){\circle*{0.8}} 
\put(  98.92,   90.91){\circle*{0.8}} 
\put(  99.32,   90.91){\circle*{0.8}} 
\put(  99.72,   90.91){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.73,    4.95){\circle{1.8}} 
\put(   3.37,   11.13){\circle{1.8}} 
\put(   5.00,   16.08){\circle{1.8}} 
\put(   6.32,   23.50){\circle{1.8}} 
\put(   7.41,   28.45){\circle{1.8}} 
\put(   9.48,   36.49){\circle{1.8}} 
\put(  10.95,   41.44){\circle{1.8}} 
\put(  12.24,   48.85){\circle{1.8}} 
\put(  14.96,   57.52){\circle{1.8}} 
\put(  16.42,   61.85){\circle{1.8}} 
\put(  17.74,   63.08){\circle{1.8}} 
\put(  23.55,   71.74){\circle{1.8}} 
\put(  37.13,   82.25){\circle{1.8}} 
\put(  43.45,   86.30){\circle{1.8}} 
\put(  53.78,   88.44){\circle{1.8}} 
\put(  57.16,   89.67){\circle{1.8}} 
\put(  65.35,   89.67){\circle{1.8}} 
\put(  77.13,   90.91){\circle{1.8}} 
%C0= 0.3500 D= 2.2000 K= 0.0020 
\put(   0.35,    0.42){\circle*{0.8}} 
\put(   0.52,    0.85){\circle*{0.8}} 
\put(   0.65,    1.29){\circle*{0.8}} 
\put(   0.78,    1.72){\circle*{0.8}} 
\put(   0.90,    2.15){\circle*{0.8}} 
\put(   1.02,    2.58){\circle*{0.8}} 
\put(   1.13,    3.00){\circle*{0.8}} 
\put(   1.25,    3.42){\circle*{0.8}} 
\put(   1.36,    3.84){\circle*{0.8}} 
\put(   1.46,    4.26){\circle*{0.8}} 
\put(   1.57,    4.67){\circle*{0.8}} 
\put(   1.68,    5.08){\circle*{0.8}} 
\put(   1.78,    5.49){\circle*{0.8}} 
\put(   1.89,    5.90){\circle*{0.8}} 
\put(   1.99,    6.31){\circle*{0.8}} 
\put(   2.10,    6.71){\circle*{0.8}} 
\put(   2.20,    7.12){\circle*{0.8}} 
\put(   2.31,    7.53){\circle*{0.8}} 
\put(   2.41,    7.93){\circle*{0.8}} 
\put(   2.52,    8.34){\circle*{0.8}} 
\put(   2.62,    8.74){\circle*{0.8}} 
\put(   2.72,    9.15){\circle*{0.8}} 
\put(   2.82,    9.55){\circle*{0.8}} 
\put(   2.93,    9.95){\circle*{0.8}} 
\put(   3.03,   10.36){\circle*{0.8}} 
\put(   3.13,   10.76){\circle*{0.8}} 
\put(   3.24,   11.16){\circle*{0.8}} 
\put(   3.34,   11.57){\circle*{0.8}} 
\put(   3.44,   11.97){\circle*{0.8}} 
\put(   3.54,   12.37){\circle*{0.8}} 
\put(   3.64,   12.78){\circle*{0.8}} 
\put(   3.75,   13.18){\circle*{0.8}} 
\put(   3.85,   13.58){\circle*{0.8}} 
\put(   3.95,   13.99){\circle*{0.8}} 
\put(   4.05,   14.39){\circle*{0.8}} 
\put(   4.16,   14.80){\circle*{0.8}} 
\put(   4.26,   15.20){\circle*{0.8}} 
\put(   4.36,   15.61){\circle*{0.8}} 
\put(   4.46,   16.02){\circle*{0.8}} 
\put(   4.56,   16.42){\circle*{0.8}} 
\put(   4.66,   16.83){\circle*{0.8}} 
\put(   4.76,   17.23){\circle*{0.8}} 
\put(   4.86,   17.63){\circle*{0.8}} 
\put(   4.96,   18.04){\circle*{0.8}} 
\put(   5.06,   18.44){\circle*{0.8}} 
\put(   5.16,   18.85){\circle*{0.8}} 
\put(   5.26,   19.25){\circle*{0.8}} 
\put(   5.36,   19.66){\circle*{0.8}} 
\put(   5.46,   20.06){\circle*{0.8}} 
\put(   5.56,   20.46){\circle*{0.8}} 
\put(   5.66,   20.87){\circle*{0.8}} 
\put(   5.76,   21.27){\circle*{0.8}} 
\put(   5.85,   21.68){\circle*{0.8}} 
\put(   5.95,   22.08){\circle*{0.8}} 
\put(   6.05,   22.48){\circle*{0.8}} 
\put(   6.14,   22.89){\circle*{0.8}} 
\put(   6.24,   23.29){\circle*{0.8}} 
\put(   6.34,   23.70){\circle*{0.8}} 
\put(   6.43,   24.10){\circle*{0.8}} 
\put(   6.53,   24.50){\circle*{0.8}} 
\put(   6.63,   24.90){\circle*{0.8}} 
\put(   6.72,   25.31){\circle*{0.8}} 
\put(   6.82,   25.71){\circle*{0.8}} 
\put(   6.91,   26.11){\circle*{0.8}} 
\put(   7.01,   26.51){\circle*{0.8}} 
\put(   7.10,   26.92){\circle*{0.8}} 
\put(   7.20,   27.32){\circle*{0.8}} 
\put(   7.29,   27.72){\circle*{0.8}} 
\put(   7.39,   28.12){\circle*{0.8}} 
\put(   7.48,   28.53){\circle*{0.8}} 
\put(   7.58,   28.93){\circle*{0.8}} 
\put(   7.67,   29.33){\circle*{0.8}} 
\put(   7.77,   29.74){\circle*{0.8}} 
\put(   7.86,   30.14){\circle*{0.8}} 
\put(   7.96,   30.54){\circle*{0.8}} 
\put(   8.05,   30.94){\circle*{0.8}} 
\put(   8.15,   31.35){\circle*{0.8}} 
\put(   8.24,   31.75){\circle*{0.8}} 
\put(   8.33,   32.15){\circle*{0.8}} 
\put(   8.43,   32.56){\circle*{0.8}} 
\put(   8.52,   32.96){\circle*{0.8}} 
\put(   8.62,   33.37){\circle*{0.8}} 
\put(   8.71,   33.77){\circle*{0.8}} 
\put(   8.81,   34.17){\circle*{0.8}} 
\put(   8.90,   34.57){\circle*{0.8}} 
\put(   9.00,   34.97){\circle*{0.8}} 
\put(   9.09,   35.37){\circle*{0.8}} 
\put(   9.19,   35.77){\circle*{0.8}} 
\put(   9.28,   36.17){\circle*{0.8}} 
\put(   9.38,   36.57){\circle*{0.8}} 
\put(   9.47,   36.98){\circle*{0.8}} 
\put(   9.57,   37.38){\circle*{0.8}} 
\put(   9.67,   37.78){\circle*{0.8}} 
\put(   9.76,   38.19){\circle*{0.8}} 
\put(   9.86,   38.59){\circle*{0.8}} 
\put(   9.96,   38.99){\circle*{0.8}} 
\put(  10.06,   39.39){\circle*{0.8}} 
\put(  10.15,   39.79){\circle*{0.8}} 
\put(  10.25,   40.20){\circle*{0.8}} 
\put(  10.35,   40.60){\circle*{0.8}} 
\put(  10.45,   41.00){\circle*{0.8}} 
\put(  10.55,   41.40){\circle*{0.8}} 
\put(  10.65,   41.80){\circle*{0.8}} 
\put(  10.75,   42.20){\circle*{0.8}} 
\put(  10.85,   42.61){\circle*{0.8}} 
\put(  10.95,   43.01){\circle*{0.8}} 
\put(  11.05,   43.41){\circle*{0.8}} 
\put(  11.15,   43.81){\circle*{0.8}} 
\put(  11.26,   44.21){\circle*{0.8}} 
\put(  11.36,   44.62){\circle*{0.8}} 
\put(  11.47,   45.02){\circle*{0.8}} 
\put(  11.57,   45.42){\circle*{0.8}} 
\put(  11.68,   45.82){\circle*{0.8}} 
\put(  11.78,   46.22){\circle*{0.8}} 
\put(  11.89,   46.62){\circle*{0.8}} 
\put(  12.00,   47.02){\circle*{0.8}} 
\put(  12.10,   47.43){\circle*{0.8}} 
\put(  12.21,   47.83){\circle*{0.8}} 
\put(  12.32,   48.23){\circle*{0.8}} 
\put(  12.43,   48.63){\circle*{0.8}} 
\put(  12.55,   49.03){\circle*{0.8}} 
\put(  12.66,   49.43){\circle*{0.8}} 
\put(  12.77,   49.83){\circle*{0.8}} 
\put(  12.89,   50.24){\circle*{0.8}} 
\put(  13.00,   50.64){\circle*{0.8}} 
\put(  13.12,   51.04){\circle*{0.8}} 
\put(  13.24,   51.44){\circle*{0.8}} 
\put(  13.36,   51.84){\circle*{0.8}} 
\put(  13.48,   52.24){\circle*{0.8}} 
\put(  13.60,   52.64){\circle*{0.8}} 
\put(  13.73,   53.04){\circle*{0.8}} 
\put(  13.85,   53.44){\circle*{0.8}} 
\put(  13.98,   53.85){\circle*{0.8}} 
\put(  14.11,   54.25){\circle*{0.8}} 
\put(  14.24,   54.65){\circle*{0.8}} 
\put(  14.37,   55.05){\circle*{0.8}} 
\put(  14.50,   55.45){\circle*{0.8}} 
\put(  14.64,   55.85){\circle*{0.8}} 
\put(  14.77,   56.25){\circle*{0.8}} 
\put(  14.91,   56.65){\circle*{0.8}} 
\put(  15.05,   57.05){\circle*{0.8}} 
\put(  15.20,   57.45){\circle*{0.8}} 
\put(  15.34,   57.86){\circle*{0.8}} 
\put(  15.49,   58.26){\circle*{0.8}} 
\put(  15.64,   58.66){\circle*{0.8}} 
\put(  15.80,   59.06){\circle*{0.8}} 
\put(  15.95,   59.46){\circle*{0.8}} 
\put(  16.11,   59.86){\circle*{0.8}} 
\put(  16.27,   60.26){\circle*{0.8}} 
\put(  16.44,   60.66){\circle*{0.8}} 
\put(  16.60,   61.06){\circle*{0.8}} 
\put(  16.77,   61.46){\circle*{0.8}} 
\put(  16.95,   61.86){\circle*{0.8}} 
\put(  17.13,   62.26){\circle*{0.8}} 
\put(  17.31,   62.66){\circle*{0.8}} 
\put(  17.50,   63.06){\circle*{0.8}} 
\put(  17.69,   63.46){\circle*{0.8}} 
\put(  17.88,   63.87){\circle*{0.8}} 
\put(  18.08,   64.27){\circle*{0.8}} 
\put(  18.29,   64.67){\circle*{0.8}} 
\put(  18.50,   65.07){\circle*{0.8}} 
\put(  18.72,   65.47){\circle*{0.8}} 
\put(  18.94,   65.87){\circle*{0.8}} 
\put(  19.17,   66.27){\circle*{0.8}} 
\put(  19.40,   66.67){\circle*{0.8}} 
\put(  19.64,   67.07){\circle*{0.8}} 
\put(  19.89,   67.47){\circle*{0.8}} 
\put(  20.15,   67.87){\circle*{0.8}} 
\put(  20.41,   68.27){\circle*{0.8}} 
\put(  20.68,   68.67){\circle*{0.8}} 
\put(  20.96,   69.07){\circle*{0.8}} 
\put(  21.25,   69.47){\circle*{0.8}} 
\put(  21.55,   69.87){\circle*{0.8}} 
\put(  21.86,   70.27){\circle*{0.8}} 
\put(  22.17,   70.67){\circle*{0.8}} 
\put(  22.50,   71.07){\circle*{0.8}} 
\put(  22.84,   71.47){\circle*{0.8}} 
\put(  23.19,   71.87){\circle*{0.8}} 
\put(  23.55,   72.27){\circle*{0.8}} 
\put(  23.92,   72.67){\circle*{0.8}} 
\put(  24.30,   73.07){\circle*{0.8}} 
\put(  24.70,   73.47){\circle*{0.8}} 
\put(  25.10,   73.87){\circle*{0.8}} 
\put(  25.50,   74.25){\circle*{0.8}} 
\put(  25.90,   74.63){\circle*{0.8}} 
\put(  26.30,   74.99){\circle*{0.8}} 
\put(  26.70,   75.35){\circle*{0.8}} 
\put(  27.10,   75.70){\circle*{0.8}} 
\put(  27.50,   76.04){\circle*{0.8}} 
\put(  27.90,   76.38){\circle*{0.8}} 
\put(  28.30,   76.71){\circle*{0.8}} 
\put(  28.70,   77.03){\circle*{0.8}} 
\put(  29.10,   77.35){\circle*{0.8}} 
\put(  29.50,   77.66){\circle*{0.8}} 
\put(  29.90,   77.97){\circle*{0.8}} 
\put(  30.30,   78.28){\circle*{0.8}} 
\put(  30.70,   78.58){\circle*{0.8}} 
\put(  31.10,   78.87){\circle*{0.8}} 
\put(  31.50,   79.16){\circle*{0.8}} 
\put(  31.90,   79.45){\circle*{0.8}} 
\put(  32.30,   79.73){\circle*{0.8}} 
\put(  32.70,   80.01){\circle*{0.8}} 
\put(  33.10,   80.29){\circle*{0.8}} 
\put(  33.50,   80.56){\circle*{0.8}} 
\put(  33.90,   80.82){\circle*{0.8}} 
\put(  34.30,   81.08){\circle*{0.8}} 
\put(  34.70,   81.34){\circle*{0.8}} 
\put(  35.10,   81.60){\circle*{0.8}} 
\put(  35.50,   81.85){\circle*{0.8}} 
\put(  35.90,   82.09){\circle*{0.8}} 
\put(  36.30,   82.34){\circle*{0.8}} 
\put(  36.70,   82.57){\circle*{0.8}} 
\put(  37.10,   82.81){\circle*{0.8}} 
\put(  37.50,   83.04){\circle*{0.8}} 
\put(  37.90,   83.26){\circle*{0.8}} 
\put(  38.30,   83.48){\circle*{0.8}} 
\put(  38.70,   83.70){\circle*{0.8}} 
\put(  39.10,   83.92){\circle*{0.8}} 
\put(  39.50,   84.12){\circle*{0.8}} 
\put(  39.90,   84.33){\circle*{0.8}} 
\put(  40.30,   84.53){\circle*{0.8}} 
\put(  40.70,   84.73){\circle*{0.8}} 
\put(  41.10,   84.92){\circle*{0.8}} 
\put(  41.51,   85.11){\circle*{0.8}} 
\put(  41.91,   85.29){\circle*{0.8}} 
\put(  42.31,   85.47){\circle*{0.8}} 
\put(  42.71,   85.65){\circle*{0.8}} 
\put(  43.11,   85.82){\circle*{0.8}} 
\put(  43.51,   85.99){\circle*{0.8}} 
\put(  43.91,   86.15){\circle*{0.8}} 
\put(  44.31,   86.31){\circle*{0.8}} 
\put(  44.71,   86.47){\circle*{0.8}} 
\put(  45.11,   86.62){\circle*{0.8}} 
\put(  45.51,   86.77){\circle*{0.8}} 
\put(  45.91,   86.91){\circle*{0.8}} 
\put(  46.31,   87.05){\circle*{0.8}} 
\put(  46.71,   87.19){\circle*{0.8}} 
\put(  47.11,   87.32){\circle*{0.8}} 
\put(  47.51,   87.45){\circle*{0.8}} 
\put(  47.91,   87.58){\circle*{0.8}} 
\put(  48.31,   87.70){\circle*{0.8}} 
\put(  48.71,   87.82){\circle*{0.8}} 
\put(  49.11,   87.94){\circle*{0.8}} 
\put(  49.51,   88.05){\circle*{0.8}} 
\put(  49.91,   88.16){\circle*{0.8}} 
\put(  50.31,   88.26){\circle*{0.8}} 
\put(  50.71,   88.36){\circle*{0.8}} 
\put(  51.11,   88.46){\circle*{0.8}} 
\put(  51.51,   88.56){\circle*{0.8}} 
\put(  51.91,   88.65){\circle*{0.8}} 
\put(  52.31,   88.74){\circle*{0.8}} 
\put(  52.71,   88.83){\circle*{0.8}} 
\put(  53.11,   88.91){\circle*{0.8}} 
\put(  53.51,   88.99){\circle*{0.8}} 
\put(  53.91,   89.07){\circle*{0.8}} 
\put(  54.31,   89.15){\circle*{0.8}} 
\put(  54.71,   89.22){\circle*{0.8}} 
\put(  55.11,   89.29){\circle*{0.8}} 
\put(  55.51,   89.36){\circle*{0.8}} 
\put(  55.91,   89.43){\circle*{0.8}} 
\put(  56.31,   89.49){\circle*{0.8}} 
\put(  56.71,   89.55){\circle*{0.8}} 
\put(  57.11,   89.61){\circle*{0.8}} 
\put(  57.51,   89.67){\circle*{0.8}} 
\put(  57.91,   89.72){\circle*{0.8}} 
\put(  58.31,   89.78){\circle*{0.8}} 
\put(  58.71,   89.83){\circle*{0.8}} 
\put(  59.11,   89.88){\circle*{0.8}} 
\put(  59.51,   89.92){\circle*{0.8}} 
\put(  59.91,   89.97){\circle*{0.8}} 
\put(  60.31,   90.01){\circle*{0.8}} 
\put(  60.71,   90.05){\circle*{0.8}} 
\put(  61.11,   90.09){\circle*{0.8}} 
\put(  61.51,   90.13){\circle*{0.8}} 
\put(  61.91,   90.17){\circle*{0.8}} 
\put(  62.31,   90.20){\circle*{0.8}} 
\put(  62.71,   90.24){\circle*{0.8}} 
\put(  63.11,   90.27){\circle*{0.8}} 
\put(  63.51,   90.30){\circle*{0.8}} 
\put(  63.91,   90.33){\circle*{0.8}} 
\put(  64.31,   90.36){\circle*{0.8}} 
\put(  64.71,   90.38){\circle*{0.8}} 
\put(  65.11,   90.41){\circle*{0.8}} 
\put(  65.51,   90.44){\circle*{0.8}} 
\put(  65.91,   90.46){\circle*{0.8}} 
\put(  66.31,   90.48){\circle*{0.8}} 
\put(  66.71,   90.50){\circle*{0.8}} 
\put(  67.11,   90.52){\circle*{0.8}} 
\put(  67.51,   90.54){\circle*{0.8}} 
\put(  67.91,   90.56){\circle*{0.8}} 
\put(  68.31,   90.58){\circle*{0.8}} 
\put(  68.71,   90.60){\circle*{0.8}} 
\put(  69.11,   90.61){\circle*{0.8}} 
\put(  69.51,   90.63){\circle*{0.8}} 
\put(  69.91,   90.64){\circle*{0.8}} 
\put(  70.31,   90.66){\circle*{0.8}} 
\put(  70.71,   90.67){\circle*{0.8}} 
\put(  71.11,   90.69){\circle*{0.8}} 
\put(  71.51,   90.70){\circle*{0.8}} 
\put(  71.91,   90.71){\circle*{0.8}} 
\put(  72.31,   90.72){\circle*{0.8}} 
\put(  72.71,   90.73){\circle*{0.8}} 
\put(  73.11,   90.74){\circle*{0.8}} 
\put(  73.51,   90.75){\circle*{0.8}} 
\put(  73.91,   90.76){\circle*{0.8}} 
\put(  74.31,   90.77){\circle*{0.8}} 
\put(  74.71,   90.78){\circle*{0.8}} 
\put(  75.11,   90.78){\circle*{0.8}} 
\put(  75.51,   90.79){\circle*{0.8}} 
\put(  75.91,   90.80){\circle*{0.8}} 
\put(  76.31,   90.80){\circle*{0.8}} 
\put(  76.71,   90.81){\circle*{0.8}} 
\put(  77.11,   90.82){\circle*{0.8}} 
\put(  77.51,   90.82){\circle*{0.8}} 
\put(  77.91,   90.83){\circle*{0.8}} 
\put(  78.31,   90.83){\circle*{0.8}} 
\put(  78.71,   90.84){\circle*{0.8}} 
\put(  79.11,   90.84){\circle*{0.8}} 
\put(  79.51,   90.84){\circle*{0.8}} 
\put(  79.91,   90.85){\circle*{0.8}} 
\put(  80.31,   90.85){\circle*{0.8}} 
\put(  80.71,   90.86){\circle*{0.8}} 
\put(  81.11,   90.86){\circle*{0.8}} 
\put(  81.51,   90.86){\circle*{0.8}} 
\put(  81.91,   90.86){\circle*{0.8}} 
\put(  82.31,   90.87){\circle*{0.8}} 
\put(  82.71,   90.87){\circle*{0.8}} 
\put(  83.11,   90.87){\circle*{0.8}} 
\put(  83.51,   90.87){\circle*{0.8}} 
\put(  83.91,   90.88){\circle*{0.8}} 
\put(  84.31,   90.88){\circle*{0.8}} 
\put(  84.71,   90.88){\circle*{0.8}} 
\put(  85.11,   90.88){\circle*{0.8}} 
\put(  85.51,   90.88){\circle*{0.8}} 
\put(  85.91,   90.89){\circle*{0.8}} 
\put(  86.31,   90.89){\circle*{0.8}} 
\put(  86.71,   90.89){\circle*{0.8}} 
\put(  87.11,   90.89){\circle*{0.8}} 
\put(  87.51,   90.89){\circle*{0.8}} 
\put(  87.91,   90.89){\circle*{0.8}} 
\put(  88.31,   90.89){\circle*{0.8}} 
\put(  88.71,   90.89){\circle*{0.8}} 
\put(  89.11,   90.90){\circle*{0.8}} 
\put(  89.51,   90.90){\circle*{0.8}} 
\put(  89.91,   90.90){\circle*{0.8}} 
\put(  90.31,   90.90){\circle*{0.8}} 
\put(  90.71,   90.90){\circle*{0.8}} 
\put(  91.11,   90.90){\circle*{0.8}} 
\put(  91.51,   90.90){\circle*{0.8}} 
\put(  91.92,   90.90){\circle*{0.8}} 
\put(  92.32,   90.90){\circle*{0.8}} 
\put(  92.72,   90.90){\circle*{0.8}} 
\put(  93.12,   90.90){\circle*{0.8}} 
\put(  93.52,   90.90){\circle*{0.8}} 
\put(  93.92,   90.90){\circle*{0.8}} 
\put(  94.32,   90.90){\circle*{0.8}} 
\put(  94.72,   90.90){\circle*{0.8}} 
\put(  95.12,   90.90){\circle*{0.8}} 
\put(  95.52,   90.90){\circle*{0.8}} 
\put(  95.92,   90.91){\circle*{0.8}} 
\put(  96.32,   90.91){\circle*{0.8}} 
\put(  96.72,   90.91){\circle*{0.8}} 
\put(  97.12,   90.91){\circle*{0.8}} 
\put(  97.52,   90.91){\circle*{0.8}} 
\put(  97.92,   90.91){\circle*{0.8}} 
\put(  98.32,   90.91){\circle*{0.8}} 
\put(  98.72,   90.91){\circle*{0.8}} 
\put(  99.12,   90.91){\circle*{0.8}} 
\put(  99.52,   90.91){\circle*{0.8}} 
\put(  99.92,   90.91){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){40.0}
\put(-10,70){$\sigma$}

\put(    3.34,    4.99){\circle{1.8}} 
\put(  10.50,   11.97){\circle{1.8}} 
\put(  16.60,   17.96){\circle{1.8}} 
\put(  23.50,   23.95){\circle{1.8}} 
\put(  31.10,   29.93){\circle{1.8}} 
\put(  37.60,   35.92){\circle{1.8}} 
\put(  46.60,   41.91){\circle{1.8}} 
\put(  53.60,   47.89){\circle{1.8}} 
\put(  61.60,   53.88){\circle{1.8}} 
\put(  69.50,   59.87){\circle{1.8}} 
\put(  78.90,   65.85){\circle{1.8}} 
\put(  87.00,   71.84){\circle{1.8}} 
\put(  94.70,   77.83){\circle{1.8}} 
%a=  473.0000 b=    0.2600 e0=2.1142e-003 E= 5458.7879 
\put(   0.30,    0.41){\circle*{0.8}} 
\put(   0.60,    0.81){\circle*{0.8}} 
\put(   1.00,    1.34){\circle*{0.8}} 
\put(   1.40,    1.86){\circle*{0.8}} 
\put(   1.80,    2.38){\circle*{0.8}} 
\put(   2.20,    2.89){\circle*{0.8}} 
\put(   2.60,    3.39){\circle*{0.8}} 
\put(   3.00,    3.89){\circle*{0.8}} 
\put(   3.40,    4.38){\circle*{0.8}} 
\put(   3.80,    4.86){\circle*{0.8}} 
\put(   4.20,    5.34){\circle*{0.8}} 
\put(   4.60,    5.81){\circle*{0.8}} 
\put(   5.00,    6.28){\circle*{0.8}} 
\put(   5.40,    6.74){\circle*{0.8}} 
\put(   5.80,    7.20){\circle*{0.8}} 
\put(   6.20,    7.65){\circle*{0.8}} 
\put(   6.60,    8.10){\circle*{0.8}} 
\put(   7.00,    8.54){\circle*{0.8}} 
\put(   7.40,    8.98){\circle*{0.8}} 
\put(   7.80,    9.42){\circle*{0.8}} 
\put(   8.20,    9.85){\circle*{0.8}} 
\put(   8.60,   10.27){\circle*{0.8}} 
\put(   9.00,   10.70){\circle*{0.8}} 
\put(   9.40,   11.11){\circle*{0.8}} 
\put(   9.80,   11.53){\circle*{0.8}} 
\put(  10.20,   11.94){\circle*{0.8}} 
\put(  10.60,   12.35){\circle*{0.8}} 
\put(  11.00,   12.75){\circle*{0.8}} 
\put(  11.40,   13.15){\circle*{0.8}} 
\put(  11.90,   13.65){\circle*{0.8}} 
\put(  12.30,   14.05){\circle*{0.8}} 
\put(  12.70,   14.44){\circle*{0.8}} 
\put(  13.20,   14.92){\circle*{0.8}} 
\put(  13.70,   15.40){\circle*{0.8}} 
\put(  14.20,   15.88){\circle*{0.8}} 
\put(  14.70,   16.35){\circle*{0.8}} 
\put(  15.20,   16.82){\circle*{0.8}} 
\put(  15.70,   17.29){\circle*{0.8}} 
\put(  16.10,   17.66){\circle*{0.8}} 
\put(  16.60,   18.12){\circle*{0.8}} 
\put(  17.10,   18.58){\circle*{0.8}} 
\put(  17.50,   18.94){\circle*{0.8}} 
\put(  17.90,   19.30){\circle*{0.8}} 
\put(  18.40,   19.75){\circle*{0.8}} 
\put(  18.90,   20.19){\circle*{0.8}} 
\put(  19.30,   20.55){\circle*{0.8}} 
\put(  19.80,   20.99){\circle*{0.8}} 
\put(  20.20,   21.34){\circle*{0.8}} 
\put(  20.70,   21.77){\circle*{0.8}} 
\put(  21.10,   22.12){\circle*{0.8}} 
\put(  21.60,   22.55){\circle*{0.8}} 
\put(  22.00,   22.89){\circle*{0.8}} 
\put(  22.50,   23.32){\circle*{0.8}} 
\put(  22.90,   23.66){\circle*{0.8}} 
\put(  23.40,   24.08){\circle*{0.8}} 
\put(  23.80,   24.42){\circle*{0.8}} 
\put(  24.30,   24.84){\circle*{0.8}} 
\put(  24.70,   25.17){\circle*{0.8}} 
\put(  25.20,   25.59){\circle*{0.8}} 
\put(  25.70,   26.01){\circle*{0.8}} 
\put(  26.10,   26.34){\circle*{0.8}} 
\put(  26.60,   26.75){\circle*{0.8}} 
\put(  27.00,   27.07){\circle*{0.8}} 
\put(  27.50,   27.48){\circle*{0.8}} 
\put(  28.00,   27.89){\circle*{0.8}} 
\put(  28.50,   28.30){\circle*{0.8}} 
\put(  29.00,   28.70){\circle*{0.8}} 
\put(  29.50,   29.10){\circle*{0.8}} 
\put(  30.00,   29.50){\circle*{0.8}} 
\put(  30.50,   29.90){\circle*{0.8}} 
\put(  31.00,   30.30){\circle*{0.8}} 
\put(  31.40,   30.62){\circle*{0.8}} 
\put(  31.90,   31.02){\circle*{0.8}} 
\put(  32.40,   31.41){\circle*{0.8}} 
\put(  32.90,   31.81){\circle*{0.8}} 
\put(  33.40,   32.20){\circle*{0.8}} 
\put(  33.80,   32.51){\circle*{0.8}} 
\put(  34.30,   32.90){\circle*{0.8}} 
\put(  34.80,   33.30){\circle*{0.8}} 
\put(  35.30,   33.68){\circle*{0.8}} 
\put(  35.70,   34.00){\circle*{0.8}} 
\put(  36.20,   34.38){\circle*{0.8}} 
\put(  36.70,   34.77){\circle*{0.8}} 
\put(  37.20,   35.16){\circle*{0.8}} 
\put(  37.70,   35.54){\circle*{0.8}} 
\put(  38.20,   35.93){\circle*{0.8}} 
\put(  38.70,   36.31){\circle*{0.8}} 
\put(  39.20,   36.69){\circle*{0.8}} 
\put(  39.70,   37.08){\circle*{0.8}} 
\put(  40.20,   37.46){\circle*{0.8}} 
\put(  40.70,   37.84){\circle*{0.8}} 
\put(  41.20,   38.22){\circle*{0.8}} 
\put(  41.70,   38.60){\circle*{0.8}} 
\put(  42.20,   38.98){\circle*{0.8}} 
\put(  42.70,   39.36){\circle*{0.8}} 
\put(  43.20,   39.74){\circle*{0.8}} 
\put(  43.70,   40.12){\circle*{0.8}} 
\put(  44.20,   40.49){\circle*{0.8}} 
\put(  44.70,   40.87){\circle*{0.8}} 
\put(  45.20,   41.25){\circle*{0.8}} 
\put(  45.70,   41.62){\circle*{0.8}} 
\put(  46.20,   42.00){\circle*{0.8}} 
\put(  46.70,   42.37){\circle*{0.8}} 
\put(  47.20,   42.75){\circle*{0.8}} 
\put(  47.70,   43.12){\circle*{0.8}} 
\put(  48.20,   43.50){\circle*{0.8}} 
\put(  48.70,   43.87){\circle*{0.8}} 
\put(  49.20,   44.25){\circle*{0.8}} 
\put(  49.70,   44.62){\circle*{0.8}} 
\put(  50.20,   44.99){\circle*{0.8}} 
\put(  50.70,   45.36){\circle*{0.8}} 
\put(  51.20,   45.74){\circle*{0.8}} 
\put(  51.70,   46.11){\circle*{0.8}} 
\put(  52.20,   46.48){\circle*{0.8}} 
\put(  52.70,   46.85){\circle*{0.8}} 
\put(  53.20,   47.22){\circle*{0.8}} 
\put(  53.70,   47.59){\circle*{0.8}} 
\put(  54.20,   47.96){\circle*{0.8}} 
\put(  54.70,   48.33){\circle*{0.8}} 
\put(  55.20,   48.70){\circle*{0.8}} 
\put(  55.70,   49.07){\circle*{0.8}} 
\put(  56.20,   49.44){\circle*{0.8}} 
\put(  56.70,   49.81){\circle*{0.8}} 
\put(  57.20,   50.18){\circle*{0.8}} 
\put(  57.70,   50.55){\circle*{0.8}} 
\put(  58.20,   50.92){\circle*{0.8}} 
\put(  58.70,   51.29){\circle*{0.8}} 
\put(  59.20,   51.66){\circle*{0.8}} 
\put(  59.70,   52.03){\circle*{0.8}} 
\put(  60.20,   52.40){\circle*{0.8}} 
\put(  60.70,   52.77){\circle*{0.8}} 
\put(  61.20,   53.13){\circle*{0.8}} 
\put(  61.70,   53.50){\circle*{0.8}} 
\put(  62.20,   53.87){\circle*{0.8}} 
\put(  62.70,   54.24){\circle*{0.8}} 
\put(  63.20,   54.61){\circle*{0.8}} 
\put(  63.70,   54.97){\circle*{0.8}} 
\put(  64.20,   55.34){\circle*{0.8}} 
\put(  64.70,   55.71){\circle*{0.8}} 
\put(  65.20,   56.08){\circle*{0.8}} 
\put(  65.70,   56.44){\circle*{0.8}} 
\put(  66.20,   56.81){\circle*{0.8}} 
\put(  66.70,   57.18){\circle*{0.8}} 
\put(  67.20,   57.55){\circle*{0.8}} 
\put(  67.70,   57.91){\circle*{0.8}} 
\put(  68.20,   58.28){\circle*{0.8}} 
\put(  68.70,   58.65){\circle*{0.8}} 
\put(  69.20,   59.02){\circle*{0.8}} 
\put(  69.70,   59.38){\circle*{0.8}} 
\put(  70.20,   59.75){\circle*{0.8}} 
\put(  70.70,   60.12){\circle*{0.8}} 
\put(  71.20,   60.48){\circle*{0.8}} 
\put(  71.70,   60.85){\circle*{0.8}} 
\put(  72.20,   61.22){\circle*{0.8}} 
\put(  72.70,   61.58){\circle*{0.8}} 
\put(  73.20,   61.95){\circle*{0.8}} 
\put(  73.70,   62.32){\circle*{0.8}} 
\put(  74.20,   62.69){\circle*{0.8}} 
\put(  74.70,   63.05){\circle*{0.8}} 
\put(  75.20,   63.42){\circle*{0.8}} 
\put(  75.70,   63.79){\circle*{0.8}} 
\put(  76.20,   64.15){\circle*{0.8}} 
\put(  76.70,   64.52){\circle*{0.8}} 
\put(  77.20,   64.89){\circle*{0.8}} 
\put(  77.70,   65.25){\circle*{0.8}} 
\put(  78.20,   65.62){\circle*{0.8}} 
\put(  78.70,   65.99){\circle*{0.8}} 
\put(  79.20,   66.35){\circle*{0.8}} 
\put(  79.70,   66.72){\circle*{0.8}} 
\put(  80.20,   67.09){\circle*{0.8}} 
\put(  80.70,   67.46){\circle*{0.8}} 
\put(  81.20,   67.82){\circle*{0.8}} 
\put(  81.70,   68.19){\circle*{0.8}} 
\put(  82.20,   68.56){\circle*{0.8}} 
\put(  82.70,   68.92){\circle*{0.8}} 
\put(  83.20,   69.29){\circle*{0.8}} 
\put(  83.70,   69.66){\circle*{0.8}} 
\put(  84.20,   70.02){\circle*{0.8}} 
\put(  84.70,   70.39){\circle*{0.8}} 
\put(  85.20,   70.76){\circle*{0.8}} 
\put(  85.70,   71.13){\circle*{0.8}} 
\put(  86.20,   71.49){\circle*{0.8}} 
\put(  86.70,   71.86){\circle*{0.8}} 
\put(  87.20,   72.23){\circle*{0.8}} 
\put(  87.70,   72.60){\circle*{0.8}} 
\put(  88.20,   72.96){\circle*{0.8}} 
\put(  88.70,   73.33){\circle*{0.8}} 
\put(  89.20,   73.70){\circle*{0.8}} 
\put(  89.70,   74.06){\circle*{0.8}} 
\put(  90.20,   74.43){\circle*{0.8}} 
\put(  90.70,   74.80){\circle*{0.8}} 
\put(  91.20,   75.17){\circle*{0.8}} 
\put(  91.70,   75.53){\circle*{0.8}} 
\put(  92.20,   75.90){\circle*{0.8}} 
\put(  92.70,   76.27){\circle*{0.8}} 
\put(  93.20,   76.64){\circle*{0.8}} 
\put(  93.70,   77.01){\circle*{0.8}} 
\put(  94.20,   77.37){\circle*{0.8}} 
\put(  94.70,   77.74){\circle*{0.8}} 
\put(  95.20,   78.11){\circle*{0.8}} 
\put(  95.70,   78.48){\circle*{0.8}} 
\put(  96.20,   78.85){\circle*{0.8}} 
\put(  96.70,   79.21){\circle*{0.8}} 
\put(  97.20,   79.58){\circle*{0.8}} 
\put(  97.70,   79.95){\circle*{0.8}} 
\put(  98.20,   80.32){\circle*{0.8}} 
\put(  98.70,   80.69){\circle*{0.8}} 
\put(  99.20,   81.05){\circle*{0.8}} 
\put(  99.70,   81.42){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){40.0}
\put(-10,70){$\sigma$}

\put(   2.07,    1.70){\circle{1.8}} 
\put(   5.89,    5.88){\circle{1.8}} 
\put(  10.30,   10.06){\circle{1.8}} 
\put(  14.60,   14.24){\circle{1.8}} 
\put(  18.80,   18.42){\circle{1.8}} 
\put(  23.10,   22.59){\circle{1.8}} 
\put(  27.80,   26.77){\circle{1.8}} 
\put(  32.50,   30.95){\circle{1.8}} 
\put(  37.40,   35.13){\circle{1.8}} 
\put(  42.40,   39.31){\circle{1.8}} 
\put(  47.50,   43.48){\circle{1.8}} 
\put(  52.10,   47.66){\circle{1.8}} 
\put(  57.80,   51.84){\circle{1.8}} 
\put(  63.00,   56.02){\circle{1.8}} 
\put(  68.10,   60.20){\circle{1.8}} 
\put(  73.70,   64.37){\circle{1.8}} 
\put(  79.10,   68.55){\circle{1.8}} 
\put(  85.00,   73.73){\circle{1.8}} 
%a=  473.0000 b=    0.1500 e0=2.1142e-003 E= 4580.0748 
\put(   0.40,    0.46){\circle*{0.8}} 
\put(   0.80,    0.91){\circle*{0.8}} 
\put(   1.20,    1.36){\circle*{0.8}} 
\put(   1.60,    1.80){\circle*{0.8}} 
\put(   2.00,    2.24){\circle*{0.8}} 
\put(   2.40,    2.68){\circle*{0.8}} 
\put(   2.80,    3.12){\circle*{0.8}} 
\put(   3.20,    3.55){\circle*{0.8}} 
\put(   3.60,    3.98){\circle*{0.8}} 
\put(   4.00,    4.41){\circle*{0.8}} 
\put(   4.40,    4.83){\circle*{0.8}} 
\put(   4.80,    5.25){\circle*{0.8}} 
\put(   5.20,    5.67){\circle*{0.8}} 
\put(   5.60,    6.08){\circle*{0.8}} 
\put(   6.00,    6.49){\circle*{0.8}} 
\put(   6.40,    6.90){\circle*{0.8}} 
\put(   6.80,    7.31){\circle*{0.8}} 
\put(   7.20,    7.72){\circle*{0.8}} 
\put(   7.60,    8.12){\circle*{0.8}} 
\put(   8.00,    8.52){\circle*{0.8}} 
\put(   8.40,    8.92){\circle*{0.8}} 
\put(   8.90,    9.42){\circle*{0.8}} 
\put(   9.30,    9.81){\circle*{0.8}} 
\put(   9.80,   10.30){\circle*{0.8}} 
\put(  10.30,   10.79){\circle*{0.8}} 
\put(  10.70,   11.18){\circle*{0.8}} 
\put(  11.20,   11.66){\circle*{0.8}} 
\put(  11.60,   12.04){\circle*{0.8}} 
\put(  12.10,   12.52){\circle*{0.8}} 
\put(  12.60,   13.00){\circle*{0.8}} 
\put(  13.10,   13.47){\circle*{0.8}} 
\put(  13.60,   13.94){\circle*{0.8}} 
\put(  14.10,   14.41){\circle*{0.8}} 
\put(  14.50,   14.78){\circle*{0.8}} 
\put(  15.00,   15.25){\circle*{0.8}} 
\put(  15.50,   15.71){\circle*{0.8}} 
\put(  15.90,   16.08){\circle*{0.8}} 
\put(  16.40,   16.54){\circle*{0.8}} 
\put(  16.90,   16.99){\circle*{0.8}} 
\put(  17.40,   17.45){\circle*{0.8}} 
\put(  17.90,   17.90){\circle*{0.8}} 
\put(  18.40,   18.36){\circle*{0.8}} 
\put(  18.90,   18.81){\circle*{0.8}} 
\put(  19.30,   19.17){\circle*{0.8}} 
\put(  19.80,   19.61){\circle*{0.8}} 
\put(  20.20,   19.97){\circle*{0.8}} 
\put(  20.70,   20.42){\circle*{0.8}} 
\put(  21.10,   20.77){\circle*{0.8}} 
\put(  21.60,   21.21){\circle*{0.8}} 
\put(  22.00,   21.57){\circle*{0.8}} 
\put(  22.50,   22.01){\circle*{0.8}} 
\put(  22.90,   22.36){\circle*{0.8}} 
\put(  23.40,   22.80){\circle*{0.8}} 
\put(  23.80,   23.15){\circle*{0.8}} 
\put(  24.30,   23.59){\circle*{0.8}} 
\put(  24.70,   23.94){\circle*{0.8}} 
\put(  25.20,   24.37){\circle*{0.8}} 
\put(  25.70,   24.80){\circle*{0.8}} 
\put(  26.10,   25.15){\circle*{0.8}} 
\put(  26.60,   25.58){\circle*{0.8}} 
\put(  27.00,   25.93){\circle*{0.8}} 
\put(  27.50,   26.36){\circle*{0.8}} 
\put(  28.00,   26.79){\circle*{0.8}} 
\put(  28.50,   27.22){\circle*{0.8}} 
\put(  29.00,   27.65){\circle*{0.8}} 
\put(  29.50,   28.07){\circle*{0.8}} 
\put(  30.00,   28.50){\circle*{0.8}} 
\put(  30.50,   28.93){\circle*{0.8}} 
\put(  31.00,   29.35){\circle*{0.8}} 
\put(  31.40,   29.69){\circle*{0.8}} 
\put(  31.90,   30.12){\circle*{0.8}} 
\put(  32.40,   30.54){\circle*{0.8}} 
\put(  32.90,   30.96){\circle*{0.8}} 
\put(  33.40,   31.39){\circle*{0.8}} 
\put(  33.80,   31.72){\circle*{0.8}} 
\put(  34.30,   32.15){\circle*{0.8}} 
\put(  34.80,   32.57){\circle*{0.8}} 
\put(  35.30,   32.99){\circle*{0.8}} 
\put(  35.70,   33.32){\circle*{0.8}} 
\put(  36.20,   33.74){\circle*{0.8}} 
\put(  36.70,   34.16){\circle*{0.8}} 
\put(  37.20,   34.58){\circle*{0.8}} 
\put(  37.70,   35.00){\circle*{0.8}} 
\put(  38.20,   35.42){\circle*{0.8}} 
\put(  38.70,   35.84){\circle*{0.8}} 
\put(  39.20,   36.25){\circle*{0.8}} 
\put(  39.70,   36.67){\circle*{0.8}} 
\put(  40.20,   37.09){\circle*{0.8}} 
\put(  40.70,   37.50){\circle*{0.8}} 
\put(  41.20,   37.92){\circle*{0.8}} 
\put(  41.70,   38.34){\circle*{0.8}} 
\put(  42.20,   38.75){\circle*{0.8}} 
\put(  42.70,   39.17){\circle*{0.8}} 
\put(  43.20,   39.58){\circle*{0.8}} 
\put(  43.70,   40.00){\circle*{0.8}} 
\put(  44.20,   40.41){\circle*{0.8}} 
\put(  44.70,   40.83){\circle*{0.8}} 
\put(  45.20,   41.24){\circle*{0.8}} 
\put(  45.70,   41.65){\circle*{0.8}} 
\put(  46.20,   42.07){\circle*{0.8}} 
\put(  46.70,   42.48){\circle*{0.8}} 
\put(  47.20,   42.89){\circle*{0.8}} 
\put(  47.70,   43.31){\circle*{0.8}} 
\put(  48.20,   43.72){\circle*{0.8}} 
\put(  48.70,   44.13){\circle*{0.8}} 
\put(  49.20,   44.54){\circle*{0.8}} 
\put(  49.70,   44.96){\circle*{0.8}} 
\put(  50.20,   45.37){\circle*{0.8}} 
\put(  50.70,   45.78){\circle*{0.8}} 
\put(  51.20,   46.19){\circle*{0.8}} 
\put(  51.70,   46.60){\circle*{0.8}} 
\put(  52.20,   47.02){\circle*{0.8}} 
\put(  52.70,   47.43){\circle*{0.8}} 
\put(  53.20,   47.84){\circle*{0.8}} 
\put(  53.70,   48.25){\circle*{0.8}} 
\put(  54.20,   48.66){\circle*{0.8}} 
\put(  54.70,   49.07){\circle*{0.8}} 
\put(  55.20,   49.48){\circle*{0.8}} 
\put(  55.70,   49.90){\circle*{0.8}} 
\put(  56.20,   50.31){\circle*{0.8}} 
\put(  56.70,   50.72){\circle*{0.8}} 
\put(  57.20,   51.13){\circle*{0.8}} 
\put(  57.70,   51.54){\circle*{0.8}} 
\put(  58.20,   51.95){\circle*{0.8}} 
\put(  58.70,   52.36){\circle*{0.8}} 
\put(  59.20,   52.77){\circle*{0.8}} 
\put(  59.70,   53.18){\circle*{0.8}} 
\put(  60.20,   53.59){\circle*{0.8}} 
\put(  60.70,   54.00){\circle*{0.8}} 
\put(  61.20,   54.41){\circle*{0.8}} 
\put(  61.70,   54.82){\circle*{0.8}} 
\put(  62.20,   55.23){\circle*{0.8}} 
\put(  62.70,   55.64){\circle*{0.8}} 
\put(  63.20,   56.05){\circle*{0.8}} 
\put(  63.70,   56.46){\circle*{0.8}} 
\put(  64.20,   56.87){\circle*{0.8}} 
\put(  64.70,   57.28){\circle*{0.8}} 
\put(  65.20,   57.69){\circle*{0.8}} 
\put(  65.70,   58.10){\circle*{0.8}} 
\put(  66.20,   58.51){\circle*{0.8}} 
\put(  66.70,   58.92){\circle*{0.8}} 
\put(  67.20,   59.33){\circle*{0.8}} 
\put(  67.70,   59.74){\circle*{0.8}} 
\put(  68.20,   60.15){\circle*{0.8}} 
\put(  68.70,   60.56){\circle*{0.8}} 
\put(  69.20,   60.97){\circle*{0.8}} 
\put(  69.70,   61.38){\circle*{0.8}} 
\put(  70.20,   61.79){\circle*{0.8}} 
\put(  70.70,   62.20){\circle*{0.8}} 
\put(  71.20,   62.61){\circle*{0.8}} 
\put(  71.70,   63.02){\circle*{0.8}} 
\put(  72.20,   63.43){\circle*{0.8}} 
\put(  72.70,   63.84){\circle*{0.8}} 
\put(  73.20,   64.25){\circle*{0.8}} 
\put(  73.70,   64.66){\circle*{0.8}} 
\put(  74.20,   65.07){\circle*{0.8}} 
\put(  74.70,   65.48){\circle*{0.8}} 
\put(  75.20,   65.89){\circle*{0.8}} 
\put(  75.70,   66.30){\circle*{0.8}} 
\put(  76.20,   66.71){\circle*{0.8}} 
\put(  76.70,   67.12){\circle*{0.8}} 
\put(  77.20,   67.53){\circle*{0.8}} 
\put(  77.70,   67.94){\circle*{0.8}} 
\put(  78.20,   68.35){\circle*{0.8}} 
\put(  78.70,   68.76){\circle*{0.8}} 
\put(  79.20,   69.17){\circle*{0.8}} 
\put(  79.70,   69.58){\circle*{0.8}} 
\put(  80.20,   69.99){\circle*{0.8}} 
\put(  80.70,   70.40){\circle*{0.8}} 
\put(  81.20,   70.81){\circle*{0.8}} 
\put(  81.70,   71.22){\circle*{0.8}} 
\put(  82.20,   71.63){\circle*{0.8}} 
\put(  82.70,   72.04){\circle*{0.8}} 
\put(  83.20,   72.45){\circle*{0.8}} 
\put(  83.70,   72.86){\circle*{0.8}} 
\put(  84.20,   73.27){\circle*{0.8}} 
\put(  84.70,   73.68){\circle*{0.8}} 
\put(  85.20,   74.10){\circle*{0.8}} 
\put(  85.70,   74.51){\circle*{0.8}} 
\put(  86.20,   74.92){\circle*{0.8}} 
\put(  86.70,   75.33){\circle*{0.8}} 
\put(  87.20,   75.74){\circle*{0.8}} 
\put(  87.70,   76.15){\circle*{0.8}} 
\put(  88.20,   76.56){\circle*{0.8}} 
\put(  88.70,   76.97){\circle*{0.8}} 
\put(  89.20,   77.38){\circle*{0.8}} 
\put(  89.70,   77.79){\circle*{0.8}} 
\put(  90.20,   78.20){\circle*{0.8}} 
\put(  90.70,   78.61){\circle*{0.8}} 
\put(  91.20,   79.02){\circle*{0.8}} 
\put(  91.70,   79.43){\circle*{0.8}} 
\put(  92.20,   79.84){\circle*{0.8}} 
\put(  92.70,   80.25){\circle*{0.8}} 
\put(  93.20,   80.67){\circle*{0.8}} 
\put(  93.70,   81.08){\circle*{0.8}} 
\put(  94.20,   81.49){\circle*{0.8}} 
\put(  94.70,   81.90){\circle*{0.8}} 
\put(  95.20,   82.31){\circle*{0.8}} 
\put(  95.70,   82.72){\circle*{0.8}} 
\put(  96.20,   83.13){\circle*{0.8}} 
\put(  96.70,   83.54){\circle*{0.8}} 
\put(  97.20,   83.95){\circle*{0.8}} 
\put(  97.70,   84.36){\circle*{0.8}} 
\put(  98.20,   84.77){\circle*{0.8}} 
\put(  98.70,   85.19){\circle*{0.8}} 
\put(  99.20,   85.60){\circle*{0.8}} 
\put(  99.70,   86.01){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){40.0}
\put(-10,70){$\sigma$}

\put(   1.51,    1.41){\circle{1.8}} 
\put(   5.12,    6.03){\circle{1.8}} 
\put(   9.84,   10.66){\circle{1.8}} 
\put(  14.50,   15.28){\circle{1.8}} 
\put(  19.80,   19.90){\circle{1.8}} 
\put(  25.30,   24.52){\circle{1.8}} 
\put(  31.10,   29.14){\circle{1.8}} 
\put(  35.80,   33.77){\circle{1.8}} 
\put(  41.60,   38.39){\circle{1.8}} 
\put(  46.60,   43.01){\circle{1.8}} 
\put(  52.80,   47.63){\circle{1.8}} 
\put(  58.20,   52.26){\circle{1.8}} 
%a=  473.0000 b=    0.1600 e0=2.1142e-003 E= 4672.2111 
\put(   0.40,    0.47){\circle*{0.8}} 
\put(   0.80,    0.93){\circle*{0.8}} 
\put(   1.20,    1.38){\circle*{0.8}} 
\put(   1.60,    1.84){\circle*{0.8}} 
\put(   2.00,    2.29){\circle*{0.8}} 
\put(   2.40,    2.73){\circle*{0.8}} 
\put(   2.80,    3.18){\circle*{0.8}} 
\put(   3.20,    3.61){\circle*{0.8}} 
\put(   3.60,    4.05){\circle*{0.8}} 
\put(   4.00,    4.48){\circle*{0.8}} 
\put(   4.40,    4.91){\circle*{0.8}} 
\put(   4.80,    5.34){\circle*{0.8}} 
\put(   5.20,    5.76){\circle*{0.8}} 
\put(   5.60,    6.18){\circle*{0.8}} 
\put(   6.00,    6.60){\circle*{0.8}} 
\put(   6.40,    7.02){\circle*{0.8}} 
\put(   6.80,    7.43){\circle*{0.8}} 
\put(   7.20,    7.84){\circle*{0.8}} 
\put(   7.60,    8.25){\circle*{0.8}} 
\put(   8.00,    8.65){\circle*{0.8}} 
\put(   8.40,    9.06){\circle*{0.8}} 
\put(   8.80,    9.46){\circle*{0.8}} 
\put(   9.30,    9.95){\circle*{0.8}} 
\put(   9.80,   10.45){\circle*{0.8}} 
\put(  10.30,   10.94){\circle*{0.8}} 
\put(  10.70,   11.33){\circle*{0.8}} 
\put(  11.20,   11.82){\circle*{0.8}} 
\put(  11.60,   12.21){\circle*{0.8}} 
\put(  12.10,   12.69){\circle*{0.8}} 
\put(  12.60,   13.17){\circle*{0.8}} 
\put(  13.10,   13.64){\circle*{0.8}} 
\put(  13.60,   14.11){\circle*{0.8}} 
\put(  14.10,   14.59){\circle*{0.8}} 
\put(  14.50,   14.96){\circle*{0.8}} 
\put(  15.00,   15.43){\circle*{0.8}} 
\put(  15.50,   15.89){\circle*{0.8}} 
\put(  15.90,   16.26){\circle*{0.8}} 
\put(  16.40,   16.73){\circle*{0.8}} 
\put(  16.90,   17.18){\circle*{0.8}} 
\put(  17.40,   17.64){\circle*{0.8}} 
\put(  17.90,   18.10){\circle*{0.8}} 
\put(  18.40,   18.55){\circle*{0.8}} 
\put(  18.90,   19.00){\circle*{0.8}} 
\put(  19.30,   19.36){\circle*{0.8}} 
\put(  19.80,   19.81){\circle*{0.8}} 
\put(  20.20,   20.17){\circle*{0.8}} 
\put(  20.70,   20.62){\circle*{0.8}} 
\put(  21.10,   20.98){\circle*{0.8}} 
\put(  21.60,   21.42){\circle*{0.8}} 
\put(  22.00,   21.77){\circle*{0.8}} 
\put(  22.50,   22.21){\circle*{0.8}} 
\put(  22.90,   22.57){\circle*{0.8}} 
\put(  23.40,   23.01){\circle*{0.8}} 
\put(  23.80,   23.36){\circle*{0.8}} 
\put(  24.30,   23.79){\circle*{0.8}} 
\put(  24.70,   24.14){\circle*{0.8}} 
\put(  25.20,   24.58){\circle*{0.8}} 
\put(  25.70,   25.01){\circle*{0.8}} 
\put(  26.10,   25.36){\circle*{0.8}} 
\put(  26.60,   25.79){\circle*{0.8}} 
\put(  27.00,   26.14){\circle*{0.8}} 
\put(  27.50,   26.57){\circle*{0.8}} 
\put(  28.00,   27.00){\circle*{0.8}} 
\put(  28.50,   27.43){\circle*{0.8}} 
\put(  29.00,   27.85){\circle*{0.8}} 
\put(  29.50,   28.28){\circle*{0.8}} 
\put(  30.00,   28.71){\circle*{0.8}} 
\put(  30.50,   29.13){\circle*{0.8}} 
\put(  31.00,   29.56){\circle*{0.8}} 
\put(  31.40,   29.90){\circle*{0.8}} 
\put(  31.90,   30.32){\circle*{0.8}} 
\put(  32.40,   30.75){\circle*{0.8}} 
\put(  32.90,   31.17){\circle*{0.8}} 
\put(  33.40,   31.59){\circle*{0.8}} 
\put(  33.80,   31.93){\circle*{0.8}} 
\put(  34.30,   32.35){\circle*{0.8}} 
\put(  34.80,   32.77){\circle*{0.8}} 
\put(  35.30,   33.19){\circle*{0.8}} 
\put(  35.70,   33.52){\circle*{0.8}} 
\put(  36.20,   33.94){\circle*{0.8}} 
\put(  36.70,   34.36){\circle*{0.8}} 
\put(  37.20,   34.78){\circle*{0.8}} 
\put(  37.70,   35.20){\circle*{0.8}} 
\put(  38.20,   35.61){\circle*{0.8}} 
\put(  38.70,   36.03){\circle*{0.8}} 
\put(  39.20,   36.45){\circle*{0.8}} 
\put(  39.70,   36.86){\circle*{0.8}} 
\put(  40.20,   37.28){\circle*{0.8}} 
\put(  40.70,   37.69){\circle*{0.8}} 
\put(  41.20,   38.11){\circle*{0.8}} 
\put(  41.70,   38.52){\circle*{0.8}} 
\put(  42.20,   38.94){\circle*{0.8}} 
\put(  42.70,   39.35){\circle*{0.8}} 
\put(  43.20,   39.77){\circle*{0.8}} 
\put(  43.70,   40.18){\circle*{0.8}} 
\put(  44.20,   40.59){\circle*{0.8}} 
\put(  44.70,   41.00){\circle*{0.8}} 
\put(  45.20,   41.42){\circle*{0.8}} 
\put(  45.70,   41.83){\circle*{0.8}} 
\put(  46.20,   42.24){\circle*{0.8}} 
\put(  46.70,   42.65){\circle*{0.8}} 
\put(  47.20,   43.07){\circle*{0.8}} 
\put(  47.70,   43.48){\circle*{0.8}} 
\put(  48.20,   43.89){\circle*{0.8}} 
\put(  48.70,   44.30){\circle*{0.8}} 
\put(  49.20,   44.71){\circle*{0.8}} 
\put(  49.70,   45.12){\circle*{0.8}} 
\put(  50.20,   45.53){\circle*{0.8}} 
\put(  50.70,   45.94){\circle*{0.8}} 
\put(  51.20,   46.35){\circle*{0.8}} 
\put(  51.70,   46.76){\circle*{0.8}} 
\put(  52.20,   47.17){\circle*{0.8}} 
\put(  52.70,   47.58){\circle*{0.8}} 
\put(  53.20,   47.99){\circle*{0.8}} 
\put(  53.70,   48.40){\circle*{0.8}} 
\put(  54.20,   48.81){\circle*{0.8}} 
\put(  54.70,   49.22){\circle*{0.8}} 
\put(  55.20,   49.63){\circle*{0.8}} 
\put(  55.70,   50.04){\circle*{0.8}} 
\put(  56.20,   50.45){\circle*{0.8}} 
\put(  56.70,   50.86){\circle*{0.8}} 
\put(  57.20,   51.27){\circle*{0.8}} 
\put(  57.70,   51.68){\circle*{0.8}} 
\put(  58.20,   52.08){\circle*{0.8}} 
\put(  58.70,   52.49){\circle*{0.8}} 
\put(  59.20,   52.90){\circle*{0.8}} 
\put(  59.70,   53.31){\circle*{0.8}} 
\put(  60.20,   53.72){\circle*{0.8}} 
\put(  60.70,   54.13){\circle*{0.8}} 
\put(  61.20,   54.54){\circle*{0.8}} 
\put(  61.70,   54.94){\circle*{0.8}} 
\put(  62.20,   55.35){\circle*{0.8}} 
\put(  62.70,   55.76){\circle*{0.8}} 
\put(  63.20,   56.17){\circle*{0.8}} 
\put(  63.70,   56.58){\circle*{0.8}} 
\put(  64.20,   56.99){\circle*{0.8}} 
\put(  64.70,   57.39){\circle*{0.8}} 
\put(  65.20,   57.80){\circle*{0.8}} 
\put(  65.70,   58.21){\circle*{0.8}} 
\put(  66.20,   58.62){\circle*{0.8}} 
\put(  66.70,   59.03){\circle*{0.8}} 
\put(  67.20,   59.44){\circle*{0.8}} 
\put(  67.70,   59.84){\circle*{0.8}} 
\put(  68.20,   60.25){\circle*{0.8}} 
\put(  68.70,   60.66){\circle*{0.8}} 
\put(  69.20,   61.07){\circle*{0.8}} 
\put(  69.70,   61.48){\circle*{0.8}} 
\put(  70.20,   61.88){\circle*{0.8}} 
\put(  70.70,   62.29){\circle*{0.8}} 
\put(  71.20,   62.70){\circle*{0.8}} 
\put(  71.70,   63.11){\circle*{0.8}} 
\put(  72.20,   63.52){\circle*{0.8}} 
\put(  72.70,   63.92){\circle*{0.8}} 
\put(  73.20,   64.33){\circle*{0.8}} 
\put(  73.70,   64.74){\circle*{0.8}} 
\put(  74.20,   65.15){\circle*{0.8}} 
\put(  74.70,   65.56){\circle*{0.8}} 
\put(  75.20,   65.97){\circle*{0.8}} 
\put(  75.70,   66.37){\circle*{0.8}} 
\put(  76.20,   66.78){\circle*{0.8}} 
\put(  76.70,   67.19){\circle*{0.8}} 
\put(  77.20,   67.60){\circle*{0.8}} 
\put(  77.70,   68.01){\circle*{0.8}} 
\put(  78.20,   68.41){\circle*{0.8}} 
\put(  78.70,   68.82){\circle*{0.8}} 
\put(  79.20,   69.23){\circle*{0.8}} 
\put(  79.70,   69.64){\circle*{0.8}} 
\put(  80.20,   70.05){\circle*{0.8}} 
\put(  80.70,   70.46){\circle*{0.8}} 
\put(  81.20,   70.86){\circle*{0.8}} 
\put(  81.70,   71.27){\circle*{0.8}} 
\put(  82.20,   71.68){\circle*{0.8}} 
\put(  82.70,   72.09){\circle*{0.8}} 
\put(  83.20,   72.50){\circle*{0.8}} 
\put(  83.70,   72.91){\circle*{0.8}} 
\put(  84.20,   73.32){\circle*{0.8}} 
\put(  84.70,   73.72){\circle*{0.8}} 
\put(  85.20,   74.13){\circle*{0.8}} 
\put(  85.70,   74.54){\circle*{0.8}} 
\put(  86.20,   74.95){\circle*{0.8}} 
\put(  86.70,   75.36){\circle*{0.8}} 
\put(  87.20,   75.77){\circle*{0.8}} 
\put(  87.70,   76.18){\circle*{0.8}} 
\put(  88.20,   76.58){\circle*{0.8}} 
\put(  88.70,   76.99){\circle*{0.8}} 
\put(  89.20,   77.40){\circle*{0.8}} 
\put(  89.70,   77.81){\circle*{0.8}} 
\put(  90.20,   78.22){\circle*{0.8}} 
\put(  90.70,   78.63){\circle*{0.8}} 
\put(  91.20,   79.04){\circle*{0.8}} 
\put(  91.70,   79.45){\circle*{0.8}} 
\put(  92.20,   79.86){\circle*{0.8}} 
\put(  92.70,   80.26){\circle*{0.8}} 
\put(  93.20,   80.67){\circle*{0.8}} 
\put(  93.70,   81.08){\circle*{0.8}} 
\put(  94.20,   81.49){\circle*{0.8}} 
\put(  94.70,   81.90){\circle*{0.8}} 
\put(  95.20,   82.31){\circle*{0.8}} 
\put(  95.70,   82.72){\circle*{0.8}} 
\put(  96.20,   83.13){\circle*{0.8}} 
\put(  96.70,   83.54){\circle*{0.8}} 
\put(  97.20,   83.95){\circle*{0.8}} 
\put(  97.70,   84.36){\circle*{0.8}} 
\put(  98.20,   84.76){\circle*{0.8}} 
\put(  98.70,   85.17){\circle*{0.8}} 
\put(  99.20,   85.58){\circle*{0.8}} 
\put(  99.70,   85.99){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){40.0}
\put(-10,70){$\sigma$}

\put(   2.30,    3.19){\circle{1.8}} 
\put(   6.29,    7.51){\circle{1.8}} 
\put(   9.83,   11.83){\circle{1.8}} 
\put(  14.30,   16.15){\circle{1.8}} 
\put(  18.80,   20.47){\circle{1.8}} 
\put(  22.80,   24.79){\circle{1.8}} 
\put(  26.40,   29.11){\circle{1.8}} 
\put(  31.00,   33.43){\circle{1.8}} 
\put(  36.20,   37.75){\circle{1.8}} 
\put(  40.90,   42.07){\circle{1.8}} 
\put(  45.10,   46.39){\circle{1.8}} 
\put(  49.90,   50.71){\circle{1.8}} 
\put(  54.70,   55.03){\circle{1.8}} 
\put(  60.00,   59.35){\circle{1.8}} 
\put(  64.90,   63.67){\circle{1.8}} 
%a=  473.0000 b=    0.1600 e0=2.1142e-003 E= 5206.1893 
\put(   0.40,    0.52){\circle*{0.8}} 
\put(   0.80,    1.03){\circle*{0.8}} 
\put(   1.20,    1.54){\circle*{0.8}} 
\put(   1.60,    2.05){\circle*{0.8}} 
\put(   2.00,    2.55){\circle*{0.8}} 
\put(   2.40,    3.04){\circle*{0.8}} 
\put(   2.80,    3.54){\circle*{0.8}} 
\put(   3.20,    4.03){\circle*{0.8}} 
\put(   3.60,    4.51){\circle*{0.8}} 
\put(   4.00,    4.99){\circle*{0.8}} 
\put(   4.40,    5.47){\circle*{0.8}} 
\put(   4.80,    5.95){\circle*{0.8}} 
\put(   5.20,    6.42){\circle*{0.8}} 
\put(   5.60,    6.89){\circle*{0.8}} 
\put(   6.00,    7.35){\circle*{0.8}} 
\put(   6.40,    7.82){\circle*{0.8}} 
\put(   6.80,    8.28){\circle*{0.8}} 
\put(   7.20,    8.73){\circle*{0.8}} 
\put(   7.60,    9.19){\circle*{0.8}} 
\put(   8.00,    9.64){\circle*{0.8}} 
\put(   8.40,   10.09){\circle*{0.8}} 
\put(   8.80,   10.54){\circle*{0.8}} 
\put(   9.20,   10.98){\circle*{0.8}} 
\put(   9.60,   11.42){\circle*{0.8}} 
\put(  10.00,   11.86){\circle*{0.8}} 
\put(  10.40,   12.30){\circle*{0.8}} 
\put(  10.80,   12.74){\circle*{0.8}} 
\put(  11.20,   13.17){\circle*{0.8}} 
\put(  11.60,   13.60){\circle*{0.8}} 
\put(  12.00,   14.03){\circle*{0.8}} 
\put(  12.40,   14.46){\circle*{0.8}} 
\put(  12.80,   14.88){\circle*{0.8}} 
\put(  13.20,   15.31){\circle*{0.8}} 
\put(  13.60,   15.73){\circle*{0.8}} 
\put(  14.00,   16.15){\circle*{0.8}} 
\put(  14.40,   16.57){\circle*{0.8}} 
\put(  14.80,   16.98){\circle*{0.8}} 
\put(  15.20,   17.40){\circle*{0.8}} 
\put(  15.60,   17.81){\circle*{0.8}} 
\put(  16.00,   18.23){\circle*{0.8}} 
\put(  16.40,   18.64){\circle*{0.8}} 
\put(  16.80,   19.05){\circle*{0.8}} 
\put(  17.20,   19.45){\circle*{0.8}} 
\put(  17.60,   19.86){\circle*{0.8}} 
\put(  18.00,   20.27){\circle*{0.8}} 
\put(  18.40,   20.67){\circle*{0.8}} 
\put(  18.80,   21.08){\circle*{0.8}} 
\put(  19.20,   21.48){\circle*{0.8}} 
\put(  19.60,   21.88){\circle*{0.8}} 
\put(  20.00,   22.28){\circle*{0.8}} 
\put(  20.40,   22.68){\circle*{0.8}} 
\put(  20.80,   23.07){\circle*{0.8}} 
\put(  21.30,   23.57){\circle*{0.8}} 
\put(  21.80,   24.06){\circle*{0.8}} 
\put(  22.20,   24.46){\circle*{0.8}} 
\put(  22.60,   24.85){\circle*{0.8}} 
\put(  23.10,   25.34){\circle*{0.8}} 
\put(  23.50,   25.73){\circle*{0.8}} 
\put(  23.90,   26.12){\circle*{0.8}} 
\put(  24.40,   26.61){\circle*{0.8}} 
\put(  24.90,   27.10){\circle*{0.8}} 
\put(  25.40,   27.58){\circle*{0.8}} 
\put(  25.90,   28.06){\circle*{0.8}} 
\put(  26.40,   28.55){\circle*{0.8}} 
\put(  26.90,   29.03){\circle*{0.8}} 
\put(  27.40,   29.51){\circle*{0.8}} 
\put(  27.80,   29.89){\circle*{0.8}} 
\put(  28.30,   30.37){\circle*{0.8}} 
\put(  28.80,   30.85){\circle*{0.8}} 
\put(  29.20,   31.23){\circle*{0.8}} 
\put(  29.70,   31.70){\circle*{0.8}} 
\put(  30.20,   32.18){\circle*{0.8}} 
\put(  30.60,   32.56){\circle*{0.8}} 
\put(  31.10,   33.03){\circle*{0.8}} 
\put(  31.60,   33.51){\circle*{0.8}} 
\put(  32.10,   33.98){\circle*{0.8}} 
\put(  32.50,   34.35){\circle*{0.8}} 
\put(  33.00,   34.83){\circle*{0.8}} 
\put(  33.50,   35.30){\circle*{0.8}} 
\put(  34.00,   35.76){\circle*{0.8}} 
\put(  34.50,   36.23){\circle*{0.8}} 
\put(  35.00,   36.70){\circle*{0.8}} 
\put(  35.40,   37.08){\circle*{0.8}} 
\put(  35.80,   37.45){\circle*{0.8}} 
\put(  36.30,   37.92){\circle*{0.8}} 
\put(  36.80,   38.38){\circle*{0.8}} 
\put(  37.30,   38.85){\circle*{0.8}} 
\put(  37.80,   39.31){\circle*{0.8}} 
\put(  38.30,   39.78){\circle*{0.8}} 
\put(  38.70,   40.15){\circle*{0.8}} 
\put(  39.20,   40.61){\circle*{0.8}} 
\put(  39.70,   41.08){\circle*{0.8}} 
\put(  40.20,   41.54){\circle*{0.8}} 
\put(  40.70,   42.00){\circle*{0.8}} 
\put(  41.20,   42.46){\circle*{0.8}} 
\put(  41.70,   42.93){\circle*{0.8}} 
\put(  42.20,   43.39){\circle*{0.8}} 
\put(  42.70,   43.85){\circle*{0.8}} 
\put(  43.20,   44.31){\circle*{0.8}} 
\put(  43.70,   44.77){\circle*{0.8}} 
\put(  44.20,   45.23){\circle*{0.8}} 
\put(  44.70,   45.69){\circle*{0.8}} 
\put(  45.20,   46.15){\circle*{0.8}} 
\put(  45.70,   46.61){\circle*{0.8}} 
\put(  46.20,   47.07){\circle*{0.8}} 
\put(  46.70,   47.53){\circle*{0.8}} 
\put(  47.20,   47.99){\circle*{0.8}} 
\put(  47.70,   48.45){\circle*{0.8}} 
\put(  48.20,   48.90){\circle*{0.8}} 
\put(  48.70,   49.36){\circle*{0.8}} 
\put(  49.20,   49.82){\circle*{0.8}} 
\put(  49.70,   50.28){\circle*{0.8}} 
\put(  50.20,   50.73){\circle*{0.8}} 
\put(  50.70,   51.19){\circle*{0.8}} 
\put(  51.20,   51.65){\circle*{0.8}} 
\put(  51.70,   52.11){\circle*{0.8}} 
\put(  52.20,   52.56){\circle*{0.8}} 
\put(  52.70,   53.02){\circle*{0.8}} 
\put(  53.20,   53.48){\circle*{0.8}} 
\put(  53.70,   53.93){\circle*{0.8}} 
\put(  54.20,   54.39){\circle*{0.8}} 
\put(  54.70,   54.85){\circle*{0.8}} 
\put(  55.20,   55.30){\circle*{0.8}} 
\put(  55.70,   55.76){\circle*{0.8}} 
\put(  56.20,   56.21){\circle*{0.8}} 
\put(  56.70,   56.67){\circle*{0.8}} 
\put(  57.20,   57.13){\circle*{0.8}} 
\put(  57.70,   57.58){\circle*{0.8}} 
\put(  58.20,   58.04){\circle*{0.8}} 
\put(  58.70,   58.49){\circle*{0.8}} 
\put(  59.20,   58.95){\circle*{0.8}} 
\put(  59.70,   59.40){\circle*{0.8}} 
\put(  60.20,   59.86){\circle*{0.8}} 
\put(  60.70,   60.31){\circle*{0.8}} 
\put(  61.20,   60.77){\circle*{0.8}} 
\put(  61.70,   61.22){\circle*{0.8}} 
\put(  62.20,   61.68){\circle*{0.8}} 
\put(  62.70,   62.13){\circle*{0.8}} 
\put(  63.20,   62.59){\circle*{0.8}} 
\put(  63.70,   63.04){\circle*{0.8}} 
\put(  64.20,   63.50){\circle*{0.8}} 
\put(  64.70,   63.95){\circle*{0.8}} 
\put(  65.20,   64.41){\circle*{0.8}} 
\put(  65.70,   64.86){\circle*{0.8}} 
\put(  66.20,   65.32){\circle*{0.8}} 
\put(  66.70,   65.77){\circle*{0.8}} 
\put(  67.20,   66.23){\circle*{0.8}} 
\put(  67.70,   66.68){\circle*{0.8}} 
\put(  68.20,   67.14){\circle*{0.8}} 
\put(  68.70,   67.59){\circle*{0.8}} 
\put(  69.20,   68.05){\circle*{0.8}} 
\put(  69.70,   68.50){\circle*{0.8}} 
\put(  70.20,   68.96){\circle*{0.8}} 
\put(  70.70,   69.41){\circle*{0.8}} 
\put(  71.20,   69.87){\circle*{0.8}} 
\put(  71.70,   70.32){\circle*{0.8}} 
\put(  72.20,   70.78){\circle*{0.8}} 
\put(  72.70,   71.23){\circle*{0.8}} 
\put(  73.20,   71.69){\circle*{0.8}} 
\put(  73.70,   72.14){\circle*{0.8}} 
\put(  74.20,   72.60){\circle*{0.8}} 
\put(  74.70,   73.05){\circle*{0.8}} 
\put(  75.20,   73.50){\circle*{0.8}} 
\put(  75.70,   73.96){\circle*{0.8}} 
\put(  76.20,   74.41){\circle*{0.8}} 
\put(  76.70,   74.87){\circle*{0.8}} 
\put(  77.20,   75.32){\circle*{0.8}} 
\put(  77.70,   75.78){\circle*{0.8}} 
\put(  78.20,   76.23){\circle*{0.8}} 
\put(  78.70,   76.69){\circle*{0.8}} 
\put(  79.20,   77.14){\circle*{0.8}} 
\put(  79.70,   77.60){\circle*{0.8}} 
\put(  80.20,   78.05){\circle*{0.8}} 
\put(  80.70,   78.51){\circle*{0.8}} 
\put(  81.20,   78.96){\circle*{0.8}} 
\put(  81.70,   79.42){\circle*{0.8}} 
\put(  82.20,   79.87){\circle*{0.8}} 
\put(  82.70,   80.33){\circle*{0.8}} 
\put(  83.20,   80.78){\circle*{0.8}} 
\put(  83.70,   81.24){\circle*{0.8}} 
\put(  84.20,   81.69){\circle*{0.8}} 
\put(  84.70,   82.15){\circle*{0.8}} 
\put(  85.20,   82.61){\circle*{0.8}} 
\put(  85.70,   83.06){\circle*{0.8}} 
\put(  86.20,   83.52){\circle*{0.8}} 
\put(  86.70,   83.97){\circle*{0.8}} 
\put(  87.20,   84.43){\circle*{0.8}} 
\put(  87.70,   84.88){\circle*{0.8}} 
\put(  88.20,   85.34){\circle*{0.8}} 
\put(  88.70,   85.79){\circle*{0.8}} 
\put(  89.20,   86.25){\circle*{0.8}} 
\put(  89.70,   86.70){\circle*{0.8}} 
\put(  90.20,   87.16){\circle*{0.8}} 
\put(  90.70,   87.61){\circle*{0.8}} 
\put(  91.20,   88.07){\circle*{0.8}} 
\put(  91.70,   88.53){\circle*{0.8}} 
\put(  92.20,   88.98){\circle*{0.8}} 
\put(  92.70,   89.44){\circle*{0.8}} 
\put(  93.20,   89.89){\circle*{0.8}} 
\put(  93.70,   90.35){\circle*{0.8}} 
\put(  94.20,   90.80){\circle*{0.8}} 
\put(  94.70,   91.26){\circle*{0.8}} 
\put(  95.20,   91.72){\circle*{0.8}} 
\put(  95.70,   92.17){\circle*{0.8}} 
\put(  96.20,   92.63){\circle*{0.8}} 
\put(  96.70,   93.08){\circle*{0.8}} 
\put(  97.20,   93.54){\circle*{0.8}} 
\put(  97.70,   94.00){\circle*{0.8}} 
\put(  98.20,   94.45){\circle*{0.8}} 
\put(  98.70,   94.91){\circle*{0.8}} 
\put(  99.20,   95.36){\circle*{0.8}} 
\put(  99.70,   95.82){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){40.0}
\put(-10,70){$\sigma$}

\put(   1.37,    1.56){\circle{1.8}} 
\put(   3.62,    4.65){\circle{1.8}} 
\put(  10.10,   10.75){\circle{1.8}} 
\put(  13.80,   14.85){\circle{1.8}} 
\put(  19.00,   19.45){\circle{1.8}} 
\put(  24.20,   24.05){\circle{1.8}} 
\put(  29.10,   28.64){\circle{1.8}} 
\put(  32.60,   32.24){\circle{1.8}} 
\put(  38.50,   37.84){\circle{1.8}} 
\put(  43.60,   42.44){\circle{1.8}} 
\put(  48.80,   47.03){\circle{1.8}} 
\put(  53.12,   51.63){\circle{1.8}} 
%a=  473.0000 b=    0.1100 e0=2.1142e-003 E= 4575.1133 
\put(   0.40,    0.46){\circle*{0.8}} 
\put(   0.80,    0.91){\circle*{0.8}} 
\put(   1.20,    1.36){\circle*{0.8}} 
\put(   1.60,    1.81){\circle*{0.8}} 
\put(   2.00,    2.25){\circle*{0.8}} 
\put(   2.40,    2.70){\circle*{0.8}} 
\put(   2.80,    3.14){\circle*{0.8}} 
\put(   3.20,    3.58){\circle*{0.8}} 
\put(   3.60,    4.01){\circle*{0.8}} 
\put(   4.00,    4.45){\circle*{0.8}} 
\put(   4.40,    4.88){\circle*{0.8}} 
\put(   4.80,    5.31){\circle*{0.8}} 
\put(   5.20,    5.74){\circle*{0.8}} 
\put(   5.60,    6.16){\circle*{0.8}} 
\put(   6.00,    6.59){\circle*{0.8}} 
\put(   6.40,    7.01){\circle*{0.8}} 
\put(   6.80,    7.43){\circle*{0.8}} 
\put(   7.20,    7.85){\circle*{0.8}} 
\put(   7.60,    8.26){\circle*{0.8}} 
\put(   8.00,    8.68){\circle*{0.8}} 
\put(   8.40,    9.09){\circle*{0.8}} 
\put(   8.80,    9.50){\circle*{0.8}} 
\put(   9.20,    9.91){\circle*{0.8}} 
\put(   9.60,   10.32){\circle*{0.8}} 
\put(  10.00,   10.73){\circle*{0.8}} 
\put(  10.40,   11.14){\circle*{0.8}} 
\put(  10.80,   11.54){\circle*{0.8}} 
\put(  11.20,   11.95){\circle*{0.8}} 
\put(  11.60,   12.35){\circle*{0.8}} 
\put(  12.00,   12.75){\circle*{0.8}} 
\put(  12.50,   13.25){\circle*{0.8}} 
\put(  12.90,   13.65){\circle*{0.8}} 
\put(  13.40,   14.15){\circle*{0.8}} 
\put(  13.90,   14.64){\circle*{0.8}} 
\put(  14.30,   15.03){\circle*{0.8}} 
\put(  14.80,   15.53){\circle*{0.8}} 
\put(  15.30,   16.02){\circle*{0.8}} 
\put(  15.80,   16.51){\circle*{0.8}} 
\put(  16.30,   16.99){\circle*{0.8}} 
\put(  16.70,   17.38){\circle*{0.8}} 
\put(  17.20,   17.87){\circle*{0.8}} 
\put(  17.60,   18.25){\circle*{0.8}} 
\put(  18.10,   18.74){\circle*{0.8}} 
\put(  18.50,   19.12){\circle*{0.8}} 
\put(  19.00,   19.60){\circle*{0.8}} 
\put(  19.40,   19.99){\circle*{0.8}} 
\put(  19.90,   20.46){\circle*{0.8}} 
\put(  20.30,   20.85){\circle*{0.8}} 
\put(  20.80,   21.32){\circle*{0.8}} 
\put(  21.30,   21.80){\circle*{0.8}} 
\put(  21.80,   22.27){\circle*{0.8}} 
\put(  22.20,   22.65){\circle*{0.8}} 
\put(  22.60,   23.03){\circle*{0.8}} 
\put(  23.10,   23.50){\circle*{0.8}} 
\put(  23.50,   23.88){\circle*{0.8}} 
\put(  23.90,   24.26){\circle*{0.8}} 
\put(  24.40,   24.73){\circle*{0.8}} 
\put(  24.90,   25.20){\circle*{0.8}} 
\put(  25.40,   25.66){\circle*{0.8}} 
\put(  25.90,   26.13){\circle*{0.8}} 
\put(  26.40,   26.60){\circle*{0.8}} 
\put(  26.90,   27.07){\circle*{0.8}} 
\put(  27.40,   27.53){\circle*{0.8}} 
\put(  27.80,   27.90){\circle*{0.8}} 
\put(  28.30,   28.37){\circle*{0.8}} 
\put(  28.80,   28.83){\circle*{0.8}} 
\put(  29.20,   29.20){\circle*{0.8}} 
\put(  29.70,   29.67){\circle*{0.8}} 
\put(  30.20,   30.13){\circle*{0.8}} 
\put(  30.60,   30.50){\circle*{0.8}} 
\put(  31.10,   30.96){\circle*{0.8}} 
\put(  31.60,   31.42){\circle*{0.8}} 
\put(  32.10,   31.88){\circle*{0.8}} 
\put(  32.50,   32.25){\circle*{0.8}} 
\put(  33.00,   32.71){\circle*{0.8}} 
\put(  33.50,   33.17){\circle*{0.8}} 
\put(  34.00,   33.63){\circle*{0.8}} 
\put(  34.50,   34.08){\circle*{0.8}} 
\put(  35.00,   34.54){\circle*{0.8}} 
\put(  35.40,   34.91){\circle*{0.8}} 
\put(  35.80,   35.28){\circle*{0.8}} 
\put(  36.30,   35.73){\circle*{0.8}} 
\put(  36.80,   36.19){\circle*{0.8}} 
\put(  37.30,   36.65){\circle*{0.8}} 
\put(  37.80,   37.10){\circle*{0.8}} 
\put(  38.30,   37.56){\circle*{0.8}} 
\put(  38.70,   37.92){\circle*{0.8}} 
\put(  39.20,   38.38){\circle*{0.8}} 
\put(  39.70,   38.83){\circle*{0.8}} 
\put(  40.20,   39.29){\circle*{0.8}} 
\put(  40.70,   39.74){\circle*{0.8}} 
\put(  41.20,   40.20){\circle*{0.8}} 
\put(  41.70,   40.65){\circle*{0.8}} 
\put(  42.20,   41.11){\circle*{0.8}} 
\put(  42.70,   41.56){\circle*{0.8}} 
\put(  43.20,   42.01){\circle*{0.8}} 
\put(  43.70,   42.47){\circle*{0.8}} 
\put(  44.20,   42.92){\circle*{0.8}} 
\put(  44.70,   43.37){\circle*{0.8}} 
\put(  45.20,   43.83){\circle*{0.8}} 
\put(  45.70,   44.28){\circle*{0.8}} 
\put(  46.20,   44.73){\circle*{0.8}} 
\put(  46.70,   45.18){\circle*{0.8}} 
\put(  47.20,   45.64){\circle*{0.8}} 
\put(  47.70,   46.09){\circle*{0.8}} 
\put(  48.20,   46.54){\circle*{0.8}} 
\put(  48.70,   46.99){\circle*{0.8}} 
\put(  49.20,   47.44){\circle*{0.8}} 
\put(  49.70,   47.90){\circle*{0.8}} 
\put(  50.20,   48.35){\circle*{0.8}} 
\put(  50.70,   48.80){\circle*{0.8}} 
\put(  51.20,   49.25){\circle*{0.8}} 
\put(  51.70,   49.70){\circle*{0.8}} 
\put(  52.20,   50.15){\circle*{0.8}} 
\put(  52.70,   50.60){\circle*{0.8}} 
\put(  53.20,   51.06){\circle*{0.8}} 
\put(  53.70,   51.51){\circle*{0.8}} 
\put(  54.20,   51.96){\circle*{0.8}} 
\put(  54.70,   52.41){\circle*{0.8}} 
\put(  55.20,   52.86){\circle*{0.8}} 
\put(  55.70,   53.31){\circle*{0.8}} 
\put(  56.20,   53.76){\circle*{0.8}} 
\put(  56.70,   54.21){\circle*{0.8}} 
\put(  57.20,   54.66){\circle*{0.8}} 
\put(  57.70,   55.11){\circle*{0.8}} 
\put(  58.20,   55.56){\circle*{0.8}} 
\put(  58.70,   56.01){\circle*{0.8}} 
\put(  59.20,   56.46){\circle*{0.8}} 
\put(  59.70,   56.91){\circle*{0.8}} 
\put(  60.20,   57.37){\circle*{0.8}} 
\put(  60.70,   57.82){\circle*{0.8}} 
\put(  61.20,   58.27){\circle*{0.8}} 
\put(  61.70,   58.72){\circle*{0.8}} 
\put(  62.20,   59.17){\circle*{0.8}} 
\put(  62.70,   59.62){\circle*{0.8}} 
\put(  63.20,   60.07){\circle*{0.8}} 
\put(  63.70,   60.52){\circle*{0.8}} 
\put(  64.20,   60.97){\circle*{0.8}} 
\put(  64.70,   61.42){\circle*{0.8}} 
\put(  65.20,   61.87){\circle*{0.8}} 
\put(  65.70,   62.32){\circle*{0.8}} 
\put(  66.20,   62.77){\circle*{0.8}} 
\put(  66.70,   63.22){\circle*{0.8}} 
\put(  67.20,   63.67){\circle*{0.8}} 
\put(  67.70,   64.12){\circle*{0.8}} 
\put(  68.20,   64.57){\circle*{0.8}} 
\put(  68.70,   65.02){\circle*{0.8}} 
\put(  69.20,   65.47){\circle*{0.8}} 
\put(  69.70,   65.92){\circle*{0.8}} 
\put(  70.20,   66.37){\circle*{0.8}} 
\put(  70.70,   66.82){\circle*{0.8}} 
\put(  71.20,   67.27){\circle*{0.8}} 
\put(  71.70,   67.72){\circle*{0.8}} 
\put(  72.20,   68.17){\circle*{0.8}} 
\put(  72.70,   68.62){\circle*{0.8}} 
\put(  73.20,   69.07){\circle*{0.8}} 
\put(  73.70,   69.52){\circle*{0.8}} 
\put(  74.20,   69.97){\circle*{0.8}} 
\put(  74.70,   70.42){\circle*{0.8}} 
\put(  75.20,   70.87){\circle*{0.8}} 
\put(  75.70,   71.32){\circle*{0.8}} 
\put(  76.20,   71.77){\circle*{0.8}} 
\put(  76.70,   72.22){\circle*{0.8}} 
\put(  77.20,   72.67){\circle*{0.8}} 
\put(  77.70,   73.12){\circle*{0.8}} 
\put(  78.20,   73.57){\circle*{0.8}} 
\put(  78.70,   74.02){\circle*{0.8}} 
\put(  79.20,   74.47){\circle*{0.8}} 
\put(  79.70,   74.93){\circle*{0.8}} 
\put(  80.20,   75.38){\circle*{0.8}} 
\put(  80.70,   75.83){\circle*{0.8}} 
\put(  81.20,   76.28){\circle*{0.8}} 
\put(  81.70,   76.73){\circle*{0.8}} 
\put(  82.20,   77.18){\circle*{0.8}} 
\put(  82.70,   77.63){\circle*{0.8}} 
\put(  83.20,   78.08){\circle*{0.8}} 
\put(  83.70,   78.53){\circle*{0.8}} 
\put(  84.20,   78.98){\circle*{0.8}} 
\put(  84.70,   79.43){\circle*{0.8}} 
\put(  85.20,   79.88){\circle*{0.8}} 
\put(  85.70,   80.33){\circle*{0.8}} 
\put(  86.20,   80.78){\circle*{0.8}} 
\put(  86.70,   81.23){\circle*{0.8}} 
\put(  87.20,   81.68){\circle*{0.8}} 
\put(  87.70,   82.13){\circle*{0.8}} 
\put(  88.20,   82.58){\circle*{0.8}} 
\put(  88.70,   83.04){\circle*{0.8}} 
\put(  89.20,   83.49){\circle*{0.8}} 
\put(  89.70,   83.94){\circle*{0.8}} 
\put(  90.20,   84.39){\circle*{0.8}} 
\put(  90.70,   84.84){\circle*{0.8}} 
\put(  91.20,   85.29){\circle*{0.8}} 
\put(  91.70,   85.74){\circle*{0.8}} 
\put(  92.20,   86.19){\circle*{0.8}} 
\put(  92.70,   86.64){\circle*{0.8}} 
\put(  93.20,   87.09){\circle*{0.8}} 
\put(  93.70,   87.54){\circle*{0.8}} 
\put(  94.20,   88.00){\circle*{0.8}} 
\put(  94.70,   88.45){\circle*{0.8}} 
\put(  95.20,   88.90){\circle*{0.8}} 
\put(  95.70,   89.35){\circle*{0.8}} 
\put(  96.20,   89.80){\circle*{0.8}} 
\put(  96.70,   90.25){\circle*{0.8}} 
\put(  97.20,   90.70){\circle*{0.8}} 
\put(  97.70,   91.15){\circle*{0.8}} 
\put(  98.20,   91.60){\circle*{0.8}} 
\put(  98.70,   92.06){\circle*{0.8}} 
\put(  99.20,   92.51){\circle*{0.8}} 
\put(  99.70,   92.96){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){12.0}
\put(-10,70){$D$}

\put(   0.00,   78.85){\circle{1.8}} 
\put(  10.00,   49.19){\circle{1.8}} 
\put(  50.00,   30.86){\circle{1.8}} 
\put( 100.00,   28.57){\circle{1.8}} 
\put(  20.00,   82.47){\circle{1.8}} 

\thicklines
\put(  -1.00,   79.57){\line(1,0){2.0}} 
\put(  -1.00,   78.13){\line(1,0){2.0}} 
\put(   0.00,   78.13){\line(0,1){1.4}} 
\put(   9.00,   53.53){\line(1,0){2.0}} 
\put(   9.00,   44.85){\line(1,0){2.0}} 
\put(  10.00,   44.85){\line(0,1){8.7}} 
\put(  19.00,  102.38){\line(1,0){2.0}} 
\put(  19.00,   62.55){\line(1,0){2.0}} 
\put(  20.00,   62.55){\line(0,1){39.8}} 
\put(  49.00,   32.23){\line(1,0){2.0}} 
\put(  49.00,   29.50){\line(1,0){2.0}} 
\put(  50.00,   29.50){\line(0,1){2.7}} 
\put(  99.00,   31.16){\line(1,0){2.0}} 
\put(  99.00,   25.99){\line(1,0){2.0}} 
\put( 100.00,   25.99){\line(0,1){5.2}} 

\put(   0.23,   77.81){\circle*{0.8}} 
\put(   0.28,   77.59){\circle*{0.8}} 
\put(   0.33,   77.37){\circle*{0.8}} 
\put(   0.38,   77.16){\circle*{0.8}} 
\put(   0.42,   76.94){\circle*{0.8}} 
\put(   0.47,   76.72){\circle*{0.8}} 
\put(   0.53,   76.51){\circle*{0.8}} 
\put(   0.57,   76.30){\circle*{0.8}} 
\put(   0.63,   76.08){\circle*{0.8}} 
\put(   0.68,   75.87){\circle*{0.8}} 
\put(   0.72,   75.66){\circle*{0.8}} 
\put(   0.78,   75.45){\circle*{0.8}} 
\put(   0.82,   75.24){\circle*{0.8}} 
\put(   0.88,   75.03){\circle*{0.8}} 
\put(   0.93,   74.83){\circle*{0.8}} 
\put(   0.97,   74.62){\circle*{0.8}} 
\put(   1.02,   74.41){\circle*{0.8}} 
\put(   1.08,   74.21){\circle*{0.8}} 
\put(   1.13,   74.01){\circle*{0.8}} 
\put(   1.18,   73.80){\circle*{0.8}} 
\put(   1.23,   73.60){\circle*{0.8}} 
\put(   1.27,   73.40){\circle*{0.8}} 
\put(   1.35,   73.10){\circle*{0.8}} 
\put(   1.42,   72.81){\circle*{0.8}} 
\put(   1.50,   72.51){\circle*{0.8}} 
\put(   1.58,   72.22){\circle*{0.8}} 
\put(   1.65,   71.93){\circle*{0.8}} 
\put(   1.73,   71.64){\circle*{0.8}} 
\put(   1.80,   71.35){\circle*{0.8}} 
\put(   1.88,   71.07){\circle*{0.8}} 
\put(   1.95,   70.78){\circle*{0.8}} 
\put(   2.02,   70.50){\circle*{0.8}} 
\put(   2.10,   70.22){\circle*{0.8}} 
\put(   2.17,   69.94){\circle*{0.8}} 
\put(   2.25,   69.67){\circle*{0.8}} 
\put(   2.33,   69.39){\circle*{0.8}} 
\put(   2.40,   69.12){\circle*{0.8}} 
\put(   2.48,   68.85){\circle*{0.8}} 
\put(   2.55,   68.58){\circle*{0.8}} 
\put(   2.63,   68.32){\circle*{0.8}} 
\put(   2.70,   68.05){\circle*{0.8}} 
\put(   2.78,   67.79){\circle*{0.8}} 
\put(   2.85,   67.53){\circle*{0.8}} 
\put(   2.92,   67.27){\circle*{0.8}} 
\put(   3.00,   67.01){\circle*{0.8}} 
\put(   3.08,   66.76){\circle*{0.8}} 
\put(   3.15,   66.50){\circle*{0.8}} 
\put(   3.23,   66.25){\circle*{0.8}} 
\put(   3.30,   66.00){\circle*{0.8}} 
\put(   3.38,   65.75){\circle*{0.8}} 
\put(   3.45,   65.50){\circle*{0.8}} 
\put(   3.52,   65.26){\circle*{0.8}} 
\put(   3.60,   65.01){\circle*{0.8}} 
\put(   3.67,   64.77){\circle*{0.8}} 
\put(   3.75,   64.53){\circle*{0.8}} 
\put(   3.83,   64.29){\circle*{0.8}} 
\put(   3.90,   64.06){\circle*{0.8}} 
\put(   3.98,   63.82){\circle*{0.8}} 
\put(   4.05,   63.59){\circle*{0.8}} 
\put(   4.13,   63.35){\circle*{0.8}} 
\put(   4.20,   63.12){\circle*{0.8}} 
\put(   4.28,   62.89){\circle*{0.8}} 
\put(   4.35,   62.67){\circle*{0.8}} 
\put(   4.42,   62.44){\circle*{0.8}} 
\put(   4.50,   62.22){\circle*{0.8}} 
\put(   4.58,   61.99){\circle*{0.8}} 
\put(   4.65,   61.77){\circle*{0.8}} 
\put(   4.72,   61.55){\circle*{0.8}} 
\put(   4.80,   61.33){\circle*{0.8}} 
\put(   4.88,   61.12){\circle*{0.8}} 
\put(   4.95,   60.90){\circle*{0.8}} 
\put(   5.02,   60.69){\circle*{0.8}} 
\put(   5.10,   60.47){\circle*{0.8}} 
\put(   5.17,   60.26){\circle*{0.8}} 
\put(   5.25,   60.05){\circle*{0.8}} 
\put(   5.33,   59.84){\circle*{0.8}} 
\put(   5.40,   59.64){\circle*{0.8}} 
\put(   5.47,   59.43){\circle*{0.8}} 
\put(   5.55,   59.23){\circle*{0.8}} 
\put(   5.63,   59.02){\circle*{0.8}} 
\put(   5.70,   58.82){\circle*{0.8}} 
\put(   5.78,   58.62){\circle*{0.8}} 
\put(   5.88,   58.36){\circle*{0.8}} 
\put(   5.97,   58.10){\circle*{0.8}} 
\put(   6.08,   57.84){\circle*{0.8}} 
\put(   6.18,   57.58){\circle*{0.8}} 
\put(   6.27,   57.32){\circle*{0.8}} 
\put(   6.37,   57.07){\circle*{0.8}} 
\put(   6.47,   56.82){\circle*{0.8}} 
\put(   6.58,   56.57){\circle*{0.8}} 
\put(   6.67,   56.33){\circle*{0.8}} 
\put(   6.78,   56.08){\circle*{0.8}} 
\put(   6.88,   55.84){\circle*{0.8}} 
\put(   6.97,   55.60){\circle*{0.8}} 
\put(   7.08,   55.36){\circle*{0.8}} 
\put(   7.17,   55.13){\circle*{0.8}} 
\put(   7.28,   54.90){\circle*{0.8}} 
\put(   7.38,   54.67){\circle*{0.8}} 
\put(   7.47,   54.44){\circle*{0.8}} 
\put(   7.58,   54.21){\circle*{0.8}} 
\put(   7.67,   53.99){\circle*{0.8}} 
\put(   7.78,   53.76){\circle*{0.8}} 
\put(   7.88,   53.54){\circle*{0.8}} 
\put(   7.97,   53.32){\circle*{0.8}} 
\put(   8.07,   53.11){\circle*{0.8}} 
\put(   8.18,   52.89){\circle*{0.8}} 
\put(   8.28,   52.68){\circle*{0.8}} 
\put(   8.38,   52.47){\circle*{0.8}} 
\put(   8.47,   52.26){\circle*{0.8}} 
\put(   8.57,   52.05){\circle*{0.8}} 
\put(   8.68,   51.85){\circle*{0.8}} 
\put(   8.78,   51.65){\circle*{0.8}} 
\put(   8.88,   51.44){\circle*{0.8}} 
\put(   9.00,   51.19){\circle*{0.8}} 
\put(   9.13,   50.95){\circle*{0.8}} 
\put(   9.25,   50.70){\circle*{0.8}} 
\put(   9.38,   50.46){\circle*{0.8}} 
\put(   9.50,   50.23){\circle*{0.8}} 
\put(   9.63,   49.99){\circle*{0.8}} 
\put(   9.75,   49.76){\circle*{0.8}} 
\put(   9.88,   49.53){\circle*{0.8}} 
\put(  10.00,   49.30){\circle*{0.8}} 
\put(  10.13,   49.08){\circle*{0.8}} 
\put(  10.25,   48.85){\circle*{0.8}} 
\put(  10.38,   48.63){\circle*{0.8}} 
\put(  10.50,   48.42){\circle*{0.8}} 
\put(  10.63,   48.20){\circle*{0.8}} 
\put(  10.75,   47.99){\circle*{0.8}} 
\put(  10.87,   47.78){\circle*{0.8}} 
\put(  11.00,   47.57){\circle*{0.8}} 
\put(  11.13,   47.37){\circle*{0.8}} 
\put(  11.25,   47.16){\circle*{0.8}} 
\put(  11.38,   46.96){\circle*{0.8}} 
\put(  11.53,   46.72){\circle*{0.8}} 
\put(  11.68,   46.49){\circle*{0.8}} 
\put(  11.83,   46.26){\circle*{0.8}} 
\put(  11.98,   46.03){\circle*{0.8}} 
\put(  12.12,   45.80){\circle*{0.8}} 
\put(  12.28,   45.58){\circle*{0.8}} 
\put(  12.43,   45.36){\circle*{0.8}} 
\put(  12.57,   45.15){\circle*{0.8}} 
\put(  12.73,   44.93){\circle*{0.8}} 
\put(  12.88,   44.72){\circle*{0.8}} 
\put(  13.03,   44.52){\circle*{0.8}} 
\put(  13.18,   44.31){\circle*{0.8}} 
\put(  13.32,   44.11){\circle*{0.8}} 
\put(  13.50,   43.88){\circle*{0.8}} 
\put(  13.68,   43.65){\circle*{0.8}} 
\put(  13.85,   43.42){\circle*{0.8}} 
\put(  14.03,   43.20){\circle*{0.8}} 
\put(  14.20,   42.98){\circle*{0.8}} 
\put(  14.38,   42.77){\circle*{0.8}} 
\put(  14.55,   42.56){\circle*{0.8}} 
\put(  14.73,   42.35){\circle*{0.8}} 
\put(  14.90,   42.15){\circle*{0.8}} 
\put(  15.07,   41.95){\circle*{0.8}} 
\put(  15.28,   41.72){\circle*{0.8}} 
\put(  15.48,   41.50){\circle*{0.8}} 
\put(  15.68,   41.28){\circle*{0.8}} 
\put(  15.88,   41.07){\circle*{0.8}} 
\put(  16.07,   40.86){\circle*{0.8}} 
\put(  16.27,   40.65){\circle*{0.8}} 
\put(  16.48,   40.45){\circle*{0.8}} 
\put(  16.70,   40.22){\circle*{0.8}} 
\put(  16.93,   40.00){\circle*{0.8}} 
\put(  17.15,   39.79){\circle*{0.8}} 
\put(  17.35,   39.60){\circle*{0.8}} 
\put(  17.57,   39.40){\circle*{0.8}} 
\put(  17.80,   39.19){\circle*{0.8}} 
\put(  18.02,   39.00){\circle*{0.8}} 
\put(  18.23,   38.82){\circle*{0.8}} 
\put(  18.45,   38.63){\circle*{0.8}} 
\put(  18.68,   38.45){\circle*{0.8}} 
\put(  18.90,   38.26){\circle*{0.8}} 
\put(  19.10,   38.10){\circle*{0.8}} 
\put(  19.32,   37.93){\circle*{0.8}} 
\put(  19.55,   37.76){\circle*{0.8}} 
\put(  19.77,   37.59){\circle*{0.8}} 
\put(  19.98,   37.44){\circle*{0.8}} 
\put(  20.20,   37.28){\circle*{0.8}} 
\put(  20.43,   37.12){\circle*{0.8}} 
\put(  20.65,   36.96){\circle*{0.8}} 
\put(  20.85,   36.82){\circle*{0.8}} 
\put(  21.07,   36.67){\circle*{0.8}} 
\put(  21.30,   36.53){\circle*{0.8}} 
\put(  21.52,   36.38){\circle*{0.8}} 
\put(  21.73,   36.26){\circle*{0.8}} 
\put(  21.95,   36.12){\circle*{0.8}} 
\put(  22.15,   36.00){\circle*{0.8}} 
\put(  22.35,   35.88){\circle*{0.8}} 
\put(  22.57,   35.75){\circle*{0.8}} 
\put(  22.77,   35.63){\circle*{0.8}} 
\put(  22.98,   35.52){\circle*{0.8}} 
\put(  23.20,   35.40){\circle*{0.8}} 
\put(  23.40,   35.29){\circle*{0.8}} 
\put(  23.60,   35.18){\circle*{0.8}} 
\put(  23.82,   35.07){\circle*{0.8}} 
\put(  24.02,   34.97){\circle*{0.8}} 
\put(  24.23,   34.87){\circle*{0.8}} 
\put(  24.45,   34.76){\circle*{0.8}} 
\put(  24.65,   34.66){\circle*{0.8}} 
\put(  24.85,   34.56){\circle*{0.8}} 
\put(  25.07,   34.46){\circle*{0.8}} 
\put(  25.27,   34.37){\circle*{0.8}} 
\put(  25.48,   34.28){\circle*{0.8}} 
\put(  25.70,   34.18){\circle*{0.8}} 
\put(  25.93,   34.08){\circle*{0.8}} 
\put(  26.15,   33.99){\circle*{0.8}} 
\put(  26.35,   33.91){\circle*{0.8}} 
\put(  26.57,   33.82){\circle*{0.8}} 
\put(  26.80,   33.73){\circle*{0.8}} 
\put(  27.02,   33.64){\circle*{0.8}} 
\put(  27.23,   33.56){\circle*{0.8}} 
\put(  27.45,   33.48){\circle*{0.8}} 
\put(  27.68,   33.40){\circle*{0.8}} 
\put(  27.90,   33.32){\circle*{0.8}} 
\put(  28.10,   33.25){\circle*{0.8}} 
\put(  28.32,   33.17){\circle*{0.8}} 
\put(  28.55,   33.09){\circle*{0.8}} 
\put(  28.77,   33.02){\circle*{0.8}} 
\put(  28.98,   32.95){\circle*{0.8}} 
\put(  29.20,   32.88){\circle*{0.8}} 
\put(  29.43,   32.81){\circle*{0.8}} 
\put(  29.65,   32.74){\circle*{0.8}} 
\put(  29.85,   32.68){\circle*{0.8}} 
\put(  30.07,   32.62){\circle*{0.8}} 
\put(  30.30,   32.55){\circle*{0.8}} 
\put(  30.52,   32.49){\circle*{0.8}} 
\put(  30.73,   32.43){\circle*{0.8}} 
\put(  30.95,   32.37){\circle*{0.8}} 
\put(  31.18,   32.31){\circle*{0.8}} 
\put(  31.40,   32.25){\circle*{0.8}} 
\put(  31.60,   32.20){\circle*{0.8}} 
\put(  31.82,   32.15){\circle*{0.8}} 
\put(  32.05,   32.09){\circle*{0.8}} 
\put(  32.27,   32.04){\circle*{0.8}} 
\put(  32.50,   31.98){\circle*{0.8}} 
\put(  32.73,   31.93){\circle*{0.8}} 
\put(  32.95,   31.88){\circle*{0.8}} 
\put(  33.17,   31.83){\circle*{0.8}} 
\put(  33.40,   31.78){\circle*{0.8}} 
\put(  33.63,   31.73){\circle*{0.8}} 
\put(  33.85,   31.69){\circle*{0.8}} 
\put(  34.08,   31.64){\circle*{0.8}} 
\put(  34.30,   31.60){\circle*{0.8}} 
\put(  34.52,   31.55){\circle*{0.8}} 
\put(  34.75,   31.51){\circle*{0.8}} 
\put(  34.98,   31.47){\circle*{0.8}} 
\put(  35.20,   31.42){\circle*{0.8}} 
\put(  35.42,   31.38){\circle*{0.8}} 
\put(  35.65,   31.34){\circle*{0.8}} 
\put(  35.88,   31.30){\circle*{0.8}} 
\put(  36.10,   31.27){\circle*{0.8}} 
\put(  36.33,   31.23){\circle*{0.8}} 
\put(  36.55,   31.19){\circle*{0.8}} 
\put(  36.77,   31.16){\circle*{0.8}} 
\put(  37.00,   31.12){\circle*{0.8}} 
\put(  37.23,   31.09){\circle*{0.8}} 
\put(  37.45,   31.05){\circle*{0.8}} 
\put(  37.67,   31.02){\circle*{0.8}} 
\put(  37.90,   30.99){\circle*{0.8}} 
\put(  38.13,   30.96){\circle*{0.8}} 
\put(  38.35,   30.92){\circle*{0.8}} 
\put(  38.58,   30.89){\circle*{0.8}} 
\put(  38.80,   30.86){\circle*{0.8}} 
\put(  39.02,   30.83){\circle*{0.8}} 
\put(  39.25,   30.81){\circle*{0.8}} 
\put(  39.48,   30.78){\circle*{0.8}} 
\put(  39.70,   30.75){\circle*{0.8}} 
\put(  39.92,   30.72){\circle*{0.8}} 
\put(  40.15,   30.70){\circle*{0.8}} 
\put(  40.35,   30.67){\circle*{0.8}} 
\put(  40.58,   30.65){\circle*{0.8}} 
\put(  40.80,   30.62){\circle*{0.8}} 
\put(  41.02,   30.60){\circle*{0.8}} 
\put(  41.25,   30.57){\circle*{0.8}} 
\put(  41.48,   30.55){\circle*{0.8}} 
\put(  41.70,   30.53){\circle*{0.8}} 
\put(  41.92,   30.51){\circle*{0.8}} 
\put(  42.13,   30.49){\circle*{0.8}} 
\put(  42.35,   30.46){\circle*{0.8}} 
\put(  42.58,   30.44){\circle*{0.8}} 
\put(  42.80,   30.42){\circle*{0.8}} 
\put(  43.02,   30.40){\circle*{0.8}} 
\put(  43.25,   30.38){\circle*{0.8}} 
\put(  43.48,   30.36){\circle*{0.8}} 
\put(  43.70,   30.34){\circle*{0.8}} 
\put(  43.92,   30.32){\circle*{0.8}} 
\put(  44.15,   30.31){\circle*{0.8}} 
\put(  44.38,   30.29){\circle*{0.8}} 
\put(  44.60,   30.27){\circle*{0.8}} 
\put(  44.83,   30.25){\circle*{0.8}} 
\put(  45.05,   30.24){\circle*{0.8}} 
\put(  45.25,   30.22){\circle*{0.8}} 
\put(  45.48,   30.20){\circle*{0.8}} 
\put(  45.70,   30.19){\circle*{0.8}} 
\put(  45.92,   30.17){\circle*{0.8}} 
\put(  46.15,   30.16){\circle*{0.8}} 
\put(  46.38,   30.14){\circle*{0.8}} 
\put(  46.60,   30.13){\circle*{0.8}} 
\put(  46.83,   30.11){\circle*{0.8}} 
\put(  47.05,   30.10){\circle*{0.8}} 
\put(  47.27,   30.09){\circle*{0.8}} 
\put(  47.50,   30.07){\circle*{0.8}} 
\put(  47.73,   30.06){\circle*{0.8}} 
\put(  47.95,   30.05){\circle*{0.8}} 
\put(  48.17,   30.03){\circle*{0.8}} 
\put(  48.38,   30.02){\circle*{0.8}} 
\put(  48.60,   30.01){\circle*{0.8}} 
\put(  48.83,   30.00){\circle*{0.8}} 
\put(  49.05,   29.99){\circle*{0.8}} 
\put(  49.27,   29.97){\circle*{0.8}} 
\put(  49.50,   29.96){\circle*{0.8}} 
\put(  49.73,   29.95){\circle*{0.8}} 
\put(  49.95,   29.94){\circle*{0.8}} 
\put(  50.17,   29.93){\circle*{0.8}} 
\put(  50.40,   29.92){\circle*{0.8}} 
\put(  50.63,   29.91){\circle*{0.8}} 
\put(  50.85,   29.90){\circle*{0.8}} 
\put(  51.08,   29.89){\circle*{0.8}} 
\put(  51.30,   29.88){\circle*{0.8}} 
\put(  51.52,   29.87){\circle*{0.8}} 
\put(  51.75,   29.86){\circle*{0.8}} 
\put(  51.98,   29.85){\circle*{0.8}} 
\put(  52.20,   29.84){\circle*{0.8}} 
\put(  52.42,   29.84){\circle*{0.8}} 
\put(  52.65,   29.83){\circle*{0.8}} 
\put(  52.88,   29.82){\circle*{0.8}} 
\put(  53.10,   29.81){\circle*{0.8}} 
\put(  53.33,   29.80){\circle*{0.8}} 
\put(  53.55,   29.79){\circle*{0.8}} 
\put(  53.77,   29.79){\circle*{0.8}} 
\put(  54.00,   29.78){\circle*{0.8}} 
\put(  54.23,   29.77){\circle*{0.8}} 
\put(  54.45,   29.77){\circle*{0.8}} 
\put(  54.67,   29.76){\circle*{0.8}} 
\put(  54.90,   29.75){\circle*{0.8}} 
\put(  55.13,   29.74){\circle*{0.8}} 
\put(  55.35,   29.74){\circle*{0.8}} 
\put(  55.58,   29.73){\circle*{0.8}} 
\put(  55.80,   29.72){\circle*{0.8}} 
\put(  56.02,   29.72){\circle*{0.8}} 
\put(  56.25,   29.71){\circle*{0.8}} 
\put(  56.48,   29.71){\circle*{0.8}} 
\put(  56.70,   29.70){\circle*{0.8}} 
\put(  56.92,   29.69){\circle*{0.8}} 
\put(  57.15,   29.69){\circle*{0.8}} 
\put(  57.38,   29.68){\circle*{0.8}} 
\put(  57.60,   29.68){\circle*{0.8}} 
\put(  57.83,   29.67){\circle*{0.8}} 
\put(  58.05,   29.67){\circle*{0.8}} 
\put(  58.27,   29.66){\circle*{0.8}} 
\put(  58.50,   29.66){\circle*{0.8}} 
\put(  58.73,   29.65){\circle*{0.8}} 
\put(  58.95,   29.65){\circle*{0.8}} 
\put(  59.17,   29.64){\circle*{0.8}} 
\put(  59.40,   29.64){\circle*{0.8}} 
\put(  59.63,   29.63){\circle*{0.8}} 
\put(  59.85,   29.63){\circle*{0.8}} 
\put(  60.08,   29.63){\circle*{0.8}} 
\put(  60.30,   29.62){\circle*{0.8}} 
\put(  60.52,   29.62){\circle*{0.8}} 
\put(  60.75,   29.61){\circle*{0.8}} 
\put(  60.98,   29.61){\circle*{0.8}} 
\put(  61.20,   29.61){\circle*{0.8}} 
\put(  61.42,   29.60){\circle*{0.8}} 
\put(  61.65,   29.60){\circle*{0.8}} 
\put(  61.88,   29.59){\circle*{0.8}} 
\put(  62.10,   29.59){\circle*{0.8}} 
\put(  62.33,   29.59){\circle*{0.8}} 
\put(  62.55,   29.58){\circle*{0.8}} 
\put(  62.77,   29.58){\circle*{0.8}} 
\put(  63.00,   29.58){\circle*{0.8}} 
\put(  63.23,   29.57){\circle*{0.8}} 
\put(  63.45,   29.57){\circle*{0.8}} 
\put(  63.67,   29.57){\circle*{0.8}} 
\put(  63.90,   29.56){\circle*{0.8}} 
\put(  64.13,   29.56){\circle*{0.8}} 
\put(  64.35,   29.56){\circle*{0.8}} 
\put(  64.58,   29.56){\circle*{0.8}} 
\put(  64.80,   29.55){\circle*{0.8}} 
\put(  65.03,   29.55){\circle*{0.8}} 
\put(  65.25,   29.55){\circle*{0.8}} 
\put(  65.47,   29.54){\circle*{0.8}} 
\put(  65.70,   29.54){\circle*{0.8}} 
\put(  65.92,   29.54){\circle*{0.8}} 
\put(  66.15,   29.54){\circle*{0.8}} 
\put(  66.38,   29.53){\circle*{0.8}} 
\put(  66.60,   29.53){\circle*{0.8}} 
\put(  66.83,   29.53){\circle*{0.8}} 
\put(  67.05,   29.53){\circle*{0.8}} 
\put(  67.28,   29.53){\circle*{0.8}} 
\put(  67.50,   29.52){\circle*{0.8}} 
\put(  67.72,   29.52){\circle*{0.8}} 
\put(  67.95,   29.52){\circle*{0.8}} 
\put(  68.17,   29.52){\circle*{0.8}} 
\put(  68.40,   29.51){\circle*{0.8}} 
\put(  68.63,   29.51){\circle*{0.8}} 
\put(  68.85,   29.51){\circle*{0.8}} 
\put(  69.08,   29.51){\circle*{0.8}} 
\put(  69.30,   29.51){\circle*{0.8}} 
\put(  69.53,   29.51){\circle*{0.8}} 
\put(  69.75,   29.50){\circle*{0.8}} 
\put(  69.97,   29.50){\circle*{0.8}} 
\put(  70.20,   29.50){\circle*{0.8}} 
\put(  70.42,   29.50){\circle*{0.8}} 
\put(  70.65,   29.50){\circle*{0.8}} 
\put(  70.88,   29.50){\circle*{0.8}} 
\put(  71.10,   29.49){\circle*{0.8}} 
\put(  71.33,   29.49){\circle*{0.8}} 
\put(  71.55,   29.49){\circle*{0.8}} 
\put(  71.78,   29.49){\circle*{0.8}} 
\put(  72.00,   29.49){\circle*{0.8}} 
\put(  72.22,   29.49){\circle*{0.8}} 
\put(  72.45,   29.48){\circle*{0.8}} 
\put(  72.67,   29.48){\circle*{0.8}} 
\put(  72.90,   29.48){\circle*{0.8}} 
\put(  73.13,   29.48){\circle*{0.8}} 
\put(  73.35,   29.48){\circle*{0.8}} 
\put(  73.58,   29.48){\circle*{0.8}} 
\put(  73.80,   29.48){\circle*{0.8}} 
\put(  74.03,   29.48){\circle*{0.8}} 
\put(  74.25,   29.47){\circle*{0.8}} 
\put(  74.47,   29.47){\circle*{0.8}} 
\put(  74.70,   29.47){\circle*{0.8}} 
\put(  74.92,   29.47){\circle*{0.8}} 
\put(  75.15,   29.47){\circle*{0.8}} 
\put(  75.38,   29.47){\circle*{0.8}} 
\put(  75.60,   29.47){\circle*{0.8}} 
\put(  75.83,   29.47){\circle*{0.8}} 
\put(  76.05,   29.47){\circle*{0.8}} 
\put(  76.28,   29.46){\circle*{0.8}} 
\put(  76.50,   29.46){\circle*{0.8}} 
\put(  76.72,   29.46){\circle*{0.8}} 
\put(  76.95,   29.46){\circle*{0.8}} 
\put(  77.17,   29.46){\circle*{0.8}} 
\put(  77.40,   29.46){\circle*{0.8}} 
\put(  77.63,   29.46){\circle*{0.8}} 
\put(  77.85,   29.46){\circle*{0.8}} 
\put(  78.08,   29.46){\circle*{0.8}} 
\put(  78.30,   29.46){\circle*{0.8}} 
\put(  78.53,   29.46){\circle*{0.8}} 
\put(  78.75,   29.46){\circle*{0.8}} 
\put(  78.97,   29.45){\circle*{0.8}} 
\put(  79.20,   29.45){\circle*{0.8}} 
\put(  79.42,   29.45){\circle*{0.8}} 
\put(  79.65,   29.45){\circle*{0.8}} 
\put(  79.88,   29.45){\circle*{0.8}} 
\put(  80.10,   29.45){\circle*{0.8}} 
\put(  80.33,   29.45){\circle*{0.8}} 
\put(  80.55,   29.45){\circle*{0.8}} 
\put(  80.78,   29.45){\circle*{0.8}} 
\put(  81.00,   29.45){\circle*{0.8}} 
\put(  81.22,   29.45){\circle*{0.8}} 
\put(  81.45,   29.45){\circle*{0.8}} 
\put(  81.67,   29.45){\circle*{0.8}} 
\put(  81.90,   29.45){\circle*{0.8}} 
\put(  82.13,   29.45){\circle*{0.8}} 
\put(  82.35,   29.44){\circle*{0.8}} 
\put(  82.55,   29.44){\circle*{0.8}} 
\put(  82.78,   29.44){\circle*{0.8}} 
\put(  83.00,   29.44){\circle*{0.8}} 
\put(  83.22,   29.44){\circle*{0.8}} 
\put(  83.45,   29.44){\circle*{0.8}} 
\put(  83.67,   29.44){\circle*{0.8}} 
\put(  83.90,   29.44){\circle*{0.8}} 
\put(  84.13,   29.44){\circle*{0.8}} 
\put(  84.35,   29.44){\circle*{0.8}} 
\put(  84.58,   29.44){\circle*{0.8}} 
\put(  84.80,   29.44){\circle*{0.8}} 
\put(  85.03,   29.44){\circle*{0.8}} 
\put(  85.25,   29.44){\circle*{0.8}} 
\put(  85.47,   29.44){\circle*{0.8}} 
\put(  85.68,   29.44){\circle*{0.8}} 
\put(  85.90,   29.44){\circle*{0.8}} 
\put(  86.13,   29.44){\circle*{0.8}} 
\put(  86.35,   29.44){\circle*{0.8}} 
\put(  86.58,   29.44){\circle*{0.8}} 
\put(  86.80,   29.44){\circle*{0.8}} 
\put(  87.03,   29.43){\circle*{0.8}} 
\put(  87.25,   29.43){\circle*{0.8}} 
\put(  87.47,   29.43){\circle*{0.8}} 
\put(  87.70,   29.43){\circle*{0.8}} 
\put(  87.92,   29.43){\circle*{0.8}} 
\put(  88.15,   29.43){\circle*{0.8}} 
\put(  88.38,   29.43){\circle*{0.8}} 
\put(  88.60,   29.43){\circle*{0.8}} 
\put(  88.80,   29.43){\circle*{0.8}} 
\put(  89.03,   29.43){\circle*{0.8}} 
\put(  89.25,   29.43){\circle*{0.8}} 
\put(  89.47,   29.43){\circle*{0.8}} 
\put(  89.70,   29.43){\circle*{0.8}} 
\put(  89.92,   29.43){\circle*{0.8}} 
\put(  90.15,   29.43){\circle*{0.8}} 
\put(  90.38,   29.43){\circle*{0.8}} 
\put(  90.60,   29.43){\circle*{0.8}} 
\put(  90.83,   29.43){\circle*{0.8}} 
\put(  91.05,   29.43){\circle*{0.8}} 
\put(  91.28,   29.43){\circle*{0.8}} 
\put(  91.50,   29.43){\circle*{0.8}} 
\put(  91.72,   29.43){\circle*{0.8}} 
\put(  91.93,   29.43){\circle*{0.8}} 
\put(  92.15,   29.43){\circle*{0.8}} 
\put(  92.38,   29.43){\circle*{0.8}} 
\put(  92.60,   29.43){\circle*{0.8}} 
\put(  92.83,   29.43){\circle*{0.8}} 
\put(  93.05,   29.43){\circle*{0.8}} 
\put(  93.28,   29.43){\circle*{0.8}} 
\put(  93.50,   29.43){\circle*{0.8}} 
\put(  93.72,   29.43){\circle*{0.8}} 
\put(  93.95,   29.43){\circle*{0.8}} 
\put(  94.17,   29.43){\circle*{0.8}} 
\put(  94.40,   29.43){\circle*{0.8}} 
\put(  94.63,   29.43){\circle*{0.8}} 
\put(  94.85,   29.43){\circle*{0.8}} 
\put(  95.05,   29.43){\circle*{0.8}} 
\put(  95.28,   29.43){\circle*{0.8}} 
\put(  95.50,   29.43){\circle*{0.8}} 
\put(  95.72,   29.43){\circle*{0.8}} 
\put(  95.95,   29.42){\circle*{0.8}} 
\put(  96.17,   29.42){\circle*{0.8}} 
\put(  96.40,   29.42){\circle*{0.8}} 
\put(  96.63,   29.42){\circle*{0.8}} 
\put(  96.85,   29.42){\circle*{0.8}} 
\put(  97.08,   29.42){\circle*{0.8}} 
\put(  97.30,   29.42){\circle*{0.8}} 
\put(  97.53,   29.42){\circle*{0.8}} 
\put(  97.75,   29.42){\circle*{0.8}} 
\put(  97.97,   29.42){\circle*{0.8}} 
\put(  98.18,   29.42){\circle*{0.8}} 
\put(  98.40,   29.42){\circle*{0.8}} 
\put(  98.63,   29.42){\circle*{0.8}} 
\put(  98.85,   29.42){\circle*{0.8}} 
\put(  99.08,   29.42){\circle*{0.8}} 
\put(  99.30,   29.42){\circle*{0.8}} 
\put(  99.53,   29.42){\circle*{0.8}} 
\put(  99.75,   29.42){\circle*{0.8}} 
\put(  99.97,   29.42){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){0.5}
\put(-10,70){$C$}

\put(  10.00,   12.50){\circle{1.8}} 
\put(  50.00,   38.00){\circle{1.8}} 
\put( 100.00,   52.00){\circle{1.8}} 

\thicklines
\put(   9.00,   28.89){\line(1,0){2.0}} 
\put(   9.00,   -3.89){\line(1,0){2.0}} 
\put(  10.00,   -3.89){\line(0,1){32.8}} 
%\put(  19.00,  160.90){\line(1,0){2.0}} 
%\put(  19.00,   89.10){\line(1,0){2.0}} 
%\put(  20.00,   89.10){\line(0,1){71.8}} 
\put(  49.00,   43.89){\line(1,0){2.0}} 
\put(  49.00,   32.11){\line(1,0){2.0}} 
\put(  50.00,   32.11){\line(0,1){11.8}} 
\put(  99.00,   63.58){\line(1,0){2.0}} 
\put(  99.00,   40.42){\line(1,0){2.0}} 
\put( 100.00,   40.42){\line(0,1){23.2}} 

%c=    0.0573 
\put(   0.25,    0.14){\circle*{0.8}} 
\put(   0.50,    0.29){\circle*{0.8}} 
\put(   0.75,    0.43){\circle*{0.8}} 
\put(   1.00,    0.57){\circle*{0.8}} 
\put(   1.25,    0.72){\circle*{0.8}} 
\put(   1.50,    0.86){\circle*{0.8}} 
\put(   1.75,    1.00){\circle*{0.8}} 
\put(   2.00,    1.15){\circle*{0.8}} 
\put(   2.25,    1.29){\circle*{0.8}} 
\put(   2.50,    1.43){\circle*{0.8}} 
\put(   2.75,    1.58){\circle*{0.8}} 
\put(   3.00,    1.72){\circle*{0.8}} 
\put(   3.25,    1.86){\circle*{0.8}} 
\put(   3.50,    2.01){\circle*{0.8}} 
\put(   3.75,    2.15){\circle*{0.8}} 
\put(   4.00,    2.29){\circle*{0.8}} 
\put(   4.25,    2.44){\circle*{0.8}} 
\put(   4.50,    2.58){\circle*{0.8}} 
\put(   4.75,    2.72){\circle*{0.8}} 
\put(   5.00,    2.87){\circle*{0.8}} 
\put(   5.25,    3.01){\circle*{0.8}} 
\put(   5.50,    3.15){\circle*{0.8}} 
\put(   5.75,    3.30){\circle*{0.8}} 
\put(   6.00,    3.44){\circle*{0.8}} 
\put(   6.25,    3.58){\circle*{0.8}} 
\put(   6.50,    3.73){\circle*{0.8}} 
\put(   6.75,    3.87){\circle*{0.8}} 
\put(   7.00,    4.01){\circle*{0.8}} 
\put(   7.25,    4.16){\circle*{0.8}} 
\put(   7.50,    4.30){\circle*{0.8}} 
\put(   7.75,    4.44){\circle*{0.8}} 
\put(   8.00,    4.59){\circle*{0.8}} 
\put(   8.25,    4.73){\circle*{0.8}} 
\put(   8.50,    4.87){\circle*{0.8}} 
\put(   8.75,    5.02){\circle*{0.8}} 
\put(   9.00,    5.16){\circle*{0.8}} 
\put(   9.25,    5.30){\circle*{0.8}} 
\put(   9.50,    5.45){\circle*{0.8}} 
\put(   9.75,    5.59){\circle*{0.8}} 
\put(  10.00,    5.73){\circle*{0.8}} 
\put(  10.25,    5.88){\circle*{0.8}} 
\put(  10.50,    6.02){\circle*{0.8}} 
\put(  10.75,    6.16){\circle*{0.8}} 
\put(  11.00,    6.31){\circle*{0.8}} 
\put(  11.25,    6.45){\circle*{0.8}} 
\put(  11.50,    6.59){\circle*{0.8}} 
\put(  11.75,    6.74){\circle*{0.8}} 
\put(  12.00,    6.88){\circle*{0.8}} 
\put(  12.25,    7.02){\circle*{0.8}} 
\put(  12.50,    7.17){\circle*{0.8}} 
\put(  12.75,    7.31){\circle*{0.8}} 
\put(  13.00,    7.45){\circle*{0.8}} 
\put(  13.25,    7.60){\circle*{0.8}} 
\put(  13.50,    7.74){\circle*{0.8}} 
\put(  13.75,    7.88){\circle*{0.8}} 
\put(  14.00,    8.03){\circle*{0.8}} 
\put(  14.25,    8.17){\circle*{0.8}} 
\put(  14.50,    8.31){\circle*{0.8}} 
\put(  14.75,    8.46){\circle*{0.8}} 
\put(  15.00,    8.60){\circle*{0.8}} 
\put(  15.25,    8.74){\circle*{0.8}} 
\put(  15.50,    8.89){\circle*{0.8}} 
\put(  15.75,    9.03){\circle*{0.8}} 
\put(  16.00,    9.17){\circle*{0.8}} 
\put(  16.25,    9.32){\circle*{0.8}} 
\put(  16.50,    9.46){\circle*{0.8}} 
\put(  16.75,    9.60){\circle*{0.8}} 
\put(  17.00,    9.75){\circle*{0.8}} 
\put(  17.25,    9.89){\circle*{0.8}} 
\put(  17.50,   10.03){\circle*{0.8}} 
\put(  17.75,   10.18){\circle*{0.8}} 
\put(  18.00,   10.32){\circle*{0.8}} 
\put(  18.25,   10.46){\circle*{0.8}} 
\put(  18.50,   10.61){\circle*{0.8}} 
\put(  18.75,   10.75){\circle*{0.8}} 
\put(  19.00,   10.89){\circle*{0.8}} 
\put(  19.25,   11.04){\circle*{0.8}} 
\put(  19.50,   11.18){\circle*{0.8}} 
\put(  19.75,   11.32){\circle*{0.8}} 
\put(  20.00,   11.47){\circle*{0.8}} 
\put(  20.25,   11.61){\circle*{0.8}} 
\put(  20.50,   11.75){\circle*{0.8}} 
\put(  20.75,   11.90){\circle*{0.8}} 
\put(  21.00,   12.04){\circle*{0.8}} 
\put(  21.25,   12.19){\circle*{0.8}} 
\put(  21.50,   12.33){\circle*{0.8}} 
\put(  21.75,   12.47){\circle*{0.8}} 
\put(  22.00,   12.62){\circle*{0.8}} 
\put(  22.25,   12.76){\circle*{0.8}} 
\put(  22.50,   12.90){\circle*{0.8}} 
\put(  22.75,   13.05){\circle*{0.8}} 
\put(  23.00,   13.19){\circle*{0.8}} 
\put(  23.25,   13.33){\circle*{0.8}} 
\put(  23.50,   13.48){\circle*{0.8}} 
\put(  23.75,   13.62){\circle*{0.8}} 
\put(  24.00,   13.76){\circle*{0.8}} 
\put(  24.25,   13.91){\circle*{0.8}} 
\put(  24.50,   14.05){\circle*{0.8}} 
\put(  24.75,   14.19){\circle*{0.8}} 
\put(  25.00,   14.34){\circle*{0.8}} 
\put(  25.25,   14.48){\circle*{0.8}} 
\put(  25.50,   14.62){\circle*{0.8}} 
\put(  25.75,   14.77){\circle*{0.8}} 
\put(  26.00,   14.91){\circle*{0.8}} 
\put(  26.25,   15.05){\circle*{0.8}} 
\put(  26.50,   15.20){\circle*{0.8}} 
\put(  26.75,   15.34){\circle*{0.8}} 
\put(  27.00,   15.48){\circle*{0.8}} 
\put(  27.25,   15.63){\circle*{0.8}} 
\put(  27.50,   15.77){\circle*{0.8}} 
\put(  27.75,   15.91){\circle*{0.8}} 
\put(  28.00,   16.06){\circle*{0.8}} 
\put(  28.25,   16.20){\circle*{0.8}} 
\put(  28.50,   16.34){\circle*{0.8}} 
\put(  28.75,   16.49){\circle*{0.8}} 
\put(  29.00,   16.63){\circle*{0.8}} 
\put(  29.25,   16.77){\circle*{0.8}} 
\put(  29.50,   16.92){\circle*{0.8}} 
\put(  29.75,   17.06){\circle*{0.8}} 
\put(  30.00,   17.20){\circle*{0.8}} 
\put(  30.25,   17.35){\circle*{0.8}} 
\put(  30.50,   17.49){\circle*{0.8}} 
\put(  30.75,   17.63){\circle*{0.8}} 
\put(  31.00,   17.78){\circle*{0.8}} 
\put(  31.25,   17.92){\circle*{0.8}} 
\put(  31.50,   18.06){\circle*{0.8}} 
\put(  31.75,   18.21){\circle*{0.8}} 
\put(  32.00,   18.35){\circle*{0.8}} 
\put(  32.25,   18.49){\circle*{0.8}} 
\put(  32.50,   18.64){\circle*{0.8}} 
\put(  32.75,   18.78){\circle*{0.8}} 
\put(  33.00,   18.92){\circle*{0.8}} 
\put(  33.25,   19.07){\circle*{0.8}} 
\put(  33.50,   19.21){\circle*{0.8}} 
\put(  33.75,   19.35){\circle*{0.8}} 
\put(  34.00,   19.50){\circle*{0.8}} 
\put(  34.25,   19.64){\circle*{0.8}} 
\put(  34.50,   19.78){\circle*{0.8}} 
\put(  34.75,   19.93){\circle*{0.8}} 
\put(  35.00,   20.07){\circle*{0.8}} 
\put(  35.25,   20.21){\circle*{0.8}} 
\put(  35.50,   20.36){\circle*{0.8}} 
\put(  35.75,   20.50){\circle*{0.8}} 
\put(  36.00,   20.64){\circle*{0.8}} 
\put(  36.25,   20.79){\circle*{0.8}} 
\put(  36.50,   20.93){\circle*{0.8}} 
\put(  36.75,   21.07){\circle*{0.8}} 
\put(  37.00,   21.22){\circle*{0.8}} 
\put(  37.25,   21.36){\circle*{0.8}} 
\put(  37.50,   21.50){\circle*{0.8}} 
\put(  37.75,   21.65){\circle*{0.8}} 
\put(  38.00,   21.79){\circle*{0.8}} 
\put(  38.25,   21.93){\circle*{0.8}} 
\put(  38.50,   22.08){\circle*{0.8}} 
\put(  38.75,   22.22){\circle*{0.8}} 
\put(  39.00,   22.36){\circle*{0.8}} 
\put(  39.25,   22.51){\circle*{0.8}} 
\put(  39.50,   22.65){\circle*{0.8}} 
\put(  39.75,   22.79){\circle*{0.8}} 
\put(  40.00,   22.94){\circle*{0.8}} 
\put(  40.25,   23.08){\circle*{0.8}} 
\put(  40.50,   23.22){\circle*{0.8}} 
\put(  40.75,   23.37){\circle*{0.8}} 
\put(  41.00,   23.51){\circle*{0.8}} 
\put(  41.25,   23.65){\circle*{0.8}} 
\put(  41.50,   23.80){\circle*{0.8}} 
\put(  41.75,   23.94){\circle*{0.8}} 
\put(  42.00,   24.08){\circle*{0.8}} 
\put(  42.25,   24.23){\circle*{0.8}} 
\put(  42.50,   24.37){\circle*{0.8}} 
\put(  42.75,   24.51){\circle*{0.8}} 
\put(  43.00,   24.66){\circle*{0.8}} 
\put(  43.25,   24.80){\circle*{0.8}} 
\put(  43.50,   24.94){\circle*{0.8}} 
\put(  43.75,   25.09){\circle*{0.8}} 
\put(  44.00,   25.23){\circle*{0.8}} 
\put(  44.25,   25.37){\circle*{0.8}} 
\put(  44.50,   25.52){\circle*{0.8}} 
\put(  44.75,   25.66){\circle*{0.8}} 
\put(  45.00,   25.80){\circle*{0.8}} 
\put(  45.25,   25.95){\circle*{0.8}} 
\put(  45.50,   26.09){\circle*{0.8}} 
\put(  45.75,   26.23){\circle*{0.8}} 
\put(  46.00,   26.38){\circle*{0.8}} 
\put(  46.25,   26.52){\circle*{0.8}} 
\put(  46.50,   26.66){\circle*{0.8}} 
\put(  46.75,   26.81){\circle*{0.8}} 
\put(  47.00,   26.95){\circle*{0.8}} 
\put(  47.25,   27.09){\circle*{0.8}} 
\put(  47.50,   27.24){\circle*{0.8}} 
\put(  47.75,   27.38){\circle*{0.8}} 
\put(  48.00,   27.52){\circle*{0.8}} 
\put(  48.25,   27.67){\circle*{0.8}} 
\put(  48.50,   27.81){\circle*{0.8}} 
\put(  48.75,   27.95){\circle*{0.8}} 
\put(  49.00,   28.10){\circle*{0.8}} 
\put(  49.25,   28.24){\circle*{0.8}} 
\put(  49.50,   28.38){\circle*{0.8}} 
\put(  49.75,   28.53){\circle*{0.8}} 
\put(  50.00,   28.67){\circle*{0.8}} 
\put(  50.25,   28.81){\circle*{0.8}} 
\put(  50.50,   28.96){\circle*{0.8}} 
\put(  50.75,   29.10){\circle*{0.8}} 
\put(  51.00,   29.24){\circle*{0.8}} 
\put(  51.25,   29.39){\circle*{0.8}} 
\put(  51.50,   29.53){\circle*{0.8}} 
\put(  51.75,   29.67){\circle*{0.8}} 
\put(  52.00,   29.82){\circle*{0.8}} 
\put(  52.25,   29.96){\circle*{0.8}} 
\put(  52.50,   30.10){\circle*{0.8}} 
\put(  52.75,   30.25){\circle*{0.8}} 
\put(  53.00,   30.39){\circle*{0.8}} 
\put(  53.25,   30.53){\circle*{0.8}} 
\put(  53.50,   30.68){\circle*{0.8}} 
\put(  53.75,   30.82){\circle*{0.8}} 
\put(  54.00,   30.96){\circle*{0.8}} 
\put(  54.25,   31.11){\circle*{0.8}} 
\put(  54.50,   31.25){\circle*{0.8}} 
\put(  54.75,   31.39){\circle*{0.8}} 
\put(  55.00,   31.54){\circle*{0.8}} 
\put(  55.25,   31.68){\circle*{0.8}} 
\put(  55.50,   31.82){\circle*{0.8}} 
\put(  55.75,   31.97){\circle*{0.8}} 
\put(  56.00,   32.11){\circle*{0.8}} 
\put(  56.25,   32.25){\circle*{0.8}} 
\put(  56.50,   32.40){\circle*{0.8}} 
\put(  56.75,   32.54){\circle*{0.8}} 
\put(  57.00,   32.68){\circle*{0.8}} 
\put(  57.25,   32.83){\circle*{0.8}} 
\put(  57.50,   32.97){\circle*{0.8}} 
\put(  57.75,   33.11){\circle*{0.8}} 
\put(  58.00,   33.26){\circle*{0.8}} 
\put(  58.25,   33.40){\circle*{0.8}} 
\put(  58.50,   33.54){\circle*{0.8}} 
\put(  58.75,   33.69){\circle*{0.8}} 
\put(  59.00,   33.83){\circle*{0.8}} 
\put(  59.25,   33.97){\circle*{0.8}} 
\put(  59.50,   34.12){\circle*{0.8}} 
\put(  59.75,   34.26){\circle*{0.8}} 
\put(  60.00,   34.40){\circle*{0.8}} 
\put(  60.25,   34.55){\circle*{0.8}} 
\put(  60.50,   34.69){\circle*{0.8}} 
\put(  60.75,   34.83){\circle*{0.8}} 
\put(  61.00,   34.98){\circle*{0.8}} 
\put(  61.25,   35.12){\circle*{0.8}} 
\put(  61.50,   35.26){\circle*{0.8}} 
\put(  61.75,   35.41){\circle*{0.8}} 
\put(  62.00,   35.55){\circle*{0.8}} 
\put(  62.25,   35.69){\circle*{0.8}} 
\put(  62.50,   35.84){\circle*{0.8}} 
\put(  62.75,   35.98){\circle*{0.8}} 
\put(  63.00,   36.12){\circle*{0.8}} 
\put(  63.25,   36.27){\circle*{0.8}} 
\put(  63.50,   36.41){\circle*{0.8}} 
\put(  63.75,   36.56){\circle*{0.8}} 
\put(  64.00,   36.70){\circle*{0.8}} 
\put(  64.25,   36.84){\circle*{0.8}} 
\put(  64.50,   36.99){\circle*{0.8}} 
\put(  64.75,   37.13){\circle*{0.8}} 
\put(  65.00,   37.27){\circle*{0.8}} 
\put(  65.25,   37.42){\circle*{0.8}} 
\put(  65.50,   37.56){\circle*{0.8}} 
\put(  65.75,   37.70){\circle*{0.8}} 
\put(  66.00,   37.85){\circle*{0.8}} 
\put(  66.25,   37.99){\circle*{0.8}} 
\put(  66.50,   38.13){\circle*{0.8}} 
\put(  66.75,   38.28){\circle*{0.8}} 
\put(  67.00,   38.42){\circle*{0.8}} 
\put(  67.25,   38.56){\circle*{0.8}} 
\put(  67.50,   38.71){\circle*{0.8}} 
\put(  67.75,   38.85){\circle*{0.8}} 
\put(  68.00,   38.99){\circle*{0.8}} 
\put(  68.25,   39.14){\circle*{0.8}} 
\put(  68.50,   39.28){\circle*{0.8}} 
\put(  68.75,   39.42){\circle*{0.8}} 
\put(  69.00,   39.57){\circle*{0.8}} 
\put(  69.25,   39.71){\circle*{0.8}} 
\put(  69.50,   39.85){\circle*{0.8}} 
\put(  69.75,   40.00){\circle*{0.8}} 
\put(  70.00,   40.14){\circle*{0.8}} 
\put(  70.25,   40.28){\circle*{0.8}} 
\put(  70.50,   40.43){\circle*{0.8}} 
\put(  70.75,   40.57){\circle*{0.8}} 
\put(  71.00,   40.71){\circle*{0.8}} 
\put(  71.25,   40.86){\circle*{0.8}} 
\put(  71.50,   41.00){\circle*{0.8}} 
\put(  71.75,   41.14){\circle*{0.8}} 
\put(  72.00,   41.29){\circle*{0.8}} 
\put(  72.25,   41.43){\circle*{0.8}} 
\put(  72.50,   41.57){\circle*{0.8}} 
\put(  72.75,   41.72){\circle*{0.8}} 
\put(  73.00,   41.86){\circle*{0.8}} 
\put(  73.25,   42.00){\circle*{0.8}} 
\put(  73.50,   42.15){\circle*{0.8}} 
\put(  73.75,   42.29){\circle*{0.8}} 
\put(  74.00,   42.43){\circle*{0.8}} 
\put(  74.25,   42.58){\circle*{0.8}} 
\put(  74.50,   42.72){\circle*{0.8}} 
\put(  74.75,   42.86){\circle*{0.8}} 
\put(  75.00,   43.01){\circle*{0.8}} 
\put(  75.25,   43.15){\circle*{0.8}} 
\put(  75.50,   43.29){\circle*{0.8}} 
\put(  75.75,   43.44){\circle*{0.8}} 
\put(  76.00,   43.58){\circle*{0.8}} 
\put(  76.25,   43.72){\circle*{0.8}} 
\put(  76.50,   43.87){\circle*{0.8}} 
\put(  76.75,   44.01){\circle*{0.8}} 
\put(  77.00,   44.15){\circle*{0.8}} 
\put(  77.25,   44.30){\circle*{0.8}} 
\put(  77.50,   44.44){\circle*{0.8}} 
\put(  77.75,   44.58){\circle*{0.8}} 
\put(  78.00,   44.73){\circle*{0.8}} 
\put(  78.25,   44.87){\circle*{0.8}} 
\put(  78.50,   45.01){\circle*{0.8}} 
\put(  78.75,   45.16){\circle*{0.8}} 
\put(  79.00,   45.30){\circle*{0.8}} 
\put(  79.25,   45.44){\circle*{0.8}} 
\put(  79.50,   45.59){\circle*{0.8}} 
\put(  79.75,   45.73){\circle*{0.8}} 
\put(  80.00,   45.87){\circle*{0.8}} 
\put(  80.25,   46.02){\circle*{0.8}} 
\put(  80.50,   46.16){\circle*{0.8}} 
\put(  80.75,   46.30){\circle*{0.8}} 
\put(  81.00,   46.45){\circle*{0.8}} 
\put(  81.25,   46.59){\circle*{0.8}} 
\put(  81.50,   46.73){\circle*{0.8}} 
\put(  81.75,   46.88){\circle*{0.8}} 
\put(  82.00,   47.02){\circle*{0.8}} 
\put(  82.25,   47.16){\circle*{0.8}} 
\put(  82.50,   47.31){\circle*{0.8}} 
\put(  82.75,   47.45){\circle*{0.8}} 
\put(  83.00,   47.59){\circle*{0.8}} 
\put(  83.25,   47.74){\circle*{0.8}} 
\put(  83.50,   47.88){\circle*{0.8}} 
\put(  83.75,   48.02){\circle*{0.8}} 
\put(  84.00,   48.17){\circle*{0.8}} 
\put(  84.25,   48.31){\circle*{0.8}} 
\put(  84.50,   48.45){\circle*{0.8}} 
\put(  84.75,   48.60){\circle*{0.8}} 
\put(  85.00,   48.74){\circle*{0.8}} 
\put(  85.25,   48.88){\circle*{0.8}} 
\put(  85.50,   49.03){\circle*{0.8}} 
\put(  85.75,   49.17){\circle*{0.8}} 
\put(  86.00,   49.31){\circle*{0.8}} 
\put(  86.25,   49.46){\circle*{0.8}} 
\put(  86.50,   49.60){\circle*{0.8}} 
\put(  86.75,   49.74){\circle*{0.8}} 
\put(  87.00,   49.89){\circle*{0.8}} 
\put(  87.25,   50.03){\circle*{0.8}} 
\put(  87.50,   50.17){\circle*{0.8}} 
\put(  87.75,   50.32){\circle*{0.8}} 
\put(  88.00,   50.46){\circle*{0.8}} 
\put(  88.25,   50.60){\circle*{0.8}} 
\put(  88.50,   50.75){\circle*{0.8}} 
\put(  88.75,   50.89){\circle*{0.8}} 
\put(  89.00,   51.03){\circle*{0.8}} 
\put(  89.25,   51.18){\circle*{0.8}} 
\put(  89.50,   51.32){\circle*{0.8}} 
\put(  89.75,   51.46){\circle*{0.8}} 
\put(  90.00,   51.61){\circle*{0.8}} 
\put(  90.25,   51.75){\circle*{0.8}} 
\put(  90.50,   51.89){\circle*{0.8}} 
\put(  90.75,   52.04){\circle*{0.8}} 
\put(  91.00,   52.18){\circle*{0.8}} 
\put(  91.25,   52.32){\circle*{0.8}} 
\put(  91.50,   52.47){\circle*{0.8}} 
\put(  91.75,   52.61){\circle*{0.8}} 
\put(  92.00,   52.75){\circle*{0.8}} 
\put(  92.25,   52.90){\circle*{0.8}} 
\put(  92.50,   53.04){\circle*{0.8}} 
\put(  92.75,   53.18){\circle*{0.8}} 
\put(  93.00,   53.33){\circle*{0.8}} 
\put(  93.25,   53.47){\circle*{0.8}} 
\put(  93.50,   53.61){\circle*{0.8}} 
\put(  93.75,   53.76){\circle*{0.8}} 
\put(  94.00,   53.90){\circle*{0.8}} 
\put(  94.25,   54.04){\circle*{0.8}} 
\put(  94.50,   54.19){\circle*{0.8}} 
\put(  94.75,   54.33){\circle*{0.8}} 
\put(  95.00,   54.47){\circle*{0.8}} 
\put(  95.25,   54.62){\circle*{0.8}} 
\put(  95.50,   54.76){\circle*{0.8}} 
\put(  95.75,   54.90){\circle*{0.8}} 
\put(  96.00,   55.05){\circle*{0.8}} 
\put(  96.25,   55.19){\circle*{0.8}} 
\put(  96.50,   55.33){\circle*{0.8}} 
\put(  96.75,   55.48){\circle*{0.8}} 
\put(  97.00,   55.62){\circle*{0.8}} 
\put(  97.25,   55.76){\circle*{0.8}} 
\put(  97.50,   55.91){\circle*{0.8}} 
\put(  97.75,   56.05){\circle*{0.8}} 
\put(  98.00,   56.19){\circle*{0.8}} 
\put(  98.25,   56.34){\circle*{0.8}} 
\put(  98.50,   56.48){\circle*{0.8}} 
\put(  98.75,   56.62){\circle*{0.8}} 
\put(  99.00,   56.77){\circle*{0.8}} 
\put(  99.25,   56.91){\circle*{0.8}} 
\put(  99.50,   57.05){\circle*{0.8}} 
\put(  99.75,   57.20){\circle*{0.8}} 
\put( 100.00,   57.34){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){3.0}
\put(-14,70){$\log K$}

\put(  10.00,   76.15){\circle{1.8}} 
\put(  20.00,   30.10){\circle{1.8}} 
\put(  50.00,   15.90){\circle{1.8}} 
\put( 100.00,    8.51){\circle{1.8}} 

\thicklines
\put(   9.00,   81.28){\line(1,0){2.0}} 
\put(   9.00,   68.12){\line(1,0){2.0}} 
\put(  10.00,   68.12){\line(0,1){13.17}} 
\put(  19.00,   34.93){\line(1,0){2.0}} 
\put(  19.00,   22.82){\line(1,0){2.0}} 
\put(  20.00,   22.82){\line(0,1){12.10}} 
\put(  49.00,   16.90){\line(1,0){2.0}} 
\put(  49.00,   14.90){\line(1,0){2.0}} 
\put(  50.00,   14.90){\line(0,1){2.0}} 
\put(  99.00,   11.06){\line(1,0){2.0}} 
\put(  99.00,    5.41){\line(1,0){2.0}} 
\put( 100.00,    5.41){\line(0,1){5.64}} 

%a=    1.8200 c1=    4.8002 c2=    0.2897 
\put(   6.30,   99.84){\circle*{0.8}} 
\put(   6.32,   99.64){\circle*{0.8}} 
\put(   6.35,   99.44){\circle*{0.8}} 
\put(   6.37,   99.23){\circle*{0.8}} 
\put(   6.40,   99.03){\circle*{0.8}} 
\put(   6.42,   98.82){\circle*{0.8}} 
\put(   6.45,   98.62){\circle*{0.8}} 
\put(   6.47,   98.42){\circle*{0.8}} 
\put(   6.50,   98.22){\circle*{0.8}} 
\put(   6.53,   98.02){\circle*{0.8}} 
\put(   6.55,   97.82){\circle*{0.8}} 
\put(   6.58,   97.62){\circle*{0.8}} 
\put(   6.63,   97.22){\circle*{0.8}} 
\put(   6.67,   96.82){\circle*{0.8}} 
\put(   6.72,   96.42){\circle*{0.8}} 
\put(   6.78,   96.03){\circle*{0.8}} 
\put(   6.83,   95.64){\circle*{0.8}} 
\put(   6.88,   95.25){\circle*{0.8}} 
\put(   6.92,   94.86){\circle*{0.8}} 
\put(   6.97,   94.47){\circle*{0.8}} 
\put(   7.03,   94.09){\circle*{0.8}} 
\put(   7.08,   93.70){\circle*{0.8}} 
\put(   7.13,   93.32){\circle*{0.8}} 
\put(   7.17,   92.94){\circle*{0.8}} 
\put(   7.22,   92.56){\circle*{0.8}} 
\put(   7.28,   92.19){\circle*{0.8}} 
\put(   7.33,   91.81){\circle*{0.8}} 
\put(   7.38,   91.44){\circle*{0.8}} 
\put(   7.42,   91.07){\circle*{0.8}} 
\put(   7.47,   90.70){\circle*{0.8}} 
\put(   7.53,   90.33){\circle*{0.8}} 
\put(   7.58,   89.96){\circle*{0.8}} 
\put(   7.63,   89.60){\circle*{0.8}} 
\put(   7.67,   89.24){\circle*{0.8}} 
\put(   7.72,   88.88){\circle*{0.8}} 
\put(   7.78,   88.52){\circle*{0.8}} 
\put(   7.83,   88.16){\circle*{0.8}} 
\put(   7.88,   87.80){\circle*{0.8}} 
\put(   7.92,   87.45){\circle*{0.8}} 
\put(   7.97,   87.09){\circle*{0.8}} 
\put(   8.03,   86.74){\circle*{0.8}} 
\put(   8.07,   86.39){\circle*{0.8}} 
\put(   8.13,   86.04){\circle*{0.8}} 
\put(   8.18,   85.70){\circle*{0.8}} 
\put(   8.22,   85.35){\circle*{0.8}} 
\put(   8.28,   85.01){\circle*{0.8}} 
\put(   8.32,   84.67){\circle*{0.8}} 
\put(   8.38,   84.33){\circle*{0.8}} 
\put(   8.43,   83.99){\circle*{0.8}} 
\put(   8.47,   83.65){\circle*{0.8}} 
\put(   8.53,   83.31){\circle*{0.8}} 
\put(   8.57,   82.98){\circle*{0.8}} 
\put(   8.63,   82.65){\circle*{0.8}} 
\put(   8.68,   82.32){\circle*{0.8}} 
\put(   8.72,   81.99){\circle*{0.8}} 
\put(   8.78,   81.66){\circle*{0.8}} 
\put(   8.82,   81.33){\circle*{0.8}} 
\put(   8.88,   81.00){\circle*{0.8}} 
\put(   8.93,   80.68){\circle*{0.8}} 
\put(   8.97,   80.36){\circle*{0.8}} 
\put(   9.03,   80.04){\circle*{0.8}} 
\put(   9.07,   79.72){\circle*{0.8}} 
\put(   9.13,   79.40){\circle*{0.8}} 
\put(   9.18,   79.08){\circle*{0.8}} 
\put(   9.22,   78.77){\circle*{0.8}} 
\put(   9.28,   78.45){\circle*{0.8}} 
\put(   9.32,   78.14){\circle*{0.8}} 
\put(   9.38,   77.83){\circle*{0.8}} 
\put(   9.43,   77.52){\circle*{0.8}} 
\put(   9.47,   77.21){\circle*{0.8}} 
\put(   9.53,   76.91){\circle*{0.8}} 
\put(   9.57,   76.60){\circle*{0.8}} 
\put(   9.63,   76.30){\circle*{0.8}} 
\put(   9.68,   76.00){\circle*{0.8}} 
\put(   9.72,   75.69){\circle*{0.8}} 
\put(   9.78,   75.39){\circle*{0.8}} 
\put(   9.82,   75.10){\circle*{0.8}} 
\put(   9.88,   74.80){\circle*{0.8}} 
\put(   9.93,   74.50){\circle*{0.8}} 
\put(   9.97,   74.21){\circle*{0.8}} 
\put(  10.03,   73.92){\circle*{0.8}} 
\put(  10.07,   73.62){\circle*{0.8}} 
\put(  10.13,   73.33){\circle*{0.8}} 
\put(  10.18,   73.04){\circle*{0.8}} 
\put(  10.23,   72.76){\circle*{0.8}} 
\put(  10.28,   72.47){\circle*{0.8}} 
\put(  10.32,   72.19){\circle*{0.8}} 
\put(  10.38,   71.90){\circle*{0.8}} 
\put(  10.43,   71.62){\circle*{0.8}} 
\put(  10.48,   71.34){\circle*{0.8}} 
\put(  10.53,   71.06){\circle*{0.8}} 
\put(  10.58,   70.78){\circle*{0.8}} 
\put(  10.63,   70.50){\circle*{0.8}} 
\put(  10.67,   70.22){\circle*{0.8}} 
\put(  10.73,   69.95){\circle*{0.8}} 
\put(  10.77,   69.68){\circle*{0.8}} 
\put(  10.82,   69.40){\circle*{0.8}} 
\put(  10.87,   69.13){\circle*{0.8}} 
\put(  10.93,   68.86){\circle*{0.8}} 
\put(  10.97,   68.59){\circle*{0.8}} 
\put(  11.03,   68.33){\circle*{0.8}} 
\put(  11.07,   68.06){\circle*{0.8}} 
\put(  11.13,   67.79){\circle*{0.8}} 
\put(  11.18,   67.53){\circle*{0.8}} 
\put(  11.23,   67.27){\circle*{0.8}} 
\put(  11.28,   67.01){\circle*{0.8}} 
\put(  11.32,   66.75){\circle*{0.8}} 
\put(  11.38,   66.49){\circle*{0.8}} 
\put(  11.43,   66.23){\circle*{0.8}} 
\put(  11.48,   65.97){\circle*{0.8}} 
\put(  11.53,   65.72){\circle*{0.8}} 
\put(  11.57,   65.46){\circle*{0.8}} 
\put(  11.63,   65.21){\circle*{0.8}} 
\put(  11.68,   64.96){\circle*{0.8}} 
\put(  11.73,   64.71){\circle*{0.8}} 
\put(  11.78,   64.46){\circle*{0.8}} 
\put(  11.83,   64.21){\circle*{0.8}} 
\put(  11.88,   63.96){\circle*{0.8}} 
\put(  11.92,   63.71){\circle*{0.8}} 
\put(  11.98,   63.47){\circle*{0.8}} 
\put(  12.02,   63.22){\circle*{0.8}} 
\put(  12.07,   62.98){\circle*{0.8}} 
\put(  12.12,   62.74){\circle*{0.8}} 
\put(  12.18,   62.50){\circle*{0.8}} 
\put(  12.22,   62.26){\circle*{0.8}} 
\put(  12.28,   62.02){\circle*{0.8}} 
\put(  12.32,   61.78){\circle*{0.8}} 
\put(  12.38,   61.54){\circle*{0.8}} 
\put(  12.43,   61.31){\circle*{0.8}} 
\put(  12.48,   61.07){\circle*{0.8}} 
\put(  12.53,   60.84){\circle*{0.8}} 
\put(  12.57,   60.61){\circle*{0.8}} 
\put(  12.63,   60.38){\circle*{0.8}} 
\put(  12.68,   60.15){\circle*{0.8}} 
\put(  12.73,   59.92){\circle*{0.8}} 
\put(  12.78,   59.69){\circle*{0.8}} 
\put(  12.82,   59.46){\circle*{0.8}} 
\put(  12.88,   59.24){\circle*{0.8}} 
\put(  12.93,   59.01){\circle*{0.8}} 
\put(  12.98,   58.79){\circle*{0.8}} 
\put(  13.03,   58.56){\circle*{0.8}} 
\put(  13.07,   58.34){\circle*{0.8}} 
\put(  13.13,   58.12){\circle*{0.8}} 
\put(  13.18,   57.90){\circle*{0.8}} 
\put(  13.23,   57.68){\circle*{0.8}} 
\put(  13.28,   57.46){\circle*{0.8}} 
\put(  13.32,   57.25){\circle*{0.8}} 
\put(  13.38,   57.03){\circle*{0.8}} 
\put(  13.43,   56.82){\circle*{0.8}} 
\put(  13.48,   56.60){\circle*{0.8}} 
\put(  13.53,   56.39){\circle*{0.8}} 
\put(  13.57,   56.18){\circle*{0.8}} 
\put(  13.63,   55.96){\circle*{0.8}} 
\put(  13.68,   55.75){\circle*{0.8}} 
\put(  13.73,   55.55){\circle*{0.8}} 
\put(  13.78,   55.34){\circle*{0.8}} 
\put(  13.82,   55.13){\circle*{0.8}} 
\put(  13.88,   54.92){\circle*{0.8}} 
\put(  13.93,   54.72){\circle*{0.8}} 
\put(  13.98,   54.51){\circle*{0.8}} 
\put(  14.03,   54.31){\circle*{0.8}} 
\put(  14.07,   54.11){\circle*{0.8}} 
\put(  14.13,   53.90){\circle*{0.8}} 
\put(  14.18,   53.70){\circle*{0.8}} 
\put(  14.25,   53.40){\circle*{0.8}} 
\put(  14.32,   53.11){\circle*{0.8}} 
\put(  14.40,   52.81){\circle*{0.8}} 
\put(  14.48,   52.52){\circle*{0.8}} 
\put(  14.55,   52.23){\circle*{0.8}} 
\put(  14.63,   51.94){\circle*{0.8}} 
\put(  14.70,   51.65){\circle*{0.8}} 
\put(  14.78,   51.36){\circle*{0.8}} 
\put(  14.85,   51.08){\circle*{0.8}} 
\put(  14.93,   50.80){\circle*{0.8}} 
\put(  15.00,   50.52){\circle*{0.8}} 
\put(  15.07,   50.24){\circle*{0.8}} 
\put(  15.15,   49.96){\circle*{0.8}} 
\put(  15.23,   49.69){\circle*{0.8}} 
\put(  15.30,   49.42){\circle*{0.8}} 
\put(  15.38,   49.15){\circle*{0.8}} 
\put(  15.45,   48.88){\circle*{0.8}} 
\put(  15.53,   48.61){\circle*{0.8}} 
\put(  15.60,   48.35){\circle*{0.8}} 
\put(  15.68,   48.08){\circle*{0.8}} 
\put(  15.75,   47.82){\circle*{0.8}} 
\put(  15.82,   47.56){\circle*{0.8}} 
\put(  15.90,   47.31){\circle*{0.8}} 
\put(  15.98,   47.05){\circle*{0.8}} 
\put(  16.05,   46.79){\circle*{0.8}} 
\put(  16.13,   46.54){\circle*{0.8}} 
\put(  16.20,   46.29){\circle*{0.8}} 
\put(  16.27,   46.04){\circle*{0.8}} 
\put(  16.35,   45.79){\circle*{0.8}} 
\put(  16.43,   45.55){\circle*{0.8}} 
\put(  16.50,   45.30){\circle*{0.8}} 
\put(  16.57,   45.06){\circle*{0.8}} 
\put(  16.65,   44.82){\circle*{0.8}} 
\put(  16.73,   44.58){\circle*{0.8}} 
\put(  16.80,   44.34){\circle*{0.8}} 
\put(  16.88,   44.11){\circle*{0.8}} 
\put(  16.95,   43.87){\circle*{0.8}} 
\put(  17.02,   43.64){\circle*{0.8}} 
\put(  17.10,   43.41){\circle*{0.8}} 
\put(  17.18,   43.18){\circle*{0.8}} 
\put(  17.25,   42.95){\circle*{0.8}} 
\put(  17.32,   42.73){\circle*{0.8}} 
\put(  17.40,   42.50){\circle*{0.8}} 
\put(  17.48,   42.28){\circle*{0.8}} 
\put(  17.55,   42.06){\circle*{0.8}} 
\put(  17.63,   41.84){\circle*{0.8}} 
\put(  17.70,   41.62){\circle*{0.8}} 
\put(  17.77,   41.40){\circle*{0.8}} 
\put(  17.85,   41.18){\circle*{0.8}} 
\put(  17.93,   40.97){\circle*{0.8}} 
\put(  18.00,   40.76){\circle*{0.8}} 
\put(  18.07,   40.54){\circle*{0.8}} 
\put(  18.15,   40.33){\circle*{0.8}} 
\put(  18.23,   40.13){\circle*{0.8}} 
\put(  18.30,   39.92){\circle*{0.8}} 
\put(  18.38,   39.71){\circle*{0.8}} 
\put(  18.45,   39.51){\circle*{0.8}} 
\put(  18.52,   39.31){\circle*{0.8}} 
\put(  18.60,   39.10){\circle*{0.8}} 
\put(  18.68,   38.90){\circle*{0.8}} 
\put(  18.77,   38.64){\circle*{0.8}} 
\put(  18.88,   38.38){\circle*{0.8}} 
\put(  18.98,   38.12){\circle*{0.8}} 
\put(  19.07,   37.86){\circle*{0.8}} 
\put(  19.18,   37.60){\circle*{0.8}} 
\put(  19.27,   37.35){\circle*{0.8}} 
\put(  19.38,   37.10){\circle*{0.8}} 
\put(  19.48,   36.85){\circle*{0.8}} 
\put(  19.57,   36.60){\circle*{0.8}} 
\put(  19.68,   36.36){\circle*{0.8}} 
\put(  19.77,   36.12){\circle*{0.8}} 
\put(  19.88,   35.88){\circle*{0.8}} 
\put(  19.98,   35.64){\circle*{0.8}} 
\put(  20.07,   35.40){\circle*{0.8}} 
\put(  20.18,   35.17){\circle*{0.8}} 
\put(  20.27,   34.94){\circle*{0.8}} 
\put(  20.38,   34.71){\circle*{0.8}} 
\put(  20.48,   34.48){\circle*{0.8}} 
\put(  20.57,   34.26){\circle*{0.8}} 
\put(  20.68,   34.04){\circle*{0.8}} 
\put(  20.77,   33.82){\circle*{0.8}} 
\put(  20.88,   33.60){\circle*{0.8}} 
\put(  20.98,   33.38){\circle*{0.8}} 
\put(  21.07,   33.17){\circle*{0.8}} 
\put(  21.18,   32.95){\circle*{0.8}} 
\put(  21.27,   32.74){\circle*{0.8}} 
\put(  21.38,   32.53){\circle*{0.8}} 
\put(  21.48,   32.32){\circle*{0.8}} 
\put(  21.58,   32.12){\circle*{0.8}} 
\put(  21.68,   31.92){\circle*{0.8}} 
\put(  21.78,   31.71){\circle*{0.8}} 
\put(  21.90,   31.46){\circle*{0.8}} 
\put(  22.02,   31.22){\circle*{0.8}} 
\put(  22.15,   30.97){\circle*{0.8}} 
\put(  22.27,   30.73){\circle*{0.8}} 
\put(  22.40,   30.49){\circle*{0.8}} 
\put(  22.52,   30.26){\circle*{0.8}} 
\put(  22.65,   30.03){\circle*{0.8}} 
\put(  22.77,   29.80){\circle*{0.8}} 
\put(  22.90,   29.57){\circle*{0.8}} 
\put(  23.03,   29.34){\circle*{0.8}} 
\put(  23.15,   29.12){\circle*{0.8}} 
\put(  23.27,   28.90){\circle*{0.8}} 
\put(  23.40,   28.68){\circle*{0.8}} 
\put(  23.52,   28.47){\circle*{0.8}} 
\put(  23.65,   28.25){\circle*{0.8}} 
\put(  23.77,   28.04){\circle*{0.8}} 
\put(  23.90,   27.84){\circle*{0.8}} 
\put(  24.02,   27.63){\circle*{0.8}} 
\put(  24.15,   27.43){\circle*{0.8}} 
\put(  24.28,   27.23){\circle*{0.8}} 
\put(  24.43,   26.99){\circle*{0.8}} 
\put(  24.57,   26.75){\circle*{0.8}} 
\put(  24.73,   26.52){\circle*{0.8}} 
\put(  24.87,   26.29){\circle*{0.8}} 
\put(  25.02,   26.07){\circle*{0.8}} 
\put(  25.18,   25.84){\circle*{0.8}} 
\put(  25.33,   25.62){\circle*{0.8}} 
\put(  25.48,   25.41){\circle*{0.8}} 
\put(  25.63,   25.19){\circle*{0.8}} 
\put(  25.77,   24.98){\circle*{0.8}} 
\put(  25.93,   24.78){\circle*{0.8}} 
\put(  26.07,   24.57){\circle*{0.8}} 
\put(  26.23,   24.37){\circle*{0.8}} 
\put(  26.40,   24.14){\circle*{0.8}} 
\put(  26.57,   23.91){\circle*{0.8}} 
\put(  26.75,   23.68){\circle*{0.8}} 
\put(  26.93,   23.46){\circle*{0.8}} 
\put(  27.10,   23.24){\circle*{0.8}} 
\put(  27.27,   23.03){\circle*{0.8}} 
\put(  27.45,   22.82){\circle*{0.8}} 
\put(  27.63,   22.61){\circle*{0.8}} 
\put(  27.80,   22.40){\circle*{0.8}} 
\put(  27.98,   22.20){\circle*{0.8}} 
\put(  28.18,   21.98){\circle*{0.8}} 
\put(  28.38,   21.75){\circle*{0.8}} 
\put(  28.57,   21.54){\circle*{0.8}} 
\put(  28.77,   21.32){\circle*{0.8}} 
\put(  28.98,   21.11){\circle*{0.8}} 
\put(  29.18,   20.91){\circle*{0.8}} 
\put(  29.38,   20.70){\circle*{0.8}} 
\put(  29.60,   20.48){\circle*{0.8}} 
\put(  29.82,   20.26){\circle*{0.8}} 
\put(  30.05,   20.04){\circle*{0.8}} 
\put(  30.27,   19.83){\circle*{0.8}} 
\put(  30.48,   19.65){\circle*{0.8}} 
\put(  30.70,   19.45){\circle*{0.8}} 
\put(  30.93,   19.25){\circle*{0.8}} 
\put(  31.15,   19.05){\circle*{0.8}} 
\put(  31.35,   18.89){\circle*{0.8}} 
\put(  31.57,   18.70){\circle*{0.8}} 
\put(  31.80,   18.51){\circle*{0.8}} 
\put(  32.02,   18.34){\circle*{0.8}} 
\put(  32.25,   18.16){\circle*{0.8}} 
\put(  32.48,   17.99){\circle*{0.8}} 
\put(  32.70,   17.82){\circle*{0.8}} 
\put(  32.92,   17.65){\circle*{0.8}} 
\put(  33.15,   17.49){\circle*{0.8}} 
\put(  33.38,   17.33){\circle*{0.8}} 
\put(  33.60,   17.18){\circle*{0.8}} 
\put(  33.83,   17.02){\circle*{0.8}} 
\put(  34.05,   16.87){\circle*{0.8}} 
\put(  34.27,   16.73){\circle*{0.8}} 
\put(  34.50,   16.59){\circle*{0.8}} 
\put(  34.73,   16.44){\circle*{0.8}} 
\put(  34.95,   16.31){\circle*{0.8}} 
\put(  35.17,   16.17){\circle*{0.8}} 
\put(  35.40,   16.04){\circle*{0.8}} 
\put(  35.63,   15.91){\circle*{0.8}} 
\put(  35.85,   15.78){\circle*{0.8}} 
\put(  36.08,   15.66){\circle*{0.8}} 
\put(  36.30,   15.54){\circle*{0.8}} 
\put(  36.52,   15.42){\circle*{0.8}} 
\put(  36.75,   15.30){\circle*{0.8}} 
\put(  36.98,   15.19){\circle*{0.8}} 
\put(  37.20,   15.08){\circle*{0.8}} 
\put(  37.42,   14.97){\circle*{0.8}} 
\put(  37.65,   14.86){\circle*{0.8}} 
\put(  37.88,   14.75){\circle*{0.8}} 
\put(  38.10,   14.65){\circle*{0.8}} 
\put(  38.33,   14.55){\circle*{0.8}} 
\put(  38.55,   14.45){\circle*{0.8}} 
\put(  38.77,   14.35){\circle*{0.8}} 
\put(  39.00,   14.26){\circle*{0.8}} 
\put(  39.23,   14.16){\circle*{0.8}} 
\put(  39.45,   14.07){\circle*{0.8}} 
\put(  39.67,   13.98){\circle*{0.8}} 
\put(  39.90,   13.89){\circle*{0.8}} 
\put(  40.13,   13.81){\circle*{0.8}} 
\put(  40.35,   13.72){\circle*{0.8}} 
\put(  40.58,   13.64){\circle*{0.8}} 
\put(  40.80,   13.56){\circle*{0.8}} 
\put(  41.02,   13.48){\circle*{0.8}} 
\put(  41.25,   13.40){\circle*{0.8}} 
\put(  41.48,   13.33){\circle*{0.8}} 
\put(  41.70,   13.25){\circle*{0.8}} 
\put(  41.92,   13.18){\circle*{0.8}} 
\put(  42.13,   13.12){\circle*{0.8}} 
\put(  42.35,   13.05){\circle*{0.8}} 
\put(  42.58,   12.98){\circle*{0.8}} 
\put(  42.80,   12.91){\circle*{0.8}} 
\put(  43.02,   12.85){\circle*{0.8}} 
\put(  43.25,   12.78){\circle*{0.8}} 
\put(  43.48,   12.72){\circle*{0.8}} 
\put(  43.70,   12.66){\circle*{0.8}} 
\put(  43.92,   12.59){\circle*{0.8}} 
\put(  44.15,   12.54){\circle*{0.8}} 
\put(  44.38,   12.48){\circle*{0.8}} 
\put(  44.60,   12.42){\circle*{0.8}} 
\put(  44.83,   12.36){\circle*{0.8}} 
\put(  45.05,   12.31){\circle*{0.8}} 
\put(  45.25,   12.26){\circle*{0.8}} 
\put(  45.48,   12.21){\circle*{0.8}} 
\put(  45.70,   12.16){\circle*{0.8}} 
\put(  45.92,   12.11){\circle*{0.8}} 
\put(  46.15,   12.06){\circle*{0.8}} 
\put(  46.38,   12.01){\circle*{0.8}} 
\put(  46.60,   11.96){\circle*{0.8}} 
\put(  46.83,   11.91){\circle*{0.8}} 
\put(  47.05,   11.87){\circle*{0.8}} 
\put(  47.27,   11.82){\circle*{0.8}} 
\put(  47.50,   11.78){\circle*{0.8}} 
\put(  47.73,   11.74){\circle*{0.8}} 
\put(  47.95,   11.69){\circle*{0.8}} 
\put(  48.17,   11.65){\circle*{0.8}} 
\put(  48.38,   11.62){\circle*{0.8}} 
\put(  48.60,   11.58){\circle*{0.8}} 
\put(  48.83,   11.54){\circle*{0.8}} 
\put(  49.05,   11.50){\circle*{0.8}} 
\put(  49.27,   11.46){\circle*{0.8}} 
\put(  49.50,   11.43){\circle*{0.8}} 
\put(  49.73,   11.39){\circle*{0.8}} 
\put(  49.95,   11.35){\circle*{0.8}} 
\put(  50.17,   11.32){\circle*{0.8}} 
\put(  50.40,   11.29){\circle*{0.8}} 
\put(  50.63,   11.25){\circle*{0.8}} 
\put(  50.85,   11.22){\circle*{0.8}} 
\put(  51.08,   11.19){\circle*{0.8}} 
\put(  51.30,   11.16){\circle*{0.8}} 
\put(  51.52,   11.13){\circle*{0.8}} 
\put(  51.75,   11.10){\circle*{0.8}} 
\put(  51.98,   11.07){\circle*{0.8}} 
\put(  52.20,   11.04){\circle*{0.8}} 
\put(  52.42,   11.01){\circle*{0.8}} 
\put(  52.65,   10.98){\circle*{0.8}} 
\put(  52.88,   10.96){\circle*{0.8}} 
\put(  53.10,   10.93){\circle*{0.8}} 
\put(  53.33,   10.91){\circle*{0.8}} 
\put(  53.55,   10.88){\circle*{0.8}} 
\put(  53.77,   10.86){\circle*{0.8}} 
\put(  54.00,   10.83){\circle*{0.8}} 
\put(  54.23,   10.81){\circle*{0.8}} 
\put(  54.45,   10.78){\circle*{0.8}} 
\put(  54.67,   10.76){\circle*{0.8}} 
\put(  54.90,   10.74){\circle*{0.8}} 
\put(  55.13,   10.72){\circle*{0.8}} 
\put(  55.35,   10.70){\circle*{0.8}} 
\put(  55.58,   10.67){\circle*{0.8}} 
\put(  55.80,   10.65){\circle*{0.8}} 
\put(  56.02,   10.63){\circle*{0.8}} 
\put(  56.25,   10.61){\circle*{0.8}} 
\put(  56.48,   10.59){\circle*{0.8}} 
\put(  56.70,   10.58){\circle*{0.8}} 
\put(  56.92,   10.56){\circle*{0.8}} 
\put(  57.15,   10.54){\circle*{0.8}} 
\put(  57.38,   10.52){\circle*{0.8}} 
\put(  57.60,   10.50){\circle*{0.8}} 
\put(  57.83,   10.49){\circle*{0.8}} 
\put(  58.05,   10.47){\circle*{0.8}} 
\put(  58.27,   10.45){\circle*{0.8}} 
\put(  58.50,   10.44){\circle*{0.8}} 
\put(  58.73,   10.42){\circle*{0.8}} 
\put(  58.95,   10.40){\circle*{0.8}} 
\put(  59.17,   10.39){\circle*{0.8}} 
\put(  59.40,   10.37){\circle*{0.8}} 
\put(  59.63,   10.36){\circle*{0.8}} 
\put(  59.85,   10.35){\circle*{0.8}} 
\put(  60.08,   10.33){\circle*{0.8}} 
\put(  60.30,   10.32){\circle*{0.8}} 
\put(  60.52,   10.30){\circle*{0.8}} 
\put(  60.75,   10.29){\circle*{0.8}} 
\put(  60.98,   10.28){\circle*{0.8}} 
\put(  61.20,   10.27){\circle*{0.8}} 
\put(  61.42,   10.25){\circle*{0.8}} 
\put(  61.65,   10.24){\circle*{0.8}} 
\put(  61.88,   10.23){\circle*{0.8}} 
\put(  62.10,   10.22){\circle*{0.8}} 
\put(  62.33,   10.21){\circle*{0.8}} 
\put(  62.55,   10.20){\circle*{0.8}} 
\put(  62.77,   10.18){\circle*{0.8}} 
\put(  63.00,   10.17){\circle*{0.8}} 
\put(  63.23,   10.16){\circle*{0.8}} 
\put(  63.45,   10.15){\circle*{0.8}} 
\put(  63.67,   10.14){\circle*{0.8}} 
\put(  63.90,   10.13){\circle*{0.8}} 
\put(  64.13,   10.12){\circle*{0.8}} 
\put(  64.35,   10.11){\circle*{0.8}} 
\put(  64.58,   10.10){\circle*{0.8}} 
\put(  64.80,   10.10){\circle*{0.8}} 
\put(  65.03,   10.09){\circle*{0.8}} 
\put(  65.25,   10.08){\circle*{0.8}} 
\put(  65.47,   10.07){\circle*{0.8}} 
\put(  65.70,   10.06){\circle*{0.8}} 
\put(  65.92,   10.05){\circle*{0.8}} 
\put(  66.15,   10.04){\circle*{0.8}} 
\put(  66.38,   10.04){\circle*{0.8}} 
\put(  66.60,   10.03){\circle*{0.8}} 
\put(  66.83,   10.02){\circle*{0.8}} 
\put(  67.05,   10.01){\circle*{0.8}} 
\put(  67.28,   10.01){\circle*{0.8}} 
\put(  67.50,   10.00){\circle*{0.8}} 
\put(  67.72,    9.99){\circle*{0.8}} 
\put(  67.95,    9.99){\circle*{0.8}} 
\put(  68.17,    9.98){\circle*{0.8}} 
\put(  68.40,    9.97){\circle*{0.8}} 
\put(  68.63,    9.97){\circle*{0.8}} 
\put(  68.85,    9.96){\circle*{0.8}} 
\put(  69.08,    9.95){\circle*{0.8}} 
\put(  69.30,    9.95){\circle*{0.8}} 
\put(  69.53,    9.94){\circle*{0.8}} 
\put(  69.75,    9.94){\circle*{0.8}} 
\put(  69.97,    9.93){\circle*{0.8}} 
\put(  70.20,    9.93){\circle*{0.8}} 
\put(  70.42,    9.92){\circle*{0.8}} 
\put(  70.65,    9.91){\circle*{0.8}} 
\put(  70.88,    9.91){\circle*{0.8}} 
\put(  71.10,    9.90){\circle*{0.8}} 
\put(  71.33,    9.90){\circle*{0.8}} 
\put(  71.55,    9.89){\circle*{0.8}} 
\put(  71.78,    9.89){\circle*{0.8}} 
\put(  72.00,    9.88){\circle*{0.8}} 
\put(  72.22,    9.88){\circle*{0.8}} 
\put(  72.45,    9.88){\circle*{0.8}} 
\put(  72.67,    9.87){\circle*{0.8}} 
\put(  72.90,    9.87){\circle*{0.8}} 
\put(  73.13,    9.86){\circle*{0.8}} 
\put(  73.35,    9.86){\circle*{0.8}} 
\put(  73.58,    9.85){\circle*{0.8}} 
\put(  73.80,    9.85){\circle*{0.8}} 
\put(  74.03,    9.85){\circle*{0.8}} 
\put(  74.25,    9.84){\circle*{0.8}} 
\put(  74.47,    9.84){\circle*{0.8}} 
\put(  74.70,    9.83){\circle*{0.8}} 
\put(  74.92,    9.83){\circle*{0.8}} 
\put(  75.15,    9.83){\circle*{0.8}} 
\put(  75.38,    9.82){\circle*{0.8}} 
\put(  75.60,    9.82){\circle*{0.8}} 
\put(  75.83,    9.82){\circle*{0.8}} 
\put(  76.05,    9.81){\circle*{0.8}} 
\put(  76.28,    9.81){\circle*{0.8}} 
\put(  76.50,    9.81){\circle*{0.8}} 
\put(  76.72,    9.80){\circle*{0.8}} 
\put(  76.95,    9.80){\circle*{0.8}} 
\put(  77.17,    9.80){\circle*{0.8}} 
\put(  77.40,    9.80){\circle*{0.8}} 
\put(  77.63,    9.79){\circle*{0.8}} 
\put(  77.85,    9.79){\circle*{0.8}} 
\put(  78.08,    9.79){\circle*{0.8}} 
\put(  78.30,    9.78){\circle*{0.8}} 
\put(  78.53,    9.78){\circle*{0.8}} 
\put(  78.75,    9.78){\circle*{0.8}} 
\put(  78.97,    9.78){\circle*{0.8}} 
\put(  79.20,    9.77){\circle*{0.8}} 
\put(  79.42,    9.77){\circle*{0.8}} 
\put(  79.65,    9.77){\circle*{0.8}} 
\put(  79.88,    9.77){\circle*{0.8}} 
\put(  80.10,    9.77){\circle*{0.8}} 
\put(  80.33,    9.76){\circle*{0.8}} 
\put(  80.55,    9.76){\circle*{0.8}} 
\put(  80.78,    9.76){\circle*{0.8}} 
\put(  81.00,    9.76){\circle*{0.8}} 
\put(  81.22,    9.75){\circle*{0.8}} 
\put(  81.45,    9.75){\circle*{0.8}} 
\put(  81.67,    9.75){\circle*{0.8}} 
\put(  81.90,    9.75){\circle*{0.8}} 
\put(  82.13,    9.75){\circle*{0.8}} 
\put(  82.35,    9.75){\circle*{0.8}} 
\put(  82.55,    9.74){\circle*{0.8}} 
\put(  82.78,    9.74){\circle*{0.8}} 
\put(  83.00,    9.74){\circle*{0.8}} 
\put(  83.22,    9.74){\circle*{0.8}} 
\put(  83.45,    9.74){\circle*{0.8}} 
\put(  83.67,    9.74){\circle*{0.8}} 
\put(  83.90,    9.73){\circle*{0.8}} 
\put(  84.13,    9.73){\circle*{0.8}} 
\put(  84.35,    9.73){\circle*{0.8}} 
\put(  84.58,    9.73){\circle*{0.8}} 
\put(  84.80,    9.73){\circle*{0.8}} 
\put(  85.03,    9.73){\circle*{0.8}} 
\put(  85.25,    9.72){\circle*{0.8}} 
\put(  85.47,    9.72){\circle*{0.8}} 
\put(  85.68,    9.72){\circle*{0.8}} 
\put(  85.90,    9.72){\circle*{0.8}} 
\put(  86.13,    9.72){\circle*{0.8}} 
\put(  86.35,    9.72){\circle*{0.8}} 
\put(  86.58,    9.72){\circle*{0.8}} 
\put(  86.80,    9.72){\circle*{0.8}} 
\put(  87.03,    9.71){\circle*{0.8}} 
\put(  87.25,    9.71){\circle*{0.8}} 
\put(  87.47,    9.71){\circle*{0.8}} 
\put(  87.70,    9.71){\circle*{0.8}} 
\put(  87.92,    9.71){\circle*{0.8}} 
\put(  88.15,    9.71){\circle*{0.8}} 
\put(  88.38,    9.71){\circle*{0.8}} 
\put(  88.60,    9.71){\circle*{0.8}} 
\put(  88.80,    9.71){\circle*{0.8}} 
\put(  89.03,    9.70){\circle*{0.8}} 
\put(  89.25,    9.70){\circle*{0.8}} 
\put(  89.47,    9.70){\circle*{0.8}} 
\put(  89.70,    9.70){\circle*{0.8}} 
\put(  89.92,    9.70){\circle*{0.8}} 
\put(  90.15,    9.70){\circle*{0.8}} 
\put(  90.38,    9.70){\circle*{0.8}} 
\put(  90.60,    9.70){\circle*{0.8}} 
\put(  90.83,    9.70){\circle*{0.8}} 
\put(  91.05,    9.70){\circle*{0.8}} 
\put(  91.28,    9.70){\circle*{0.8}} 
\put(  91.50,    9.69){\circle*{0.8}} 
\put(  91.72,    9.69){\circle*{0.8}} 
\put(  91.93,    9.69){\circle*{0.8}} 
\put(  92.15,    9.69){\circle*{0.8}} 
\put(  92.38,    9.69){\circle*{0.8}} 
\put(  92.60,    9.69){\circle*{0.8}} 
\put(  92.83,    9.69){\circle*{0.8}} 
\put(  93.05,    9.69){\circle*{0.8}} 
\put(  93.28,    9.69){\circle*{0.8}} 
\put(  93.50,    9.69){\circle*{0.8}} 
\put(  93.72,    9.69){\circle*{0.8}} 
\put(  93.95,    9.69){\circle*{0.8}} 
\put(  94.17,    9.69){\circle*{0.8}} 
\put(  94.40,    9.69){\circle*{0.8}} 
\put(  94.63,    9.69){\circle*{0.8}} 
\put(  94.85,    9.68){\circle*{0.8}} 
\put(  95.05,    9.68){\circle*{0.8}} 
\put(  95.28,    9.68){\circle*{0.8}} 
\put(  95.50,    9.68){\circle*{0.8}} 
\put(  95.72,    9.68){\circle*{0.8}} 
\put(  95.95,    9.68){\circle*{0.8}} 
\put(  96.17,    9.68){\circle*{0.8}} 
\put(  96.40,    9.68){\circle*{0.8}} 
\put(  96.63,    9.68){\circle*{0.8}} 
\put(  96.85,    9.68){\circle*{0.8}} 
\put(  97.08,    9.68){\circle*{0.8}} 
\put(  97.30,    9.68){\circle*{0.8}} 
\put(  97.53,    9.68){\circle*{0.8}} 
\put(  97.75,    9.68){\circle*{0.8}} 
\put(  97.97,    9.68){\circle*{0.8}} 
\put(  98.18,    9.68){\circle*{0.8}} 
\put(  98.40,    9.68){\circle*{0.8}} 
\put(  98.63,    9.68){\circle*{0.8}} 
\put(  98.85,    9.68){\circle*{0.8}} 
\put(  99.08,    9.68){\circle*{0.8}} 
\put(  99.30,    9.68){\circle*{0.8}} 
\put(  99.53,    9.67){\circle*{0.8}} 
\put(  99.75,    9.67){\circle*{0.8}} 
\put(  99.97,    9.67){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-12,70){$R_{\rm pol}$}

\put(   0.00,   43.29){\circle{1.8}} 
\put(  10.00,   65.48){\circle{1.8}} 
\put(  50.00,   89.27){\circle{1.8}} 
\put( 100.00,   92.99){\circle{1.8}} 
\put(  20.00,   53.76){\circle{1.8}} 

\thicklines
\put(  -1.00,   44.07){\line(1,0){2.0}} 
\put(  -1.00,   42.52){\line(1,0){2.0}} 
\put(   0.00,   42.52){\line(0,1){1.55}} 
\put(   9.00,   70.27){\line(1,0){2.0}} 
\put(   9.00,   60.69){\line(1,0){2.0}} 
\put(  10.00,   60.69){\line(0,1){9.58}} 
\put(  19.00,   59.88){\line(1,0){2.0}} 
\put(  19.00,   47.64){\line(1,0){2.0}} 
\put(  20.00,   47.64){\line(0,1){12.24}} 
\put(  49.00,   90.64){\line(1,0){2.0}} 
\put(  49.00,   87.90){\line(1,0){2.0}} 
\put(  50.00,   87.90){\line(0,1){2.73}} 
\put(  99.00,   98.07){\line(1,0){2.0}} 
\put(  99.00,   87.91){\line(1,0){2.0}} 
\put( 100.00,   87.91){\line(0,1){10.16}} 

%a=    1.8200 c1=   -0.4860 c2=    0.8993 
\put(   0.03,   41.44){\circle*{0.8}} 
\put(   0.07,   41.66){\circle*{0.8}} 
\put(   0.13,   41.88){\circle*{0.8}} 
\put(   0.18,   42.09){\circle*{0.8}} 
\put(   0.23,   42.31){\circle*{0.8}} 
\put(   0.28,   42.53){\circle*{0.8}} 
\put(   0.33,   42.74){\circle*{0.8}} 
\put(   0.38,   42.96){\circle*{0.8}} 
\put(   0.42,   43.17){\circle*{0.8}} 
\put(   0.47,   43.38){\circle*{0.8}} 
\put(   0.53,   43.59){\circle*{0.8}} 
\put(   0.57,   43.80){\circle*{0.8}} 
\put(   0.63,   44.01){\circle*{0.8}} 
\put(   0.68,   44.22){\circle*{0.8}} 
\put(   0.72,   44.43){\circle*{0.8}} 
\put(   0.78,   44.64){\circle*{0.8}} 
\put(   0.82,   44.84){\circle*{0.8}} 
\put(   0.88,   45.05){\circle*{0.8}} 
\put(   0.93,   45.25){\circle*{0.8}} 
\put(   0.97,   45.45){\circle*{0.8}} 
\put(   1.02,   45.65){\circle*{0.8}} 
\put(   1.08,   45.86){\circle*{0.8}} 
\put(   1.13,   46.06){\circle*{0.8}} 
\put(   1.20,   46.35){\circle*{0.8}} 
\put(   1.27,   46.65){\circle*{0.8}} 
\put(   1.35,   46.95){\circle*{0.8}} 
\put(   1.42,   47.24){\circle*{0.8}} 
\put(   1.50,   47.53){\circle*{0.8}} 
\put(   1.58,   47.82){\circle*{0.8}} 
\put(   1.65,   48.10){\circle*{0.8}} 
\put(   1.73,   48.39){\circle*{0.8}} 
\put(   1.80,   48.67){\circle*{0.8}} 
\put(   1.88,   48.95){\circle*{0.8}} 
\put(   1.95,   49.23){\circle*{0.8}} 
\put(   2.02,   49.51){\circle*{0.8}} 
\put(   2.10,   49.78){\circle*{0.8}} 
\put(   2.17,   50.05){\circle*{0.8}} 
\put(   2.25,   50.33){\circle*{0.8}} 
\put(   2.33,   50.59){\circle*{0.8}} 
\put(   2.40,   50.86){\circle*{0.8}} 
\put(   2.48,   51.13){\circle*{0.8}} 
\put(   2.55,   51.39){\circle*{0.8}} 
\put(   2.63,   51.65){\circle*{0.8}} 
\put(   2.70,   51.91){\circle*{0.8}} 
\put(   2.78,   52.17){\circle*{0.8}} 
\put(   2.85,   52.43){\circle*{0.8}} 
\put(   2.92,   52.68){\circle*{0.8}} 
\put(   3.00,   52.94){\circle*{0.8}} 
\put(   3.08,   53.19){\circle*{0.8}} 
\put(   3.15,   53.44){\circle*{0.8}} 
\put(   3.23,   53.69){\circle*{0.8}} 
\put(   3.30,   53.93){\circle*{0.8}} 
\put(   3.38,   54.18){\circle*{0.8}} 
\put(   3.45,   54.42){\circle*{0.8}} 
\put(   3.52,   54.66){\circle*{0.8}} 
\put(   3.60,   54.90){\circle*{0.8}} 
\put(   3.67,   55.14){\circle*{0.8}} 
\put(   3.75,   55.38){\circle*{0.8}} 
\put(   3.83,   55.61){\circle*{0.8}} 
\put(   3.90,   55.85){\circle*{0.8}} 
\put(   3.98,   56.08){\circle*{0.8}} 
\put(   4.05,   56.31){\circle*{0.8}} 
\put(   4.13,   56.54){\circle*{0.8}} 
\put(   4.20,   56.77){\circle*{0.8}} 
\put(   4.28,   56.99){\circle*{0.8}} 
\put(   4.35,   57.21){\circle*{0.8}} 
\put(   4.42,   57.44){\circle*{0.8}} 
\put(   4.50,   57.66){\circle*{0.8}} 
\put(   4.58,   57.88){\circle*{0.8}} 
\put(   4.65,   58.10){\circle*{0.8}} 
\put(   4.72,   58.31){\circle*{0.8}} 
\put(   4.80,   58.53){\circle*{0.8}} 
\put(   4.88,   58.74){\circle*{0.8}} 
\put(   4.95,   58.95){\circle*{0.8}} 
\put(   5.02,   59.16){\circle*{0.8}} 
\put(   5.10,   59.37){\circle*{0.8}} 
\put(   5.17,   59.58){\circle*{0.8}} 
\put(   5.25,   59.79){\circle*{0.8}} 
\put(   5.33,   59.99){\circle*{0.8}} 
\put(   5.40,   60.20){\circle*{0.8}} 
\put(   5.47,   60.40){\circle*{0.8}} 
\put(   5.55,   60.60){\circle*{0.8}} 
\put(   5.65,   60.86){\circle*{0.8}} 
\put(   5.75,   61.13){\circle*{0.8}} 
\put(   5.85,   61.39){\circle*{0.8}} 
\put(   5.95,   61.65){\circle*{0.8}} 
\put(   6.05,   61.90){\circle*{0.8}} 
\put(   6.15,   62.16){\circle*{0.8}} 
\put(   6.25,   62.41){\circle*{0.8}} 
\put(   6.35,   62.66){\circle*{0.8}} 
\put(   6.45,   62.91){\circle*{0.8}} 
\put(   6.55,   63.15){\circle*{0.8}} 
\put(   6.65,   63.39){\circle*{0.8}} 
\put(   6.75,   63.63){\circle*{0.8}} 
\put(   6.85,   63.87){\circle*{0.8}} 
\put(   6.95,   64.11){\circle*{0.8}} 
\put(   7.05,   64.34){\circle*{0.8}} 
\put(   7.15,   64.57){\circle*{0.8}} 
\put(   7.25,   64.80){\circle*{0.8}} 
\put(   7.35,   65.03){\circle*{0.8}} 
\put(   7.45,   65.26){\circle*{0.8}} 
\put(   7.55,   65.48){\circle*{0.8}} 
\put(   7.65,   65.70){\circle*{0.8}} 
\put(   7.75,   65.92){\circle*{0.8}} 
\put(   7.85,   66.14){\circle*{0.8}} 
\put(   7.95,   66.35){\circle*{0.8}} 
\put(   8.05,   66.57){\circle*{0.8}} 
\put(   8.15,   66.78){\circle*{0.8}} 
\put(   8.25,   66.99){\circle*{0.8}} 
\put(   8.35,   67.20){\circle*{0.8}} 
\put(   8.45,   67.40){\circle*{0.8}} 
\put(   8.55,   67.61){\circle*{0.8}} 
\put(   8.65,   67.81){\circle*{0.8}} 
\put(   8.75,   68.01){\circle*{0.8}} 
\put(   8.88,   68.26){\circle*{0.8}} 
\put(   9.00,   68.50){\circle*{0.8}} 
\put(   9.13,   68.74){\circle*{0.8}} 
\put(   9.25,   68.98){\circle*{0.8}} 
\put(   9.38,   69.22){\circle*{0.8}} 
\put(   9.50,   69.46){\circle*{0.8}} 
\put(   9.63,   69.69){\circle*{0.8}} 
\put(   9.75,   69.92){\circle*{0.8}} 
\put(   9.88,   70.14){\circle*{0.8}} 
\put(  10.00,   70.37){\circle*{0.8}} 
\put(  10.13,   70.59){\circle*{0.8}} 
\put(  10.25,   70.81){\circle*{0.8}} 
\put(  10.38,   71.02){\circle*{0.8}} 
\put(  10.50,   71.24){\circle*{0.8}} 
\put(  10.63,   71.45){\circle*{0.8}} 
\put(  10.75,   71.66){\circle*{0.8}} 
\put(  10.87,   71.86){\circle*{0.8}} 
\put(  11.00,   72.07){\circle*{0.8}} 
\put(  11.13,   72.27){\circle*{0.8}} 
\put(  11.28,   72.51){\circle*{0.8}} 
\put(  11.43,   72.75){\circle*{0.8}} 
\put(  11.57,   72.98){\circle*{0.8}} 
\put(  11.73,   73.21){\circle*{0.8}} 
\put(  11.88,   73.44){\circle*{0.8}} 
\put(  12.02,   73.66){\circle*{0.8}} 
\put(  12.18,   73.88){\circle*{0.8}} 
\put(  12.32,   74.10){\circle*{0.8}} 
\put(  12.48,   74.31){\circle*{0.8}} 
\put(  12.63,   74.52){\circle*{0.8}} 
\put(  12.78,   74.73){\circle*{0.8}} 
\put(  12.93,   74.94){\circle*{0.8}} 
\put(  13.07,   75.14){\circle*{0.8}} 
\put(  13.23,   75.34){\circle*{0.8}} 
\put(  13.40,   75.57){\circle*{0.8}} 
\put(  13.57,   75.80){\circle*{0.8}} 
\put(  13.75,   76.02){\circle*{0.8}} 
\put(  13.93,   76.24){\circle*{0.8}} 
\put(  14.10,   76.46){\circle*{0.8}} 
\put(  14.28,   76.67){\circle*{0.8}} 
\put(  14.45,   76.88){\circle*{0.8}} 
\put(  14.63,   77.09){\circle*{0.8}} 
\put(  14.80,   77.29){\circle*{0.8}} 
\put(  15.00,   77.52){\circle*{0.8}} 
\put(  15.20,   77.74){\circle*{0.8}} 
\put(  15.40,   77.96){\circle*{0.8}} 
\put(  15.60,   78.18){\circle*{0.8}} 
\put(  15.80,   78.39){\circle*{0.8}} 
\put(  16.00,   78.60){\circle*{0.8}} 
\put(  16.20,   78.80){\circle*{0.8}} 
\put(  16.40,   79.00){\circle*{0.8}} 
\put(  16.60,   79.20){\circle*{0.8}} 
\put(  16.82,   79.42){\circle*{0.8}} 
\put(  17.05,   79.63){\circle*{0.8}} 
\put(  17.27,   79.84){\circle*{0.8}} 
\put(  17.48,   80.02){\circle*{0.8}} 
\put(  17.70,   80.22){\circle*{0.8}} 
\put(  17.93,   80.42){\circle*{0.8}} 
\put(  18.15,   80.61){\circle*{0.8}} 
\put(  18.35,   80.78){\circle*{0.8}} 
\put(  18.57,   80.97){\circle*{0.8}} 
\put(  18.80,   81.15){\circle*{0.8}} 
\put(  19.02,   81.32){\circle*{0.8}} 
\put(  19.23,   81.48){\circle*{0.8}} 
\put(  19.45,   81.65){\circle*{0.8}} 
\put(  19.68,   81.82){\circle*{0.8}} 
\put(  19.90,   81.98){\circle*{0.8}} 
\put(  20.13,   82.14){\circle*{0.8}} 
\put(  20.35,   82.30){\circle*{0.8}} 
\put(  20.55,   82.44){\circle*{0.8}} 
\put(  20.77,   82.59){\circle*{0.8}} 
\put(  20.98,   82.72){\circle*{0.8}} 
\put(  21.18,   82.85){\circle*{0.8}} 
\put(  21.40,   83.00){\circle*{0.8}} 
\put(  21.60,   83.12){\circle*{0.8}} 
\put(  21.80,   83.25){\circle*{0.8}} 
\put(  22.02,   83.38){\circle*{0.8}} 
\put(  22.23,   83.50){\circle*{0.8}} 
\put(  22.43,   83.62){\circle*{0.8}} 
\put(  22.65,   83.74){\circle*{0.8}} 
\put(  22.85,   83.85){\circle*{0.8}} 
\put(  23.05,   83.96){\circle*{0.8}} 
\put(  23.27,   84.09){\circle*{0.8}} 
\put(  23.48,   84.19){\circle*{0.8}} 
\put(  23.68,   84.29){\circle*{0.8}} 
\put(  23.90,   84.41){\circle*{0.8}} 
\put(  24.10,   84.51){\circle*{0.8}} 
\put(  24.30,   84.61){\circle*{0.8}} 
\put(  24.52,   84.71){\circle*{0.8}} 
\put(  24.73,   84.81){\circle*{0.8}} 
\put(  24.93,   84.90){\circle*{0.8}} 
\put(  25.15,   85.00){\circle*{0.8}} 
\put(  25.35,   85.09){\circle*{0.8}} 
\put(  25.55,   85.18){\circle*{0.8}} 
\put(  25.77,   85.27){\circle*{0.8}} 
\put(  25.98,   85.36){\circle*{0.8}} 
\put(  26.20,   85.45){\circle*{0.8}} 
\put(  26.43,   85.54){\circle*{0.8}} 
\put(  26.65,   85.63){\circle*{0.8}} 
\put(  26.85,   85.71){\circle*{0.8}} 
\put(  27.07,   85.79){\circle*{0.8}} 
\put(  27.30,   85.88){\circle*{0.8}} 
\put(  27.52,   85.96){\circle*{0.8}} 
\put(  27.73,   86.03){\circle*{0.8}} 
\put(  27.95,   86.11){\circle*{0.8}} 
\put(  28.18,   86.19){\circle*{0.8}} 
\put(  28.40,   86.26){\circle*{0.8}} 
\put(  28.60,   86.33){\circle*{0.8}} 
\put(  28.82,   86.40){\circle*{0.8}} 
\put(  29.05,   86.47){\circle*{0.8}} 
\put(  29.27,   86.54){\circle*{0.8}} 
\put(  29.48,   86.61){\circle*{0.8}} 
\put(  29.70,   86.67){\circle*{0.8}} 
\put(  29.93,   86.74){\circle*{0.8}} 
\put(  30.15,   86.80){\circle*{0.8}} 
\put(  30.35,   86.86){\circle*{0.8}} 
\put(  30.57,   86.92){\circle*{0.8}} 
\put(  30.80,   86.98){\circle*{0.8}} 
\put(  31.02,   87.04){\circle*{0.8}} 
\put(  31.23,   87.10){\circle*{0.8}} 
\put(  31.45,   87.15){\circle*{0.8}} 
\put(  31.68,   87.21){\circle*{0.8}} 
\put(  31.90,   87.26){\circle*{0.8}} 
\put(  32.13,   87.32){\circle*{0.8}} 
\put(  32.35,   87.37){\circle*{0.8}} 
\put(  32.58,   87.42){\circle*{0.8}} 
\put(  32.80,   87.47){\circle*{0.8}} 
\put(  33.02,   87.52){\circle*{0.8}} 
\put(  33.25,   87.57){\circle*{0.8}} 
\put(  33.48,   87.62){\circle*{0.8}} 
\put(  33.70,   87.67){\circle*{0.8}} 
\put(  33.92,   87.71){\circle*{0.8}} 
\put(  34.15,   87.76){\circle*{0.8}} 
\put(  34.38,   87.80){\circle*{0.8}} 
\put(  34.60,   87.85){\circle*{0.8}} 
\put(  34.83,   87.89){\circle*{0.8}} 
\put(  35.05,   87.93){\circle*{0.8}} 
\put(  35.27,   87.97){\circle*{0.8}} 
\put(  35.50,   88.01){\circle*{0.8}} 
\put(  35.73,   88.05){\circle*{0.8}} 
\put(  35.95,   88.09){\circle*{0.8}} 
\put(  36.17,   88.12){\circle*{0.8}} 
\put(  36.40,   88.16){\circle*{0.8}} 
\put(  36.63,   88.20){\circle*{0.8}} 
\put(  36.85,   88.23){\circle*{0.8}} 
\put(  37.08,   88.27){\circle*{0.8}} 
\put(  37.30,   88.30){\circle*{0.8}} 
\put(  37.52,   88.33){\circle*{0.8}} 
\put(  37.75,   88.36){\circle*{0.8}} 
\put(  37.98,   88.40){\circle*{0.8}} 
\put(  38.20,   88.43){\circle*{0.8}} 
\put(  38.42,   88.46){\circle*{0.8}} 
\put(  38.65,   88.49){\circle*{0.8}} 
\put(  38.88,   88.52){\circle*{0.8}} 
\put(  39.10,   88.55){\circle*{0.8}} 
\put(  39.33,   88.57){\circle*{0.8}} 
\put(  39.55,   88.60){\circle*{0.8}} 
\put(  39.77,   88.63){\circle*{0.8}} 
\put(  40.00,   88.65){\circle*{0.8}} 
\put(  40.23,   88.68){\circle*{0.8}} 
\put(  40.45,   88.71){\circle*{0.8}} 
\put(  40.67,   88.73){\circle*{0.8}} 
\put(  40.88,   88.75){\circle*{0.8}} 
\put(  41.10,   88.78){\circle*{0.8}} 
\put(  41.33,   88.80){\circle*{0.8}} 
\put(  41.55,   88.82){\circle*{0.8}} 
\put(  41.77,   88.85){\circle*{0.8}} 
\put(  42.00,   88.87){\circle*{0.8}} 
\put(  42.23,   88.89){\circle*{0.8}} 
\put(  42.45,   88.91){\circle*{0.8}} 
\put(  42.67,   88.93){\circle*{0.8}} 
\put(  42.90,   88.95){\circle*{0.8}} 
\put(  43.13,   88.97){\circle*{0.8}} 
\put(  43.35,   88.99){\circle*{0.8}} 
\put(  43.58,   89.01){\circle*{0.8}} 
\put(  43.80,   89.03){\circle*{0.8}} 
\put(  44.00,   89.04){\circle*{0.8}} 
\put(  44.23,   89.06){\circle*{0.8}} 
\put(  44.45,   89.08){\circle*{0.8}} 
\put(  44.67,   89.10){\circle*{0.8}} 
\put(  44.90,   89.11){\circle*{0.8}} 
\put(  45.13,   89.13){\circle*{0.8}} 
\put(  45.35,   89.15){\circle*{0.8}} 
\put(  45.58,   89.16){\circle*{0.8}} 
\put(  45.80,   89.18){\circle*{0.8}} 
\put(  46.02,   89.19){\circle*{0.8}} 
\put(  46.25,   89.21){\circle*{0.8}} 
\put(  46.48,   89.22){\circle*{0.8}} 
\put(  46.70,   89.24){\circle*{0.8}} 
\put(  46.92,   89.25){\circle*{0.8}} 
\put(  47.13,   89.26){\circle*{0.8}} 
\put(  47.35,   89.28){\circle*{0.8}} 
\put(  47.58,   89.29){\circle*{0.8}} 
\put(  47.80,   89.30){\circle*{0.8}} 
\put(  48.02,   89.32){\circle*{0.8}} 
\put(  48.25,   89.33){\circle*{0.8}} 
\put(  48.48,   89.34){\circle*{0.8}} 
\put(  48.70,   89.35){\circle*{0.8}} 
\put(  48.92,   89.36){\circle*{0.8}} 
\put(  49.15,   89.38){\circle*{0.8}} 
\put(  49.38,   89.39){\circle*{0.8}} 
\put(  49.60,   89.40){\circle*{0.8}} 
\put(  49.83,   89.41){\circle*{0.8}} 
\put(  50.05,   89.42){\circle*{0.8}} 
\put(  50.25,   89.43){\circle*{0.8}} 
\put(  50.48,   89.44){\circle*{0.8}} 
\put(  50.70,   89.45){\circle*{0.8}} 
\put(  50.92,   89.46){\circle*{0.8}} 
\put(  51.15,   89.47){\circle*{0.8}} 
\put(  51.38,   89.48){\circle*{0.8}} 
\put(  51.60,   89.49){\circle*{0.8}} 
\put(  51.83,   89.50){\circle*{0.8}} 
\put(  52.05,   89.50){\circle*{0.8}} 
\put(  52.27,   89.51){\circle*{0.8}} 
\put(  52.50,   89.52){\circle*{0.8}} 
\put(  52.73,   89.53){\circle*{0.8}} 
\put(  52.95,   89.54){\circle*{0.8}} 
\put(  53.17,   89.55){\circle*{0.8}} 
\put(  53.40,   89.55){\circle*{0.8}} 
\put(  53.63,   89.56){\circle*{0.8}} 
\put(  53.85,   89.57){\circle*{0.8}} 
\put(  54.08,   89.58){\circle*{0.8}} 
\put(  54.30,   89.58){\circle*{0.8}} 
\put(  54.52,   89.59){\circle*{0.8}} 
\put(  54.75,   89.60){\circle*{0.8}} 
\put(  54.98,   89.60){\circle*{0.8}} 
\put(  55.20,   89.61){\circle*{0.8}} 
\put(  55.42,   89.62){\circle*{0.8}} 
\put(  55.65,   89.62){\circle*{0.8}} 
\put(  55.88,   89.63){\circle*{0.8}} 
\put(  56.10,   89.64){\circle*{0.8}} 
\put(  56.33,   89.64){\circle*{0.8}} 
\put(  56.55,   89.65){\circle*{0.8}} 
\put(  56.77,   89.65){\circle*{0.8}} 
\put(  57.00,   89.66){\circle*{0.8}} 
\put(  57.23,   89.66){\circle*{0.8}} 
\put(  57.45,   89.67){\circle*{0.8}} 
\put(  57.67,   89.68){\circle*{0.8}} 
\put(  57.90,   89.68){\circle*{0.8}} 
\put(  58.13,   89.69){\circle*{0.8}} 
\put(  58.35,   89.69){\circle*{0.8}} 
\put(  58.58,   89.70){\circle*{0.8}} 
\put(  58.80,   89.70){\circle*{0.8}} 
\put(  59.02,   89.70){\circle*{0.8}} 
\put(  59.25,   89.71){\circle*{0.8}} 
\put(  59.48,   89.71){\circle*{0.8}} 
\put(  59.70,   89.72){\circle*{0.8}} 
\put(  59.92,   89.72){\circle*{0.8}} 
\put(  60.15,   89.73){\circle*{0.8}} 
\put(  60.38,   89.73){\circle*{0.8}} 
\put(  60.60,   89.74){\circle*{0.8}} 
\put(  60.83,   89.74){\circle*{0.8}} 
\put(  61.05,   89.74){\circle*{0.8}} 
\put(  61.27,   89.75){\circle*{0.8}} 
\put(  61.50,   89.75){\circle*{0.8}} 
\put(  61.73,   89.75){\circle*{0.8}} 
\put(  61.95,   89.76){\circle*{0.8}} 
\put(  62.17,   89.76){\circle*{0.8}} 
\put(  62.40,   89.76){\circle*{0.8}} 
\put(  62.63,   89.77){\circle*{0.8}} 
\put(  62.85,   89.77){\circle*{0.8}} 
\put(  63.08,   89.77){\circle*{0.8}} 
\put(  63.30,   89.78){\circle*{0.8}} 
\put(  63.52,   89.78){\circle*{0.8}} 
\put(  63.75,   89.78){\circle*{0.8}} 
\put(  63.98,   89.79){\circle*{0.8}} 
\put(  64.20,   89.79){\circle*{0.8}} 
\put(  64.42,   89.79){\circle*{0.8}} 
\put(  64.65,   89.80){\circle*{0.8}} 
\put(  64.88,   89.80){\circle*{0.8}} 
\put(  65.10,   89.80){\circle*{0.8}} 
\put(  65.33,   89.80){\circle*{0.8}} 
\put(  65.55,   89.81){\circle*{0.8}} 
\put(  65.78,   89.81){\circle*{0.8}} 
\put(  66.00,   89.81){\circle*{0.8}} 
\put(  66.22,   89.81){\circle*{0.8}} 
\put(  66.45,   89.82){\circle*{0.8}} 
\put(  66.67,   89.82){\circle*{0.8}} 
\put(  66.90,   89.82){\circle*{0.8}} 
\put(  67.13,   89.82){\circle*{0.8}} 
\put(  67.35,   89.82){\circle*{0.8}} 
\put(  67.58,   89.83){\circle*{0.8}} 
\put(  67.80,   89.83){\circle*{0.8}} 
\put(  68.03,   89.83){\circle*{0.8}} 
\put(  68.25,   89.83){\circle*{0.8}} 
\put(  68.47,   89.84){\circle*{0.8}} 
\put(  68.70,   89.84){\circle*{0.8}} 
\put(  68.92,   89.84){\circle*{0.8}} 
\put(  69.15,   89.84){\circle*{0.8}} 
\put(  69.38,   89.84){\circle*{0.8}} 
\put(  69.60,   89.84){\circle*{0.8}} 
\put(  69.83,   89.85){\circle*{0.8}} 
\put(  70.05,   89.85){\circle*{0.8}} 
\put(  70.28,   89.85){\circle*{0.8}} 
\put(  70.50,   89.85){\circle*{0.8}} 
\put(  70.72,   89.85){\circle*{0.8}} 
\put(  70.95,   89.85){\circle*{0.8}} 
\put(  71.17,   89.86){\circle*{0.8}} 
\put(  71.40,   89.86){\circle*{0.8}} 
\put(  71.63,   89.86){\circle*{0.8}} 
\put(  71.85,   89.86){\circle*{0.8}} 
\put(  72.08,   89.86){\circle*{0.8}} 
\put(  72.30,   89.86){\circle*{0.8}} 
\put(  72.53,   89.86){\circle*{0.8}} 
\put(  72.75,   89.87){\circle*{0.8}} 
\put(  72.97,   89.87){\circle*{0.8}} 
\put(  73.20,   89.87){\circle*{0.8}} 
\put(  73.42,   89.87){\circle*{0.8}} 
\put(  73.65,   89.87){\circle*{0.8}} 
\put(  73.88,   89.87){\circle*{0.8}} 
\put(  74.10,   89.87){\circle*{0.8}} 
\put(  74.33,   89.87){\circle*{0.8}} 
\put(  74.55,   89.88){\circle*{0.8}} 
\put(  74.78,   89.88){\circle*{0.8}} 
\put(  75.00,   89.88){\circle*{0.8}} 
\put(  75.22,   89.88){\circle*{0.8}} 
\put(  75.45,   89.88){\circle*{0.8}} 
\put(  75.67,   89.88){\circle*{0.8}} 
\put(  75.90,   89.88){\circle*{0.8}} 
\put(  76.13,   89.88){\circle*{0.8}} 
\put(  76.35,   89.88){\circle*{0.8}} 
\put(  76.58,   89.89){\circle*{0.8}} 
\put(  76.80,   89.89){\circle*{0.8}} 
\put(  77.03,   89.89){\circle*{0.8}} 
\put(  77.25,   89.89){\circle*{0.8}} 
\put(  77.47,   89.89){\circle*{0.8}} 
\put(  77.70,   89.89){\circle*{0.8}} 
\put(  77.92,   89.89){\circle*{0.8}} 
\put(  78.15,   89.89){\circle*{0.8}} 
\put(  78.38,   89.89){\circle*{0.8}} 
\put(  78.60,   89.89){\circle*{0.8}} 
\put(  78.83,   89.89){\circle*{0.8}} 
\put(  79.05,   89.89){\circle*{0.8}} 
\put(  79.28,   89.90){\circle*{0.8}} 
\put(  79.50,   89.90){\circle*{0.8}} 
\put(  79.72,   89.90){\circle*{0.8}} 
\put(  79.95,   89.90){\circle*{0.8}} 
\put(  80.17,   89.90){\circle*{0.8}} 
\put(  80.40,   89.90){\circle*{0.8}} 
\put(  80.63,   89.90){\circle*{0.8}} 
\put(  80.85,   89.90){\circle*{0.8}} 
\put(  81.08,   89.90){\circle*{0.8}} 
\put(  81.30,   89.90){\circle*{0.8}} 
\put(  81.53,   89.90){\circle*{0.8}} 
\put(  81.75,   89.90){\circle*{0.8}} 
\put(  81.97,   89.90){\circle*{0.8}} 
\put(  82.20,   89.90){\circle*{0.8}} 
\put(  82.42,   89.90){\circle*{0.8}} 
\put(  82.65,   89.90){\circle*{0.8}} 
\put(  82.88,   89.91){\circle*{0.8}} 
\put(  83.10,   89.91){\circle*{0.8}} 
\put(  83.33,   89.91){\circle*{0.8}} 
\put(  83.55,   89.91){\circle*{0.8}} 
\put(  83.78,   89.91){\circle*{0.8}} 
\put(  84.00,   89.91){\circle*{0.8}} 
\put(  84.22,   89.91){\circle*{0.8}} 
\put(  84.43,   89.91){\circle*{0.8}} 
\put(  84.65,   89.91){\circle*{0.8}} 
\put(  84.88,   89.91){\circle*{0.8}} 
\put(  85.10,   89.91){\circle*{0.8}} 
\put(  85.33,   89.91){\circle*{0.8}} 
\put(  85.55,   89.91){\circle*{0.8}} 
\put(  85.78,   89.91){\circle*{0.8}} 
\put(  86.00,   89.91){\circle*{0.8}} 
\put(  86.22,   89.91){\circle*{0.8}} 
\put(  86.45,   89.91){\circle*{0.8}} 
\put(  86.67,   89.91){\circle*{0.8}} 
\put(  86.90,   89.91){\circle*{0.8}} 
\put(  87.13,   89.91){\circle*{0.8}} 
\put(  87.35,   89.91){\circle*{0.8}} 
\put(  87.55,   89.91){\circle*{0.8}} 
\put(  87.78,   89.91){\circle*{0.8}} 
\put(  88.00,   89.91){\circle*{0.8}} 
\put(  88.22,   89.91){\circle*{0.8}} 
\put(  88.45,   89.92){\circle*{0.8}} 
\put(  88.67,   89.92){\circle*{0.8}} 
\put(  88.90,   89.92){\circle*{0.8}} 
\put(  89.13,   89.92){\circle*{0.8}} 
\put(  89.35,   89.92){\circle*{0.8}} 
\put(  89.58,   89.92){\circle*{0.8}} 
\put(  89.80,   89.92){\circle*{0.8}} 
\put(  90.03,   89.92){\circle*{0.8}} 
\put(  90.25,   89.92){\circle*{0.8}} 
\put(  90.47,   89.92){\circle*{0.8}} 
\put(  90.68,   89.92){\circle*{0.8}} 
\put(  90.90,   89.92){\circle*{0.8}} 
\put(  91.13,   89.92){\circle*{0.8}} 
\put(  91.35,   89.92){\circle*{0.8}} 
\put(  91.58,   89.92){\circle*{0.8}} 
\put(  91.80,   89.92){\circle*{0.8}} 
\put(  92.03,   89.92){\circle*{0.8}} 
\put(  92.25,   89.92){\circle*{0.8}} 
\put(  92.47,   89.92){\circle*{0.8}} 
\put(  92.70,   89.92){\circle*{0.8}} 
\put(  92.92,   89.92){\circle*{0.8}} 
\put(  93.15,   89.92){\circle*{0.8}} 
\put(  93.38,   89.92){\circle*{0.8}} 
\put(  93.60,   89.92){\circle*{0.8}} 
\put(  93.80,   89.92){\circle*{0.8}} 
\put(  94.03,   89.92){\circle*{0.8}} 
\put(  94.25,   89.92){\circle*{0.8}} 
\put(  94.47,   89.92){\circle*{0.8}} 
\put(  94.70,   89.92){\circle*{0.8}} 
\put(  94.92,   89.92){\circle*{0.8}} 
\put(  95.15,   89.92){\circle*{0.8}} 
\put(  95.38,   89.92){\circle*{0.8}} 
\put(  95.60,   89.92){\circle*{0.8}} 
\put(  95.83,   89.92){\circle*{0.8}} 
\put(  96.05,   89.92){\circle*{0.8}} 
\put(  96.28,   89.92){\circle*{0.8}} 
\put(  96.50,   89.92){\circle*{0.8}} 
\put(  96.72,   89.92){\circle*{0.8}} 
\put(  96.93,   89.92){\circle*{0.8}} 
\put(  97.15,   89.92){\circle*{0.8}} 
\put(  97.38,   89.92){\circle*{0.8}} 
\put(  97.60,   89.92){\circle*{0.8}} 
\put(  97.83,   89.92){\circle*{0.8}} 
\put(  98.05,   89.92){\circle*{0.8}} 
\put(  98.28,   89.92){\circle*{0.8}} 
\put(  98.50,   89.92){\circle*{0.8}} 
\put(  98.72,   89.92){\circle*{0.8}} 
\put(  98.95,   89.92){\circle*{0.8}} 
\put(  99.17,   89.92){\circle*{0.8}} 
\put(  99.40,   89.93){\circle*{0.8}} 
\put(  99.63,   89.93){\circle*{0.8}} 
\put(  99.85,   89.93){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){0.5}
\put(-12,70){$R_{\rm clay}$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(  10.00,    8.19){\circle{1.8}} 
\put(  50.00,   33.92){\circle{1.8}} 
\put( 100.00,   48.35){\circle{1.8}} 
\put(  20.00,   67.20){\circle{1.8}} 

\thicklines
\put(  -1.00,    0.00){\line(1,0){2.0}} 
\put(  -1.00,    0.00){\line(1,0){2.0}} 
\put(   0.00,    0.00){\line(0,1){0.00}} 
\put(   9.00,   18.97){\line(1,0){2.0}} 
\put(   9.00,   -2.60){\line(1,0){2.0}} 
\put(  10.00,   -2.60){\line(0,1){21.56}} 
\put(  19.00,   88.07){\line(1,0){2.0}} 
\put(  19.00,   46.32){\line(1,0){2.0}} 
\put(  20.00,   46.32){\line(0,1){41.75}} 
\put(  49.00,   39.20){\line(1,0){2.0}} 
\put(  49.00,   28.64){\line(1,0){2.0}} 
\put(  50.00,   28.64){\line(0,1){10.56}} 
\put(  99.00,   59.45){\line(1,0){2.0}} 
\put(  99.00,   37.26){\line(1,0){2.0}} 
\put( 100.00,   37.26){\line(0,1){22.20}} 

\put(   0.25,    0.13){\circle*{0.8}} 
\put(   0.50,    0.26){\circle*{0.8}} 
\put(   0.75,    0.39){\circle*{0.8}} 
\put(   1.00,    0.52){\circle*{0.8}} 
\put(   1.25,    0.66){\circle*{0.8}} 
\put(   1.50,    0.79){\circle*{0.8}} 
\put(   1.75,    0.92){\circle*{0.8}} 
\put(   2.00,    1.05){\circle*{0.8}} 
\put(   2.25,    1.18){\circle*{0.8}} 
\put(   2.50,    1.31){\circle*{0.8}} 
\put(   2.75,    1.44){\circle*{0.8}} 
\put(   3.00,    1.57){\circle*{0.8}} 
\put(   3.25,    1.71){\circle*{0.8}} 
\put(   3.50,    1.84){\circle*{0.8}} 
\put(   3.75,    1.97){\circle*{0.8}} 
\put(   4.00,    2.10){\circle*{0.8}} 
\put(   4.25,    2.23){\circle*{0.8}} 
\put(   4.50,    2.36){\circle*{0.8}} 
\put(   4.75,    2.49){\circle*{0.8}} 
\put(   5.00,    2.62){\circle*{0.8}} 
\put(   5.25,    2.76){\circle*{0.8}} 
\put(   5.50,    2.89){\circle*{0.8}} 
\put(   5.75,    3.02){\circle*{0.8}} 
\put(   6.00,    3.15){\circle*{0.8}} 
\put(   6.25,    3.28){\circle*{0.8}} 
\put(   6.50,    3.41){\circle*{0.8}} 
\put(   6.75,    3.54){\circle*{0.8}} 
\put(   7.00,    3.67){\circle*{0.8}} 
\put(   7.25,    3.81){\circle*{0.8}} 
\put(   7.50,    3.94){\circle*{0.8}} 
\put(   7.75,    4.07){\circle*{0.8}} 
\put(   8.00,    4.20){\circle*{0.8}} 
\put(   8.25,    4.33){\circle*{0.8}} 
\put(   8.50,    4.46){\circle*{0.8}} 
\put(   8.75,    4.59){\circle*{0.8}} 
\put(   9.00,    4.72){\circle*{0.8}} 
\put(   9.25,    4.86){\circle*{0.8}} 
\put(   9.50,    4.99){\circle*{0.8}} 
\put(   9.75,    5.12){\circle*{0.8}} 
\put(  10.00,    5.25){\circle*{0.8}} 
\put(  10.25,    5.38){\circle*{0.8}} 
\put(  10.50,    5.51){\circle*{0.8}} 
\put(  10.75,    5.64){\circle*{0.8}} 
\put(  11.00,    5.77){\circle*{0.8}} 
\put(  11.25,    5.90){\circle*{0.8}} 
\put(  11.50,    6.04){\circle*{0.8}} 
\put(  11.75,    6.17){\circle*{0.8}} 
\put(  12.00,    6.30){\circle*{0.8}} 
\put(  12.25,    6.43){\circle*{0.8}} 
\put(  12.50,    6.56){\circle*{0.8}} 
\put(  12.75,    6.69){\circle*{0.8}} 
\put(  13.00,    6.82){\circle*{0.8}} 
\put(  13.25,    6.95){\circle*{0.8}} 
\put(  13.50,    7.09){\circle*{0.8}} 
\put(  13.75,    7.22){\circle*{0.8}} 
\put(  14.00,    7.35){\circle*{0.8}} 
\put(  14.25,    7.48){\circle*{0.8}} 
\put(  14.50,    7.61){\circle*{0.8}} 
\put(  14.75,    7.74){\circle*{0.8}} 
\put(  15.00,    7.87){\circle*{0.8}} 
\put(  15.25,    8.00){\circle*{0.8}} 
\put(  15.50,    8.14){\circle*{0.8}} 
\put(  15.75,    8.27){\circle*{0.8}} 
\put(  16.00,    8.40){\circle*{0.8}} 
\put(  16.25,    8.53){\circle*{0.8}} 
\put(  16.50,    8.66){\circle*{0.8}} 
\put(  16.75,    8.79){\circle*{0.8}} 
\put(  17.00,    8.92){\circle*{0.8}} 
\put(  17.25,    9.05){\circle*{0.8}} 
\put(  17.50,    9.19){\circle*{0.8}} 
\put(  17.75,    9.32){\circle*{0.8}} 
\put(  18.00,    9.45){\circle*{0.8}} 
\put(  18.25,    9.58){\circle*{0.8}} 
\put(  18.50,    9.71){\circle*{0.8}} 
\put(  18.75,    9.84){\circle*{0.8}} 
\put(  19.00,    9.97){\circle*{0.8}} 
\put(  19.25,   10.10){\circle*{0.8}} 
\put(  19.50,   10.24){\circle*{0.8}} 
\put(  19.75,   10.37){\circle*{0.8}} 
\put(  20.00,   10.50){\circle*{0.8}} 
\put(  20.25,   10.63){\circle*{0.8}} 
\put(  20.50,   10.76){\circle*{0.8}} 
\put(  20.75,   10.89){\circle*{0.8}} 
\put(  21.00,   11.02){\circle*{0.8}} 
\put(  21.25,   11.15){\circle*{0.8}} 
\put(  21.50,   11.28){\circle*{0.8}} 
\put(  21.75,   11.42){\circle*{0.8}} 
\put(  22.00,   11.55){\circle*{0.8}} 
\put(  22.25,   11.68){\circle*{0.8}} 
\put(  22.50,   11.81){\circle*{0.8}} 
\put(  22.75,   11.94){\circle*{0.8}} 
\put(  23.00,   12.07){\circle*{0.8}} 
\put(  23.25,   12.20){\circle*{0.8}} 
\put(  23.50,   12.33){\circle*{0.8}} 
\put(  23.75,   12.47){\circle*{0.8}} 
\put(  24.00,   12.60){\circle*{0.8}} 
\put(  24.25,   12.73){\circle*{0.8}} 
\put(  24.50,   12.86){\circle*{0.8}} 
\put(  24.75,   12.99){\circle*{0.8}} 
\put(  25.00,   13.12){\circle*{0.8}} 
\put(  25.25,   13.25){\circle*{0.8}} 
\put(  25.50,   13.38){\circle*{0.8}} 
\put(  25.75,   13.52){\circle*{0.8}} 
\put(  26.00,   13.65){\circle*{0.8}} 
\put(  26.25,   13.78){\circle*{0.8}} 
\put(  26.50,   13.91){\circle*{0.8}} 
\put(  26.75,   14.04){\circle*{0.8}} 
\put(  27.00,   14.17){\circle*{0.8}} 
\put(  27.25,   14.30){\circle*{0.8}} 
\put(  27.50,   14.43){\circle*{0.8}} 
\put(  27.75,   14.57){\circle*{0.8}} 
\put(  28.00,   14.70){\circle*{0.8}} 
\put(  28.25,   14.83){\circle*{0.8}} 
\put(  28.50,   14.96){\circle*{0.8}} 
\put(  28.75,   15.09){\circle*{0.8}} 
\put(  29.00,   15.22){\circle*{0.8}} 
\put(  29.25,   15.35){\circle*{0.8}} 
\put(  29.50,   15.48){\circle*{0.8}} 
\put(  29.75,   15.62){\circle*{0.8}} 
\put(  30.00,   15.75){\circle*{0.8}} 
\put(  30.25,   15.88){\circle*{0.8}} 
\put(  30.50,   16.01){\circle*{0.8}} 
\put(  30.75,   16.14){\circle*{0.8}} 
\put(  31.00,   16.27){\circle*{0.8}} 
\put(  31.25,   16.40){\circle*{0.8}} 
\put(  31.50,   16.53){\circle*{0.8}} 
\put(  31.75,   16.66){\circle*{0.8}} 
\put(  32.00,   16.80){\circle*{0.8}} 
\put(  32.25,   16.93){\circle*{0.8}} 
\put(  32.50,   17.06){\circle*{0.8}} 
\put(  32.75,   17.19){\circle*{0.8}} 
\put(  33.00,   17.32){\circle*{0.8}} 
\put(  33.25,   17.45){\circle*{0.8}} 
\put(  33.50,   17.58){\circle*{0.8}} 
\put(  33.75,   17.71){\circle*{0.8}} 
\put(  34.00,   17.85){\circle*{0.8}} 
\put(  34.25,   17.98){\circle*{0.8}} 
\put(  34.50,   18.11){\circle*{0.8}} 
\put(  34.75,   18.24){\circle*{0.8}} 
\put(  35.00,   18.37){\circle*{0.8}} 
\put(  35.25,   18.50){\circle*{0.8}} 
\put(  35.50,   18.63){\circle*{0.8}} 
\put(  35.75,   18.76){\circle*{0.8}} 
\put(  36.00,   18.90){\circle*{0.8}} 
\put(  36.25,   19.03){\circle*{0.8}} 
\put(  36.50,   19.16){\circle*{0.8}} 
\put(  36.75,   19.29){\circle*{0.8}} 
\put(  37.00,   19.42){\circle*{0.8}} 
\put(  37.25,   19.55){\circle*{0.8}} 
\put(  37.50,   19.68){\circle*{0.8}} 
\put(  37.75,   19.81){\circle*{0.8}} 
\put(  38.00,   19.95){\circle*{0.8}} 
\put(  38.25,   20.08){\circle*{0.8}} 
\put(  38.50,   20.21){\circle*{0.8}} 
\put(  38.75,   20.34){\circle*{0.8}} 
\put(  39.00,   20.47){\circle*{0.8}} 
\put(  39.25,   20.60){\circle*{0.8}} 
\put(  39.50,   20.73){\circle*{0.8}} 
\put(  39.75,   20.86){\circle*{0.8}} 
\put(  40.00,   21.00){\circle*{0.8}} 
\put(  40.25,   21.13){\circle*{0.8}} 
\put(  40.50,   21.26){\circle*{0.8}} 
\put(  40.75,   21.39){\circle*{0.8}} 
\put(  41.00,   21.52){\circle*{0.8}} 
\put(  41.25,   21.65){\circle*{0.8}} 
\put(  41.50,   21.78){\circle*{0.8}} 
\put(  41.75,   21.91){\circle*{0.8}} 
\put(  42.00,   22.04){\circle*{0.8}} 
\put(  42.25,   22.18){\circle*{0.8}} 
\put(  42.50,   22.31){\circle*{0.8}} 
\put(  42.75,   22.44){\circle*{0.8}} 
\put(  43.00,   22.57){\circle*{0.8}} 
\put(  43.25,   22.70){\circle*{0.8}} 
\put(  43.50,   22.83){\circle*{0.8}} 
\put(  43.75,   22.96){\circle*{0.8}} 
\put(  44.00,   23.09){\circle*{0.8}} 
\put(  44.25,   23.23){\circle*{0.8}} 
\put(  44.50,   23.36){\circle*{0.8}} 
\put(  44.75,   23.49){\circle*{0.8}} 
\put(  45.00,   23.62){\circle*{0.8}} 
\put(  45.25,   23.75){\circle*{0.8}} 
\put(  45.50,   23.88){\circle*{0.8}} 
\put(  45.75,   24.01){\circle*{0.8}} 
\put(  46.00,   24.14){\circle*{0.8}} 
\put(  46.25,   24.28){\circle*{0.8}} 
\put(  46.50,   24.41){\circle*{0.8}} 
\put(  46.75,   24.54){\circle*{0.8}} 
\put(  47.00,   24.67){\circle*{0.8}} 
\put(  47.25,   24.80){\circle*{0.8}} 
\put(  47.50,   24.93){\circle*{0.8}} 
\put(  47.75,   25.06){\circle*{0.8}} 
\put(  48.00,   25.19){\circle*{0.8}} 
\put(  48.25,   25.33){\circle*{0.8}} 
\put(  48.50,   25.46){\circle*{0.8}} 
\put(  48.75,   25.59){\circle*{0.8}} 
\put(  49.00,   25.72){\circle*{0.8}} 
\put(  49.25,   25.85){\circle*{0.8}} 
\put(  49.50,   25.98){\circle*{0.8}} 
\put(  49.75,   26.11){\circle*{0.8}} 
\put(  50.00,   26.24){\circle*{0.8}} 
\put(  50.25,   26.38){\circle*{0.8}} 
\put(  50.50,   26.51){\circle*{0.8}} 
\put(  50.75,   26.64){\circle*{0.8}} 
\put(  51.00,   26.77){\circle*{0.8}} 
\put(  51.25,   26.90){\circle*{0.8}} 
\put(  51.50,   27.03){\circle*{0.8}} 
\put(  51.75,   27.16){\circle*{0.8}} 
\put(  52.00,   27.29){\circle*{0.8}} 
\put(  52.25,   27.42){\circle*{0.8}} 
\put(  52.50,   27.56){\circle*{0.8}} 
\put(  52.75,   27.69){\circle*{0.8}} 
\put(  53.00,   27.82){\circle*{0.8}} 
\put(  53.25,   27.95){\circle*{0.8}} 
\put(  53.50,   28.08){\circle*{0.8}} 
\put(  53.75,   28.21){\circle*{0.8}} 
\put(  54.00,   28.34){\circle*{0.8}} 
\put(  54.25,   28.47){\circle*{0.8}} 
\put(  54.50,   28.61){\circle*{0.8}} 
\put(  54.75,   28.74){\circle*{0.8}} 
\put(  55.00,   28.87){\circle*{0.8}} 
\put(  55.25,   29.00){\circle*{0.8}} 
\put(  55.50,   29.13){\circle*{0.8}} 
\put(  55.75,   29.26){\circle*{0.8}} 
\put(  56.00,   29.39){\circle*{0.8}} 
\put(  56.25,   29.52){\circle*{0.8}} 
\put(  56.50,   29.66){\circle*{0.8}} 
\put(  56.75,   29.79){\circle*{0.8}} 
\put(  57.00,   29.92){\circle*{0.8}} 
\put(  57.25,   30.05){\circle*{0.8}} 
\put(  57.50,   30.18){\circle*{0.8}} 
\put(  57.75,   30.31){\circle*{0.8}} 
\put(  58.00,   30.44){\circle*{0.8}} 
\put(  58.25,   30.57){\circle*{0.8}} 
\put(  58.50,   30.71){\circle*{0.8}} 
\put(  58.75,   30.84){\circle*{0.8}} 
\put(  59.00,   30.97){\circle*{0.8}} 
\put(  59.25,   31.10){\circle*{0.8}} 
\put(  59.50,   31.23){\circle*{0.8}} 
\put(  59.75,   31.36){\circle*{0.8}} 
\put(  60.00,   31.49){\circle*{0.8}} 
\put(  60.25,   31.62){\circle*{0.8}} 
\put(  60.50,   31.76){\circle*{0.8}} 
\put(  60.75,   31.89){\circle*{0.8}} 
\put(  61.00,   32.02){\circle*{0.8}} 
\put(  61.25,   32.15){\circle*{0.8}} 
\put(  61.50,   32.28){\circle*{0.8}} 
\put(  61.75,   32.41){\circle*{0.8}} 
\put(  62.00,   32.54){\circle*{0.8}} 
\put(  62.25,   32.67){\circle*{0.8}} 
\put(  62.50,   32.80){\circle*{0.8}} 
\put(  62.75,   32.94){\circle*{0.8}} 
\put(  63.00,   33.07){\circle*{0.8}} 
\put(  63.25,   33.20){\circle*{0.8}} 
\put(  63.50,   33.33){\circle*{0.8}} 
\put(  63.75,   33.46){\circle*{0.8}} 
\put(  64.00,   33.59){\circle*{0.8}} 
\put(  64.25,   33.72){\circle*{0.8}} 
\put(  64.50,   33.85){\circle*{0.8}} 
\put(  64.75,   33.99){\circle*{0.8}} 
\put(  65.00,   34.12){\circle*{0.8}} 
\put(  65.25,   34.25){\circle*{0.8}} 
\put(  65.50,   34.38){\circle*{0.8}} 
\put(  65.75,   34.51){\circle*{0.8}} 
\put(  66.00,   34.64){\circle*{0.8}} 
\put(  66.25,   34.77){\circle*{0.8}} 
\put(  66.50,   34.90){\circle*{0.8}} 
\put(  66.75,   35.04){\circle*{0.8}} 
\put(  67.00,   35.17){\circle*{0.8}} 
\put(  67.25,   35.30){\circle*{0.8}} 
\put(  67.50,   35.43){\circle*{0.8}} 
\put(  67.75,   35.56){\circle*{0.8}} 
\put(  68.00,   35.69){\circle*{0.8}} 
\put(  68.25,   35.82){\circle*{0.8}} 
\put(  68.50,   35.95){\circle*{0.8}} 
\put(  68.75,   36.09){\circle*{0.8}} 
\put(  69.00,   36.22){\circle*{0.8}} 
\put(  69.25,   36.35){\circle*{0.8}} 
\put(  69.50,   36.48){\circle*{0.8}} 
\put(  69.75,   36.61){\circle*{0.8}} 
\put(  70.00,   36.74){\circle*{0.8}} 
\put(  70.25,   36.87){\circle*{0.8}} 
\put(  70.50,   37.00){\circle*{0.8}} 
\put(  70.75,   37.14){\circle*{0.8}} 
\put(  71.00,   37.27){\circle*{0.8}} 
\put(  71.25,   37.40){\circle*{0.8}} 
\put(  71.50,   37.53){\circle*{0.8}} 
\put(  71.75,   37.66){\circle*{0.8}} 
\put(  72.00,   37.79){\circle*{0.8}} 
\put(  72.25,   37.92){\circle*{0.8}} 
\put(  72.50,   38.05){\circle*{0.8}} 
\put(  72.75,   38.18){\circle*{0.8}} 
\put(  73.00,   38.32){\circle*{0.8}} 
\put(  73.25,   38.45){\circle*{0.8}} 
\put(  73.50,   38.58){\circle*{0.8}} 
\put(  73.75,   38.71){\circle*{0.8}} 
\put(  74.00,   38.84){\circle*{0.8}} 
\put(  74.25,   38.97){\circle*{0.8}} 
\put(  74.50,   39.10){\circle*{0.8}} 
\put(  74.75,   39.23){\circle*{0.8}} 
\put(  75.00,   39.37){\circle*{0.8}} 
\put(  75.25,   39.50){\circle*{0.8}} 
\put(  75.50,   39.63){\circle*{0.8}} 
\put(  75.75,   39.76){\circle*{0.8}} 
\put(  76.00,   39.89){\circle*{0.8}} 
\put(  76.25,   40.02){\circle*{0.8}} 
\put(  76.50,   40.15){\circle*{0.8}} 
\put(  76.75,   40.28){\circle*{0.8}} 
\put(  77.00,   40.42){\circle*{0.8}} 
\put(  77.25,   40.55){\circle*{0.8}} 
\put(  77.50,   40.68){\circle*{0.8}} 
\put(  77.75,   40.81){\circle*{0.8}} 
\put(  78.00,   40.94){\circle*{0.8}} 
\put(  78.25,   41.07){\circle*{0.8}} 
\put(  78.50,   41.20){\circle*{0.8}} 
\put(  78.75,   41.33){\circle*{0.8}} 
\put(  79.00,   41.47){\circle*{0.8}} 
\put(  79.25,   41.60){\circle*{0.8}} 
\put(  79.50,   41.73){\circle*{0.8}} 
\put(  79.75,   41.86){\circle*{0.8}} 
\put(  80.00,   41.99){\circle*{0.8}} 
\put(  80.25,   42.12){\circle*{0.8}} 
\put(  80.50,   42.25){\circle*{0.8}} 
\put(  80.75,   42.38){\circle*{0.8}} 
\put(  81.00,   42.52){\circle*{0.8}} 
\put(  81.25,   42.65){\circle*{0.8}} 
\put(  81.50,   42.78){\circle*{0.8}} 
\put(  81.75,   42.91){\circle*{0.8}} 
\put(  82.00,   43.04){\circle*{0.8}} 
\put(  82.25,   43.17){\circle*{0.8}} 
\put(  82.50,   43.30){\circle*{0.8}} 
\put(  82.75,   43.43){\circle*{0.8}} 
\put(  83.00,   43.56){\circle*{0.8}} 
\put(  83.25,   43.70){\circle*{0.8}} 
\put(  83.50,   43.83){\circle*{0.8}} 
\put(  83.75,   43.96){\circle*{0.8}} 
\put(  84.00,   44.09){\circle*{0.8}} 
\put(  84.25,   44.22){\circle*{0.8}} 
\put(  84.50,   44.35){\circle*{0.8}} 
\put(  84.75,   44.48){\circle*{0.8}} 
\put(  85.00,   44.61){\circle*{0.8}} 
\put(  85.25,   44.75){\circle*{0.8}} 
\put(  85.50,   44.88){\circle*{0.8}} 
\put(  85.75,   45.01){\circle*{0.8}} 
\put(  86.00,   45.14){\circle*{0.8}} 
\put(  86.25,   45.27){\circle*{0.8}} 
\put(  86.50,   45.40){\circle*{0.8}} 
\put(  86.75,   45.53){\circle*{0.8}} 
\put(  87.00,   45.66){\circle*{0.8}} 
\put(  87.25,   45.80){\circle*{0.8}} 
\put(  87.50,   45.93){\circle*{0.8}} 
\put(  87.75,   46.06){\circle*{0.8}} 
\put(  88.00,   46.19){\circle*{0.8}} 
\put(  88.25,   46.32){\circle*{0.8}} 
\put(  88.50,   46.45){\circle*{0.8}} 
\put(  88.75,   46.58){\circle*{0.8}} 
\put(  89.00,   46.71){\circle*{0.8}} 
\put(  89.25,   46.85){\circle*{0.8}} 
\put(  89.50,   46.98){\circle*{0.8}} 
\put(  89.75,   47.11){\circle*{0.8}} 
\put(  90.00,   47.24){\circle*{0.8}} 
\put(  90.25,   47.37){\circle*{0.8}} 
\put(  90.50,   47.50){\circle*{0.8}} 
\put(  90.75,   47.63){\circle*{0.8}} 
\put(  91.00,   47.76){\circle*{0.8}} 
\put(  91.25,   47.89){\circle*{0.8}} 
\put(  91.50,   48.03){\circle*{0.8}} 
\put(  91.75,   48.16){\circle*{0.8}} 
\put(  92.00,   48.29){\circle*{0.8}} 
\put(  92.25,   48.42){\circle*{0.8}} 
\put(  92.50,   48.55){\circle*{0.8}} 
\put(  92.75,   48.68){\circle*{0.8}} 
\put(  93.00,   48.81){\circle*{0.8}} 
\put(  93.25,   48.94){\circle*{0.8}} 
\put(  93.50,   49.08){\circle*{0.8}} 
\put(  93.75,   49.21){\circle*{0.8}} 
\put(  94.00,   49.34){\circle*{0.8}} 
\put(  94.25,   49.47){\circle*{0.8}} 
\put(  94.50,   49.60){\circle*{0.8}} 
\put(  94.75,   49.73){\circle*{0.8}} 
\put(  95.00,   49.86){\circle*{0.8}} 
\put(  95.25,   49.99){\circle*{0.8}} 
\put(  95.50,   50.13){\circle*{0.8}} 
\put(  95.75,   50.26){\circle*{0.8}} 
\put(  96.00,   50.39){\circle*{0.8}} 
\put(  96.25,   50.52){\circle*{0.8}} 
\put(  96.50,   50.65){\circle*{0.8}} 
\put(  96.75,   50.78){\circle*{0.8}} 
\put(  97.00,   50.91){\circle*{0.8}} 
\put(  97.25,   51.04){\circle*{0.8}} 
\put(  97.50,   51.18){\circle*{0.8}} 
\put(  97.75,   51.31){\circle*{0.8}} 
\put(  98.00,   51.44){\circle*{0.8}} 
\put(  98.25,   51.57){\circle*{0.8}} 
\put(  98.50,   51.70){\circle*{0.8}} 
\put(  98.75,   51.83){\circle*{0.8}} 
\put(  99.00,   51.96){\circle*{0.8}} 
\put(  99.25,   52.09){\circle*{0.8}} 
\put(  99.50,   52.23){\circle*{0.8}} 
\put(  99.75,   52.36){\circle*{0.8}} 
\put( 100.00,   52.49){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){6.0}
\put(-10,70){$E$}

\put(   0.00,   78.45){\circle{1.8}} 
\put(  10.00,   72.54){\circle{1.8}} 
\put(  20.00,   78.79){\circle{1.8}} 
\put(  50.00,   75.17){\circle{1.8}} 
\put( 100.00,   78.06){\circle{1.8}} 

\thicklines
\put(  -1.00,   93.23){\line(1,0){2.0}} 
\put(  -1.00,   63.66){\line(1,0){2.0}} 
\put(   0.00,   63.66){\line(0,1){29.6}} 
\put(   9.00,   75.70){\line(1,0){2.0}} 
\put(   9.00,   69.39){\line(1,0){2.0}} 
\put(  10.00,   69.39){\line(0,1){6.3}} 
\put(  19.00,   79.70){\line(1,0){2.0}} 
\put(  19.00,   77.87){\line(1,0){2.0}} 
\put(  20.00,   77.87){\line(0,1){1.8}} 
\put(  49.00,   82.12){\line(1,0){2.0}} 
\put(  49.00,   68.21){\line(1,0){2.0}} 
\put(  50.00,   68.21){\line(0,1){13.9}} 
\put(  99.00,   79.87){\line(1,0){2.0}} 
\put(  99.00,   76.25){\line(1,0){2.0}} 
\put( 100.00,   76.25){\line(0,1){3.6}} 

\multiput(0.0,76.60)(0.5,0){200}{\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,96){0.3}
\put(-10,70){$a$}

\put(   0.00,   70.83){\circle{1.8}} 
\put(  10.00,   45.56){\circle{1.8}} 
\put(  20.00,   50.00){\circle{1.8}} 
\put(  50.00,   32.50){\circle{1.8}} 
\put( 100.00,   33.33){\circle{1.8}} 

\thicklines
\put(  -1.00,   96.69){\line(1,0){2.0}} 
\put(  -1.00,   44.97){\line(1,0){2.0}} 
\put(   0.00,   44.97){\line(0,1){51.7}} 
\put(   9.00,   51.84){\line(1,0){2.0}} 
\put(   9.00,   39.27){\line(1,0){2.0}} 
\put(  10.00,   39.27){\line(0,1){12.6}} 
\put(  19.00,   53.33){\line(1,0){2.0}} 
\put(  19.00,   46.67){\line(1,0){2.0}} 
\put(  20.00,   46.67){\line(0,1){6.7}} 
\put(  49.00,   45.91){\line(1,0){2.0}} 
\put(  49.00,   19.09){\line(1,0){2.0}} 
\put(  50.00,   19.09){\line(0,1){26.8}} 
\put(  99.00,   36.67){\line(1,0){2.0}} 
\put(  99.00,   30.00){\line(1,0){2.0}} 
\put( 100.00,   30.00){\line(0,1){6.7}} 

\put(   0.02,   70.60){\circle*{0.8}} 
\put(   0.22,   69.96){\circle*{0.8}} 
\put(   0.43,   69.28){\circle*{0.8}} 
\put(   0.65,   68.62){\circle*{0.8}} 
\put(   0.87,   67.97){\circle*{0.8}} 
\put(   1.08,   67.33){\circle*{0.8}} 
\put(   1.30,   66.71){\circle*{0.8}} 
\put(   1.52,   66.09){\circle*{0.8}} 
\put(   1.73,   65.49){\circle*{0.8}} 
\put(   1.95,   64.90){\circle*{0.8}} 
\put(   2.17,   64.33){\circle*{0.8}} 
\put(   2.38,   63.76){\circle*{0.8}} 
\put(   2.60,   63.20){\circle*{0.8}} 
\put(   2.82,   62.66){\circle*{0.8}} 
\put(   3.03,   62.13){\circle*{0.8}} 
\put(   3.25,   61.60){\circle*{0.8}} 
\put(   3.47,   61.09){\circle*{0.8}} 
\put(   3.68,   60.59){\circle*{0.8}} 
\put(   3.90,   60.09){\circle*{0.8}} 
\put(   4.12,   59.61){\circle*{0.8}} 
\put(   4.33,   59.13){\circle*{0.8}} 
\put(   4.55,   58.67){\circle*{0.8}} 
\put(   4.77,   58.21){\circle*{0.8}} 
\put(   4.98,   57.77){\circle*{0.8}} 
\put(   5.20,   57.33){\circle*{0.8}} 
\put(   5.42,   56.90){\circle*{0.8}} 
\put(   5.63,   56.48){\circle*{0.8}} 
\put(   5.85,   56.06){\circle*{0.8}} 
\put(   6.07,   55.66){\circle*{0.8}} 
\put(   6.28,   55.26){\circle*{0.8}} 
\put(   6.50,   54.87){\circle*{0.8}} 
\put(   6.72,   54.49){\circle*{0.8}} 
\put(   6.92,   54.14){\circle*{0.8}} 
\put(   7.13,   53.78){\circle*{0.8}} 
\put(   7.35,   53.42){\circle*{0.8}} 
\put(   7.57,   53.06){\circle*{0.8}} 
\put(   7.78,   52.72){\circle*{0.8}} 
\put(   8.00,   52.38){\circle*{0.8}} 
\put(   8.22,   52.04){\circle*{0.8}} 
\put(   8.42,   51.74){\circle*{0.8}} 
\put(   8.63,   51.42){\circle*{0.8}} 
\put(   8.85,   51.11){\circle*{0.8}} 
\put(   9.05,   50.82){\circle*{0.8}} 
\put(   9.27,   50.52){\circle*{0.8}} 
\put(   9.47,   50.24){\circle*{0.8}} 
\put(   9.67,   49.97){\circle*{0.8}} 
\put(   9.88,   49.69){\circle*{0.8}} 
\put(  10.10,   49.41){\circle*{0.8}} 
\put(  10.30,   49.15){\circle*{0.8}} 
\put(  10.52,   48.88){\circle*{0.8}} 
\put(  10.73,   48.62){\circle*{0.8}} 
\put(  10.93,   48.38){\circle*{0.8}} 
\put(  11.15,   48.12){\circle*{0.8}} 
\put(  11.37,   47.87){\circle*{0.8}} 
\put(  11.58,   47.63){\circle*{0.8}} 
\put(  11.80,   47.39){\circle*{0.8}} 
\put(  12.02,   47.15){\circle*{0.8}} 
\put(  12.23,   46.92){\circle*{0.8}} 
\put(  12.45,   46.69){\circle*{0.8}} 
\put(  12.67,   46.47){\circle*{0.8}} 
\put(  12.88,   46.25){\circle*{0.8}} 
\put(  13.10,   46.04){\circle*{0.8}} 
\put(  13.30,   45.85){\circle*{0.8}} 
\put(  13.52,   45.64){\circle*{0.8}} 
\put(  13.73,   45.44){\circle*{0.8}} 
\put(  13.95,   45.24){\circle*{0.8}} 
\put(  14.15,   45.06){\circle*{0.8}} 
\put(  14.37,   44.87){\circle*{0.8}} 
\put(  14.58,   44.68){\circle*{0.8}} 
\put(  14.80,   44.50){\circle*{0.8}} 
\put(  15.02,   44.32){\circle*{0.8}} 
\put(  15.22,   44.16){\circle*{0.8}} 
\put(  15.43,   43.99){\circle*{0.8}} 
\put(  15.65,   43.82){\circle*{0.8}} 
\put(  15.87,   43.65){\circle*{0.8}} 
\put(  16.08,   43.49){\circle*{0.8}} 
\put(  16.30,   43.33){\circle*{0.8}} 
\put(  16.52,   43.17){\circle*{0.8}} 
\put(  16.73,   43.02){\circle*{0.8}} 
\put(  16.95,   42.87){\circle*{0.8}} 
\put(  17.17,   42.72){\circle*{0.8}} 
\put(  17.37,   42.59){\circle*{0.8}} 
\put(  17.58,   42.45){\circle*{0.8}} 
\put(  17.80,   42.31){\circle*{0.8}} 
\put(  18.02,   42.17){\circle*{0.8}} 
\put(  18.23,   42.04){\circle*{0.8}} 
\put(  18.45,   41.90){\circle*{0.8}} 
\put(  18.67,   41.78){\circle*{0.8}} 
\put(  18.87,   41.66){\circle*{0.8}} 
\put(  19.07,   41.54){\circle*{0.8}} 
\put(  19.28,   41.42){\circle*{0.8}} 
\put(  19.50,   41.30){\circle*{0.8}} 
\put(  19.72,   41.19){\circle*{0.8}} 
\put(  19.93,   41.07){\circle*{0.8}} 
\put(  20.15,   40.96){\circle*{0.8}} 
\put(  20.35,   40.86){\circle*{0.8}} 
\put(  20.55,   40.76){\circle*{0.8}} 
\put(  20.77,   40.65){\circle*{0.8}} 
\put(  20.98,   40.55){\circle*{0.8}} 
\put(  21.20,   40.44){\circle*{0.8}} 
\put(  21.42,   40.34){\circle*{0.8}} 
\put(  21.62,   40.25){\circle*{0.8}} 
\put(  21.83,   40.16){\circle*{0.8}} 
\put(  22.05,   40.06){\circle*{0.8}} 
\put(  22.27,   39.97){\circle*{0.8}} 
\put(  22.48,   39.88){\circle*{0.8}} 
\put(  22.70,   39.79){\circle*{0.8}} 
\put(  22.92,   39.70){\circle*{0.8}} 
\put(  23.12,   39.62){\circle*{0.8}} 
\put(  23.33,   39.54){\circle*{0.8}} 
\put(  23.55,   39.46){\circle*{0.8}} 
\put(  23.77,   39.38){\circle*{0.8}} 
\put(  23.98,   39.30){\circle*{0.8}} 
\put(  24.20,   39.22){\circle*{0.8}} 
\put(  24.42,   39.14){\circle*{0.8}} 
\put(  24.63,   39.07){\circle*{0.8}} 
\put(  24.83,   39.00){\circle*{0.8}} 
\put(  25.05,   38.93){\circle*{0.8}} 
\put(  25.27,   38.86){\circle*{0.8}} 
\put(  25.48,   38.79){\circle*{0.8}} 
\put(  25.70,   38.72){\circle*{0.8}} 
\put(  25.92,   38.65){\circle*{0.8}} 
\put(  26.13,   38.59){\circle*{0.8}} 
\put(  26.35,   38.52){\circle*{0.8}} 
\put(  26.57,   38.46){\circle*{0.8}} 
\put(  26.78,   38.40){\circle*{0.8}} 
\put(  27.00,   38.34){\circle*{0.8}} 
\put(  27.22,   38.28){\circle*{0.8}} 
\put(  27.43,   38.22){\circle*{0.8}} 
\put(  27.63,   38.17){\circle*{0.8}} 
\put(  27.85,   38.11){\circle*{0.8}} 
\put(  28.07,   38.06){\circle*{0.8}} 
\put(  28.28,   38.01){\circle*{0.8}} 
\put(  28.50,   37.95){\circle*{0.8}} 
\put(  28.72,   37.90){\circle*{0.8}} 
\put(  28.93,   37.85){\circle*{0.8}} 
\put(  29.15,   37.80){\circle*{0.8}} 
\put(  29.35,   37.76){\circle*{0.8}} 
\put(  29.57,   37.71){\circle*{0.8}} 
\put(  29.78,   37.66){\circle*{0.8}} 
\put(  30.00,   37.62){\circle*{0.8}} 
\put(  30.22,   37.57){\circle*{0.8}} 
\put(  30.42,   37.53){\circle*{0.8}} 
\put(  30.63,   37.49){\circle*{0.8}} 
\put(  30.85,   37.44){\circle*{0.8}} 
\put(  31.07,   37.40){\circle*{0.8}} 
\put(  31.28,   37.36){\circle*{0.8}} 
\put(  31.48,   37.33){\circle*{0.8}} 
\put(  31.70,   37.29){\circle*{0.8}} 
\put(  31.92,   37.25){\circle*{0.8}} 
\put(  32.13,   37.21){\circle*{0.8}} 
\put(  32.35,   37.17){\circle*{0.8}} 
\put(  32.57,   37.14){\circle*{0.8}} 
\put(  32.78,   37.10){\circle*{0.8}} 
\put(  33.00,   37.07){\circle*{0.8}} 
\put(  33.22,   37.03){\circle*{0.8}} 
\put(  33.43,   37.00){\circle*{0.8}} 
\put(  33.65,   36.96){\circle*{0.8}} 
\put(  33.87,   36.93){\circle*{0.8}} 
\put(  34.08,   36.90){\circle*{0.8}} 
\put(  34.30,   36.87){\circle*{0.8}} 
\put(  34.52,   36.84){\circle*{0.8}} 
\put(  34.73,   36.81){\circle*{0.8}} 
\put(  34.95,   36.78){\circle*{0.8}} 
\put(  35.17,   36.75){\circle*{0.8}} 
\put(  35.38,   36.72){\circle*{0.8}} 
\put(  35.60,   36.70){\circle*{0.8}} 
\put(  35.82,   36.67){\circle*{0.8}} 
\put(  36.03,   36.64){\circle*{0.8}} 
\put(  36.25,   36.62){\circle*{0.8}} 
\put(  36.47,   36.59){\circle*{0.8}} 
\put(  36.68,   36.57){\circle*{0.8}} 
\put(  36.90,   36.54){\circle*{0.8}} 
\put(  37.12,   36.52){\circle*{0.8}} 
\put(  37.33,   36.49){\circle*{0.8}} 
\put(  37.55,   36.47){\circle*{0.8}} 
\put(  37.77,   36.45){\circle*{0.8}} 
\put(  37.98,   36.43){\circle*{0.8}} 
\put(  38.20,   36.40){\circle*{0.8}} 
\put(  38.42,   36.38){\circle*{0.8}} 
\put(  38.63,   36.36){\circle*{0.8}} 
\put(  38.85,   36.34){\circle*{0.8}} 
\put(  39.07,   36.32){\circle*{0.8}} 
\put(  39.28,   36.30){\circle*{0.8}} 
\put(  39.50,   36.28){\circle*{0.8}} 
\put(  39.72,   36.26){\circle*{0.8}} 
\put(  39.93,   36.24){\circle*{0.8}} 
\put(  40.13,   36.23){\circle*{0.8}} 
\put(  40.35,   36.21){\circle*{0.8}} 
\put(  40.57,   36.19){\circle*{0.8}} 
\put(  40.78,   36.18){\circle*{0.8}} 
\put(  41.00,   36.16){\circle*{0.8}} 
\put(  41.20,   36.14){\circle*{0.8}} 
\put(  41.42,   36.13){\circle*{0.8}} 
\put(  41.63,   36.11){\circle*{0.8}} 
\put(  41.85,   36.10){\circle*{0.8}} 
\put(  42.07,   36.08){\circle*{0.8}} 
\put(  42.28,   36.07){\circle*{0.8}} 
\put(  42.50,   36.05){\circle*{0.8}} 
\put(  42.72,   36.04){\circle*{0.8}} 
\put(  42.92,   36.02){\circle*{0.8}} 
\put(  43.13,   36.01){\circle*{0.8}} 
\put(  43.35,   36.00){\circle*{0.8}} 
\put(  43.57,   35.98){\circle*{0.8}} 
\put(  43.78,   35.97){\circle*{0.8}} 
\put(  44.00,   35.96){\circle*{0.8}} 
\put(  44.22,   35.94){\circle*{0.8}} 
\put(  44.43,   35.93){\circle*{0.8}} 
\put(  44.65,   35.92){\circle*{0.8}} 
\put(  44.85,   35.91){\circle*{0.8}} 
\put(  45.07,   35.90){\circle*{0.8}} 
\put(  45.28,   35.89){\circle*{0.8}} 
\put(  45.50,   35.87){\circle*{0.8}} 
\put(  45.72,   35.86){\circle*{0.8}} 
\put(  45.92,   35.85){\circle*{0.8}} 
\put(  46.13,   35.84){\circle*{0.8}} 
\put(  46.35,   35.83){\circle*{0.8}} 
\put(  46.57,   35.82){\circle*{0.8}} 
\put(  46.78,   35.81){\circle*{0.8}} 
\put(  47.00,   35.80){\circle*{0.8}} 
\put(  47.22,   35.79){\circle*{0.8}} 
\put(  47.43,   35.78){\circle*{0.8}} 
\put(  47.63,   35.77){\circle*{0.8}} 
\put(  47.85,   35.77){\circle*{0.8}} 
\put(  48.07,   35.76){\circle*{0.8}} 
\put(  48.28,   35.75){\circle*{0.8}} 
\put(  48.50,   35.74){\circle*{0.8}} 
\put(  48.70,   35.73){\circle*{0.8}} 
\put(  48.92,   35.72){\circle*{0.8}} 
\put(  49.13,   35.72){\circle*{0.8}} 
\put(  49.35,   35.71){\circle*{0.8}} 
\put(  49.57,   35.70){\circle*{0.8}} 
\put(  49.78,   35.69){\circle*{0.8}} 
\put(  50.00,   35.68){\circle*{0.8}} 
\put(  50.22,   35.68){\circle*{0.8}} 
\put(  50.42,   35.67){\circle*{0.8}} 
\put(  50.63,   35.66){\circle*{0.8}} 
\put(  50.85,   35.66){\circle*{0.8}} 
\put(  51.07,   35.65){\circle*{0.8}} 
\put(  51.27,   35.64){\circle*{0.8}} 
\put(  51.48,   35.64){\circle*{0.8}} 
\put(  51.70,   35.63){\circle*{0.8}} 
\put(  51.92,   35.63){\circle*{0.8}} 
\put(  52.12,   35.62){\circle*{0.8}} 
\put(  52.33,   35.61){\circle*{0.8}} 
\put(  52.55,   35.61){\circle*{0.8}} 
\put(  52.77,   35.60){\circle*{0.8}} 
\put(  52.97,   35.60){\circle*{0.8}} 
\put(  53.18,   35.59){\circle*{0.8}} 
\put(  53.40,   35.59){\circle*{0.8}} 
\put(  53.62,   35.58){\circle*{0.8}} 
\put(  53.83,   35.57){\circle*{0.8}} 
\put(  54.05,   35.57){\circle*{0.8}} 
\put(  54.27,   35.56){\circle*{0.8}} 
\put(  54.48,   35.56){\circle*{0.8}} 
\put(  54.70,   35.55){\circle*{0.8}} 
\put(  54.92,   35.55){\circle*{0.8}} 
\put(  55.13,   35.55){\circle*{0.8}} 
\put(  55.35,   35.54){\circle*{0.8}} 
\put(  55.57,   35.54){\circle*{0.8}} 
\put(  55.77,   35.53){\circle*{0.8}} 
\put(  55.98,   35.53){\circle*{0.8}} 
\put(  56.20,   35.52){\circle*{0.8}} 
\put(  56.42,   35.52){\circle*{0.8}} 
\put(  56.62,   35.52){\circle*{0.8}} 
\put(  56.83,   35.51){\circle*{0.8}} 
\put(  57.05,   35.51){\circle*{0.8}} 
\put(  57.27,   35.50){\circle*{0.8}} 
\put(  57.47,   35.50){\circle*{0.8}} 
\put(  57.68,   35.50){\circle*{0.8}} 
\put(  57.90,   35.49){\circle*{0.8}} 
\put(  58.12,   35.49){\circle*{0.8}} 
\put(  58.32,   35.49){\circle*{0.8}} 
\put(  58.53,   35.48){\circle*{0.8}} 
\put(  58.75,   35.48){\circle*{0.8}} 
\put(  58.97,   35.48){\circle*{0.8}} 
\put(  59.17,   35.47){\circle*{0.8}} 
\put(  59.38,   35.47){\circle*{0.8}} 
\put(  59.60,   35.47){\circle*{0.8}} 
\put(  59.82,   35.46){\circle*{0.8}} 
\put(  60.02,   35.46){\circle*{0.8}} 
\put(  60.23,   35.46){\circle*{0.8}} 
\put(  60.45,   35.46){\circle*{0.8}} 
\put(  60.67,   35.45){\circle*{0.8}} 
\put(  60.87,   35.45){\circle*{0.8}} 
\put(  61.08,   35.45){\circle*{0.8}} 
\put(  61.30,   35.44){\circle*{0.8}} 
\put(  61.52,   35.44){\circle*{0.8}} 
\put(  61.72,   35.44){\circle*{0.8}} 
\put(  61.93,   35.44){\circle*{0.8}} 
\put(  62.15,   35.44){\circle*{0.8}} 
\put(  62.37,   35.43){\circle*{0.8}} 
\put(  62.58,   35.43){\circle*{0.8}} 
\put(  62.80,   35.43){\circle*{0.8}} 
\put(  63.02,   35.43){\circle*{0.8}} 
\put(  63.23,   35.42){\circle*{0.8}} 
\put(  63.45,   35.42){\circle*{0.8}} 
\put(  63.67,   35.42){\circle*{0.8}} 
\put(  63.88,   35.42){\circle*{0.8}} 
\put(  64.10,   35.41){\circle*{0.8}} 
\put(  64.32,   35.41){\circle*{0.8}} 
\put(  64.52,   35.41){\circle*{0.8}} 
\put(  64.73,   35.41){\circle*{0.8}} 
\put(  64.95,   35.41){\circle*{0.8}} 
\put(  65.17,   35.41){\circle*{0.8}} 
\put(  65.37,   35.40){\circle*{0.8}} 
\put(  65.58,   35.40){\circle*{0.8}} 
\put(  65.80,   35.40){\circle*{0.8}} 
\put(  66.02,   35.40){\circle*{0.8}} 
\put(  66.23,   35.40){\circle*{0.8}} 
\put(  66.43,   35.40){\circle*{0.8}} 
\put(  66.65,   35.39){\circle*{0.8}} 
\put(  66.87,   35.39){\circle*{0.8}} 
\put(  67.07,   35.39){\circle*{0.8}} 
\put(  67.28,   35.39){\circle*{0.8}} 
\put(  67.50,   35.39){\circle*{0.8}} 
\put(  67.72,   35.39){\circle*{0.8}} 
\put(  67.93,   35.38){\circle*{0.8}} 
\put(  68.13,   35.38){\circle*{0.8}} 
\put(  68.35,   35.38){\circle*{0.8}} 
\put(  68.57,   35.38){\circle*{0.8}} 
\put(  68.77,   35.38){\circle*{0.8}} 
\put(  68.98,   35.38){\circle*{0.8}} 
\put(  69.20,   35.38){\circle*{0.8}} 
\put(  69.42,   35.38){\circle*{0.8}} 
\put(  69.62,   35.37){\circle*{0.8}} 
\put(  69.83,   35.37){\circle*{0.8}} 
\put(  70.05,   35.37){\circle*{0.8}} 
\put(  70.27,   35.37){\circle*{0.8}} 
\put(  70.48,   35.37){\circle*{0.8}} 
\put(  70.68,   35.37){\circle*{0.8}} 
\put(  70.90,   35.37){\circle*{0.8}} 
\put(  71.12,   35.37){\circle*{0.8}} 
\put(  71.33,   35.37){\circle*{0.8}} 
\put(  71.55,   35.36){\circle*{0.8}} 
\put(  71.77,   35.36){\circle*{0.8}} 
\put(  71.98,   35.36){\circle*{0.8}} 
\put(  72.20,   35.36){\circle*{0.8}} 
\put(  72.42,   35.36){\circle*{0.8}} 
\put(  72.63,   35.36){\circle*{0.8}} 
\put(  72.85,   35.36){\circle*{0.8}} 
\put(  73.07,   35.36){\circle*{0.8}} 
\put(  73.27,   35.36){\circle*{0.8}} 
\put(  73.48,   35.36){\circle*{0.8}} 
\put(  73.70,   35.35){\circle*{0.8}} 
\put(  73.92,   35.35){\circle*{0.8}} 
\put(  74.12,   35.35){\circle*{0.8}} 
\put(  74.33,   35.35){\circle*{0.8}} 
\put(  74.55,   35.35){\circle*{0.8}} 
\put(  74.77,   35.35){\circle*{0.8}} 
\put(  74.98,   35.35){\circle*{0.8}} 
\put(  75.18,   35.35){\circle*{0.8}} 
\put(  75.40,   35.35){\circle*{0.8}} 
\put(  75.62,   35.35){\circle*{0.8}} 
\put(  75.82,   35.35){\circle*{0.8}} 
\put(  76.03,   35.35){\circle*{0.8}} 
\put(  76.25,   35.35){\circle*{0.8}} 
\put(  76.47,   35.35){\circle*{0.8}} 
\put(  76.68,   35.34){\circle*{0.8}} 
\put(  76.88,   35.34){\circle*{0.8}} 
\put(  77.10,   35.34){\circle*{0.8}} 
\put(  77.32,   35.34){\circle*{0.8}} 
\put(  77.52,   35.34){\circle*{0.8}} 
\put(  77.73,   35.34){\circle*{0.8}} 
\put(  77.95,   35.34){\circle*{0.8}} 
\put(  78.17,   35.34){\circle*{0.8}} 
\put(  78.37,   35.34){\circle*{0.8}} 
\put(  78.58,   35.34){\circle*{0.8}} 
\put(  78.80,   35.34){\circle*{0.8}} 
\put(  79.02,   35.34){\circle*{0.8}} 
\put(  79.23,   35.34){\circle*{0.8}} 
\put(  79.43,   35.34){\circle*{0.8}} 
\put(  79.65,   35.34){\circle*{0.8}} 
\put(  79.87,   35.34){\circle*{0.8}} 
\put(  80.08,   35.34){\circle*{0.8}} 
\put(  80.30,   35.34){\circle*{0.8}} 
\put(  80.50,   35.33){\circle*{0.8}} 
\put(  80.72,   35.33){\circle*{0.8}} 
\put(  80.93,   35.33){\circle*{0.8}} 
\put(  81.15,   35.33){\circle*{0.8}} 
\put(  81.37,   35.33){\circle*{0.8}} 
\put(  81.58,   35.33){\circle*{0.8}} 
\put(  81.80,   35.33){\circle*{0.8}} 
\put(  82.02,   35.33){\circle*{0.8}} 
\put(  82.23,   35.33){\circle*{0.8}} 
\put(  82.43,   35.33){\circle*{0.8}} 
\put(  82.65,   35.33){\circle*{0.8}} 
\put(  82.87,   35.33){\circle*{0.8}} 
\put(  83.08,   35.33){\circle*{0.8}} 
\put(  83.30,   35.33){\circle*{0.8}} 
\put(  83.52,   35.33){\circle*{0.8}} 
\put(  83.73,   35.33){\circle*{0.8}} 
\put(  83.95,   35.33){\circle*{0.8}} 
\put(  84.17,   35.33){\circle*{0.8}} 
\put(  84.37,   35.33){\circle*{0.8}} 
\put(  84.58,   35.33){\circle*{0.8}} 
\put(  84.80,   35.33){\circle*{0.8}} 
\put(  85.02,   35.33){\circle*{0.8}} 
\put(  85.23,   35.33){\circle*{0.8}} 
\put(  85.45,   35.33){\circle*{0.8}} 
\put(  85.67,   35.33){\circle*{0.8}} 
\put(  85.88,   35.33){\circle*{0.8}} 
\put(  86.10,   35.33){\circle*{0.8}} 
\put(  86.30,   35.33){\circle*{0.8}} 
\put(  86.52,   35.32){\circle*{0.8}} 
\put(  86.73,   35.32){\circle*{0.8}} 
\put(  86.95,   35.32){\circle*{0.8}} 
\put(  87.17,   35.32){\circle*{0.8}} 
\put(  87.38,   35.32){\circle*{0.8}} 
\put(  87.60,   35.32){\circle*{0.8}} 
\put(  87.82,   35.32){\circle*{0.8}} 
\put(  88.03,   35.32){\circle*{0.8}} 
\put(  88.25,   35.32){\circle*{0.8}} 
\put(  88.45,   35.32){\circle*{0.8}} 
\put(  88.67,   35.32){\circle*{0.8}} 
\put(  88.88,   35.32){\circle*{0.8}} 
\put(  89.10,   35.32){\circle*{0.8}} 
\put(  89.32,   35.32){\circle*{0.8}} 
\put(  89.53,   35.32){\circle*{0.8}} 
\put(  89.75,   35.32){\circle*{0.8}} 
\put(  89.97,   35.32){\circle*{0.8}} 
\put(  90.18,   35.32){\circle*{0.8}} 
\put(  90.38,   35.32){\circle*{0.8}} 
\put(  90.60,   35.32){\circle*{0.8}} 
\put(  90.82,   35.32){\circle*{0.8}} 
\put(  91.03,   35.32){\circle*{0.8}} 
\put(  91.25,   35.32){\circle*{0.8}} 
\put(  91.47,   35.32){\circle*{0.8}} 
\put(  91.68,   35.32){\circle*{0.8}} 
\put(  91.90,   35.32){\circle*{0.8}} 
\put(  92.12,   35.32){\circle*{0.8}} 
\put(  92.32,   35.32){\circle*{0.8}} 
\put(  92.53,   35.32){\circle*{0.8}} 
\put(  92.75,   35.32){\circle*{0.8}} 
\put(  92.97,   35.32){\circle*{0.8}} 
\put(  93.18,   35.32){\circle*{0.8}} 
\put(  93.40,   35.32){\circle*{0.8}} 
\put(  93.62,   35.32){\circle*{0.8}} 
\put(  93.83,   35.32){\circle*{0.8}} 
\put(  94.05,   35.32){\circle*{0.8}} 
\put(  94.25,   35.32){\circle*{0.8}} 
\put(  94.47,   35.32){\circle*{0.8}} 
\put(  94.68,   35.32){\circle*{0.8}} 
\put(  94.90,   35.32){\circle*{0.8}} 
\put(  95.12,   35.32){\circle*{0.8}} 
\put(  95.33,   35.32){\circle*{0.8}} 
\put(  95.55,   35.32){\circle*{0.8}} 
\put(  95.77,   35.32){\circle*{0.8}} 
\put(  95.98,   35.32){\circle*{0.8}} 
\put(  96.18,   35.32){\circle*{0.8}} 
\put(  96.40,   35.32){\circle*{0.8}} 
\put(  96.62,   35.32){\circle*{0.8}} 
\put(  96.83,   35.32){\circle*{0.8}} 
\put(  97.05,   35.32){\circle*{0.8}} 
\put(  97.27,   35.32){\circle*{0.8}} 
\put(  97.48,   35.32){\circle*{0.8}} 
\put(  97.70,   35.32){\circle*{0.8}} 
\put(  97.92,   35.32){\circle*{0.8}} 
\put(  98.12,   35.32){\circle*{0.8}} 
\put(  98.33,   35.32){\circle*{0.8}} 
\put(  98.55,   35.32){\circle*{0.8}} 
\put(  98.77,   35.32){\circle*{0.8}} 
\put(  98.98,   35.32){\circle*{0.8}} 
\put(  99.20,   35.32){\circle*{0.8}} 
\put(  99.42,   35.32){\circle*{0.8}} 
\put(  99.63,   35.32){\circle*{0.8}} 
\put(  99.85,   35.32){\circle*{0.8}} 

\end{picture}
